Spontaneous symmetry breaking on the lattice generated by Yukawa interaction

We study by numerical simulation a lattice Yukawa model with naive fermions at intermediate values of the Yukawa coupling $y$ when the nearest neighbour coupling $\kp$ of the scalar field $\Phi$ is very weakly ferromagnetic ($\kp \approx 0$) or even antiferromagnetic ($\kappa < 0$) and the nonvanishing value of $\vev$ is generated by the Yukawa interaction. The renormalized Yukawa coupling $y_R$ achieves here its maximal value and this $y$-region is thus of particular importance for lattice investigations of strong Yukawa interaction. However, here the scalar field propagators have a very complex structure caused by fermion loop corrections and by the proximity of phases with antiferromagnetic properties. We develop methods for analyzing these propagators and for extracting the physical observables. We find that going into the negative $\kp$ region, the scalar field renormalization constant becomes small and $y_R$ does not seem to exceed the unitarity bound, making the existence of a nontrivial fixed point in the investigated Yukawa model quite unlikely.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%[         ]
%%%
%%%    here come the figures
%%%
%Fig.1:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
394 2685 M
397 2678 D
409 2667 D
330 2667 D
S
N
405 2670 M
330 2670 D
S
N
330 2685 M
330 2652 D
S
N
1982 2826 M
1916 2845 D
S
N
1982 2821 M
1916 2840 D
S
N
1982 2779 M
1977 2774 D
1977 2770 D
1982 2774 D
1982 2784 D
1977 2793 D
1958 2812 D
1954 2821 D
1954 2831 D
S
N
1954 2821 M
1949 2812 D
1921 2803 D
1916 2798 D
S
N
1954 2821 M
1949 2817 D
1921 2807 D
1916 2803 D
1916 2793 D
1921 2784 D
1935 2774 D
S
N
472 510 M
420 487 D
S
N
472 506 M
427 487 D
S
N
472 465 M
420 487 D
405 495 D
397 502 D
394 510 D
394 513 D
397 517 D
401 513 D
397 510 D
S
N
472 517 M
472 495 D
S
N
472 480 M
472 457 D
S
N
1102 911 M
1056 898 D
S
N
1102 908 M
1065 898 D
S
N
1102 885 M
1056 898 D
S
N
1102 885 M
1056 872 D
S
N
1102 881 M
1065 872 D
S
N
1102 858 M
1056 872 D
S
N
1102 921 M
1102 898 D
S
N
1102 868 M
1102 849 D
S
N
1095 832 M
1095 773 D
S
N
1075 832 M
1075 773 D
S
N
1125 731 M
1121 740 D
1111 747 D
1095 750 D
1085 750 D
1069 747 D
1059 740 D
1056 731 D
1056 724 D
1059 714 D
1069 708 D
1085 704 D
1095 704 D
1111 708 D
1121 714 D
1125 724 D
1125 731 D
S
N
1125 731 M
1121 737 D
1118 740 D
1111 744 D
1095 747 D
1085 747 D
1069 744 D
1062 740 D
1059 737 D
1056 731 D
S
N
1056 724 M
1059 717 D
1062 714 D
1069 711 D
1085 708 D
1095 708 D
1111 711 D
1118 714 D
1121 717 D
1125 724 D
S
N
1589 2342 M
1539 2342 D
S
N
1589 2339 M
1539 2339 D
S
N
1589 2349 M
1589 2321 D
1586 2314 D
1584 2311 D
1579 2309 D
1572 2309 D
1567 2311 D
1565 2314 D
1563 2321 D
1563 2339 D
S
N
1589 2321 M
1586 2316 D
1584 2314 D
1579 2311 D
1572 2311 D
1567 2314 D
1565 2316 D
1563 2321 D
S
N
1539 2349 M
1539 2332 D
S
N
1589 2290 M
1539 2290 D
S
N
1589 2288 M
1546 2274 D
S
N
1589 2290 M
1539 2274 D
S
N
1589 2257 M
1539 2274 D
S
N
1589 2257 M
1539 2257 D
S
N
1589 2255 M
1539 2255 D
S
N
1589 2297 M
1589 2288 D
S
N
1589 2257 M
1589 2248 D
S
N
1539 2297 M
1539 2283 D
S
N
1539 2264 M
1539 2248 D
S
N
1589 2234 M
1539 2224 D
S
N
1589 2231 M
1551 2224 D
S
N
1589 2215 M
1539 2224 D
S
N
1589 2215 M
1539 2206 D
S
N
1589 2213 M
1551 2206 D
S
N
1589 2196 M
1539 2206 D
S
N
1589 2241 M
1589 2224 D
S
N
1589 2203 M
1589 2189 D
S
N
779 2330 M
729 2346 D
S
N
779 2330 M
729 2314 D
S
N
772 2330 M
729 2316 D
S
N
743 2342 M
743 2321 D
S
N
729 2351 M
729 2337 D
S
N
729 2323 M
729 2309 D
S
N
779 2295 M
729 2295 D
S
N
779 2292 M
736 2278 D
S
N
779 2295 M
729 2278 D
S
N
779 2262 M
729 2278 D
S
N
779 2262 M
729 2262 D
S
N
779 2260 M
729 2260 D
S
N
779 2302 M
779 2292 D
S
N
779 2262 M
779 2253 D
S
N
729 2302 M
729 2288 D
S
N
729 2269 M
729 2253 D
S
N
788 2222 M
783 2227 D
776 2231 D
767 2236 D
755 2239 D
746 2239 D
734 2236 D
725 2231 D
718 2227 D
713 2222 D
S
N
783 2227 M
774 2231 D
767 2234 D
755 2236 D
746 2236 D
734 2234 D
727 2231 D
718 2227 D
S
N
779 2206 M
729 2196 D
S
N
779 2203 M
741 2196 D
S
N
779 2187 M
729 2196 D
S
N
779 2187 M
729 2178 D
S
N
779 2185 M
741 2178 D
S
N
779 2168 M
729 2178 D
S
N
779 2213 M
779 2196 D
S
N
779 2175 M
779 2161 D
S
N
788 2152 M
783 2147 D
776 2142 D
767 2138 D
755 2135 D
746 2135 D
734 2138 D
725 2142 D
718 2147 D
713 2152 D
S
N
783 2147 M
774 2142 D
767 2140 D
755 2138 D
746 2138 D
734 2140 D
727 2142 D
718 2147 D
S
N
1431 1351 M
1382 1351 D
S
N
1431 1349 M
1382 1349 D
S
N
1431 1358 M
1431 1330 D
1429 1323 D
1426 1321 D
1422 1318 D
1415 1318 D
1410 1321 D
1408 1323 D
1405 1330 D
1405 1349 D
S
N
1431 1330 M
1429 1326 D
1426 1323 D
1422 1321 D
1415 1321 D
1410 1323 D
1408 1326 D
1405 1330 D
S
N
1382 1358 M
1382 1342 D
S
N
1431 1300 M
1382 1300 D
S
N
1431 1297 M
1389 1283 D
S
N
1431 1300 M
1382 1283 D
S
N
1431 1267 M
1382 1283 D
S
N
1431 1267 M
1382 1267 D
S
N
1431 1265 M
1382 1265 D
S
N
1431 1307 M
1431 1297 D
S
N
1431 1267 M
1431 1258 D
S
N
1382 1307 M
1382 1293 D
S
N
1382 1274 M
1382 1258 D
S
N
1424 1215 M
1431 1213 D
1417 1213 D
1424 1215 D
1429 1220 D
1431 1227 D
1431 1234 D
1429 1241 D
1424 1246 D
1419 1246 D
1415 1243 D
1412 1241 D
1410 1236 D
1405 1222 D
1403 1218 D
1398 1213 D
S
N
1419 1246 M
1415 1241 D
1412 1236 D
1408 1222 D
1405 1218 D
1403 1215 D
1398 1213 D
1389 1213 D
1384 1218 D
1382 1225 D
1382 1232 D
1384 1239 D
1389 1243 D
1396 1246 D
1382 1246 D
1389 1243 D
S
N
2061 2342 M
2012 2342 D
S
N
2061 2339 M
2012 2339 D
S
N
2047 2325 M
2028 2325 D
S
N
2061 2349 M
2061 2311 D
2047 2311 D
2061 2314 D
S
N
2038 2339 M
2038 2325 D
S
N
2012 2349 M
2012 2332 D
S
N
2061 2295 M
2012 2295 D
S
N
2061 2292 M
2019 2278 D
S
N
2061 2295 M
2012 2278 D
S
N
2061 2262 M
2012 2278 D
S
N
2061 2262 M
2012 2262 D
S
N
2061 2260 M
2012 2260 D
S
N
2061 2302 M
2061 2292 D
S
N
2061 2262 M
2061 2253 D
S
N
2012 2302 M
2012 2288 D
S
N
2012 2269 M
2012 2253 D
S
N
2070 2222 M
2066 2227 D
2059 2231 D
2049 2236 D
2038 2239 D
2028 2239 D
2017 2236 D
2007 2231 D
2000 2227 D
1995 2222 D
S
N
2066 2227 M
2056 2231 D
2049 2234 D
2038 2236 D
2028 2236 D
2017 2234 D
2010 2231 D
2000 2227 D
S
N
2061 2206 M
2012 2196 D
S
N
2061 2203 M
2024 2196 D
S
N
2061 2187 M
2012 2196 D
S
N
2061 2187 M
2012 2178 D
S
N
2061 2185 M
2024 2178 D
S
N
2061 2168 M
2012 2178 D
S
N
2061 2213 M
2061 2196 D
S
N
2061 2175 M
2061 2161 D
S
N
2070 2152 M
2066 2147 D
2059 2142 D
2049 2138 D
2038 2135 D
2028 2135 D
2017 2138 D
2007 2142 D
2000 2147 D
1995 2152 D
S
N
2066 2147 M
2056 2142 D
2049 2140 D
2038 2138 D
2028 2138 D
2017 2140 D
2010 2142 D
2000 2147 D
S
N
2061 1351 M
2012 1351 D
S
N
2061 1349 M
2012 1349 D
S
N
2047 1335 M
2028 1335 D
S
N
2061 1358 M
2061 1321 D
2047 1321 D
2061 1323 D
S
N
2038 1349 M
2038 1335 D
S
N
2012 1358 M
2012 1342 D
S
N
2061 1304 M
2012 1304 D
S
N
2061 1302 M
2019 1288 D
S
N
2061 1304 M
2012 1288 D
S
N
2061 1272 M
2012 1288 D
S
N
2061 1272 M
2012 1272 D
S
N
2061 1269 M
2012 1269 D
S
N
2061 1311 M
2061 1302 D
S
N
2061 1272 M
2061 1262 D
S
N
2012 1311 M
2012 1297 D
S
N
2012 1279 M
2012 1262 D
S
N
2070 1232 M
2066 1236 D
2059 1241 D
2049 1246 D
2038 1248 D
2028 1248 D
2017 1246 D
2007 1241 D
2000 1236 D
1995 1232 D
S
N
2066 1236 M
2056 1241 D
2049 1243 D
2038 1246 D
2028 1246 D
2017 1243 D
2010 1241 D
2000 1236 D
S
N
2054 1187 M
2061 1185 D
2047 1185 D
2054 1187 D
2059 1192 D
2061 1199 D
2061 1206 D
2059 1213 D
2054 1218 D
2049 1218 D
2045 1215 D
2042 1213 D
2040 1208 D
2035 1194 D
2033 1190 D
2028 1185 D
S
N
2049 1218 M
2045 1213 D
2042 1208 D
2038 1194 D
2035 1190 D
2033 1187 D
2028 1185 D
2019 1185 D
2014 1190 D
2012 1197 D
2012 1204 D
2014 1211 D
2019 1215 D
2026 1218 D
2012 1218 D
2019 1215 D
S
N
2070 1171 M
2066 1166 D
2059 1161 D
2049 1157 D
2038 1154 D
2028 1154 D
2017 1157 D
2007 1161 D
2000 1166 D
1995 1171 D
S
N
2066 1166 M
2056 1161 D
2049 1159 D
2038 1157 D
2028 1157 D
2017 1159 D
2010 1161 D
2000 1166 D
S
N
779 1340 M
729 1356 D
S
N
779 1340 M
729 1323 D
S
N
772 1340 M
729 1326 D
S
N
743 1351 M
743 1330 D
S
N
729 1361 M
729 1347 D
S
N
729 1333 M
729 1318 D
S
N
779 1304 M
729 1304 D
S
N
779 1302 M
736 1288 D
S
N
779 1304 M
729 1288 D
S
N
779 1272 M
729 1288 D
S
N
779 1272 M
729 1272 D
S
N
779 1269 M
729 1269 D
S
N
779 1311 M
779 1302 D
S
N
779 1272 M
779 1262 D
S
N
729 1311 M
729 1297 D
S
N
729 1279 M
729 1262 D
S
N
788 1232 M
783 1236 D
776 1241 D
767 1246 D
755 1248 D
746 1248 D
734 1246 D
725 1241 D
718 1236 D
713 1232 D
S
N
783 1236 M
774 1241 D
767 1243 D
755 1246 D
746 1246 D
734 1243 D
727 1241 D
718 1236 D
S
N
772 1187 M
779 1185 D
765 1185 D
772 1187 D
776 1192 D
779 1199 D
779 1206 D
776 1213 D
772 1218 D
767 1218 D
762 1215 D
760 1213 D
757 1208 D
753 1194 D
750 1190 D
746 1185 D
S
N
767 1218 M
762 1213 D
760 1208 D
755 1194 D
753 1190 D
750 1187 D
746 1185 D
736 1185 D
732 1190 D
729 1197 D
729 1204 D
732 1211 D
736 1215 D
743 1218 D
729 1218 D
736 1215 D
S
N
788 1171 M
783 1166 D
776 1161 D
767 1157 D
755 1154 D
746 1154 D
734 1157 D
725 1161 D
718 1166 D
713 1171 D
S
N
783 1166 M
774 1161 D
767 1159 D
755 1157 D
746 1157 D
734 1159 D
727 1161 D
718 1166 D
S
N
779 1824 M
729 1824 D
S
N
779 1822 M
729 1822 D
S
N
765 1808 M
746 1808 D
S
N
779 1831 M
779 1793 D
765 1793 D
779 1796 D
S
N
755 1822 M
755 1808 D
S
N
729 1831 M
729 1815 D
S
N
779 1777 M
729 1777 D
S
N
779 1775 M
729 1775 D
S
N
779 1784 M
779 1768 D
S
N
729 1784 M
729 1768 D
S
N
1006 2038 M
951 2056 D
S
N
1006 2038 M
951 2020 D
S
N
998 2038 M
951 2022 D
S
N
967 2051 M
967 2027 D
S
N
951 2062 M
951 2046 D
S
N
951 2030 M
951 2014 D
S
N
1006 1578 M
951 1578 D
S
N
1006 1576 M
951 1576 D
S
N
1006 1586 M
1006 1555 D
1003 1547 D
1001 1544 D
996 1542 D
990 1542 D
985 1544 D
982 1547 D
980 1555 D
S
N
1006 1555 M
1003 1549 D
1001 1547 D
996 1544 D
990 1544 D
985 1547 D
982 1549 D
980 1555 D
S
N
980 1576 M
980 1555 D
977 1547 D
975 1544 D
969 1542 D
961 1542 D
956 1544 D
954 1547 D
951 1555 D
951 1586 D
S
N
980 1555 M
977 1549 D
975 1547 D
969 1544 D
961 1544 D
956 1547 D
954 1549 D
951 1555 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
600 2437 M
667 2437 D
S
N
600 2346 M
622 2346 D
S
N
600 2255 M
622 2255 D
S
N
600 2164 M
622 2164 D
S
N
600 2073 M
622 2073 D
S
N
600 1982 M
667 1982 D
S
N
600 1891 M
622 1891 D
S
N
600 1800 M
622 1800 D
S
N
600 1709 M
622 1709 D
S
N
600 1617 M
622 1617 D
S
N
600 1526 M
667 1526 D
S
N
600 1435 M
622 1435 D
S
N
600 1344 M
622 1344 D
S
N
600 1253 M
622 1253 D
S
N
600 1162 M
622 1162 D
S
N
600 1071 M
667 1071 D
S
N
600 980 M
622 980 D
S
N
600 889 M
622 889 D
S
N
600 798 M
622 798 D
S
N
600 707 M
622 707 D
S
N
600 616 M
667 616 D
S
N
600 525 M
622 525 D
S
N
544 2445 M
541 2454 D
533 2459 D
519 2462 D
511 2462 D
496 2459 D
488 2454 D
485 2445 D
485 2440 D
488 2431 D
496 2426 D
511 2423 D
519 2423 D
533 2426 D
541 2431 D
544 2440 D
544 2445 D
S
N
544 2445 M
541 2451 D
539 2454 D
533 2456 D
519 2459 D
511 2459 D
496 2456 D
491 2454 D
488 2451 D
485 2445 D
S
N
485 2440 M
488 2434 D
491 2431 D
496 2428 D
511 2426 D
519 2426 D
533 2428 D
539 2431 D
541 2434 D
544 2440 D
S
N
533 1998 M
536 1993 D
544 1984 D
485 1984 D
S
N
541 1987 M
485 1987 D
S
N
485 1998 M
485 1973 D
S
N
533 1549 M
530 1546 D
527 1549 D
530 1552 D
533 1552 D
539 1549 D
541 1546 D
544 1538 D
544 1526 D
541 1518 D
539 1515 D
533 1512 D
527 1512 D
522 1515 D
516 1524 D
511 1538 D
508 1543 D
502 1549 D
494 1552 D
485 1552 D
S
N
544 1526 M
541 1521 D
539 1518 D
533 1515 D
527 1515 D
522 1518 D
516 1526 D
511 1538 D
S
N
491 1552 M
494 1549 D
494 1543 D
488 1529 D
488 1521 D
491 1515 D
494 1512 D
S
N
494 1543 M
485 1529 D
485 1518 D
488 1515 D
494 1512 D
499 1512 D
S
N
533 1094 M
530 1091 D
527 1094 D
530 1097 D
533 1097 D
539 1094 D
541 1091 D
544 1083 D
544 1071 D
541 1063 D
536 1060 D
527 1060 D
522 1063 D
519 1071 D
519 1080 D
S
N
544 1071 M
541 1066 D
536 1063 D
527 1063 D
522 1066 D
519 1071 D
S
N
519 1071 M
516 1066 D
511 1060 D
505 1057 D
496 1057 D
491 1060 D
488 1063 D
485 1071 D
485 1083 D
488 1091 D
491 1094 D
496 1097 D
499 1097 D
502 1094 D
499 1091 D
496 1094 D
S
N
513 1063 M
505 1060 D
496 1060 D
491 1063 D
488 1066 D
485 1071 D
S
N
539 616 M
485 616 D
S
N
544 613 M
485 613 D
S
N
544 613 M
502 644 D
502 599 D
S
N
485 625 M
485 605 D
S
N
2107 2437 M
2175 2437 D
S
N
2152 2346 M
2175 2346 D
S
N
2152 2255 M
2175 2255 D
S
N
2152 2164 M
2175 2164 D
S
N
2152 2073 M
2175 2073 D
S
N
2107 1982 M
2175 1982 D
S
N
2152 1891 M
2175 1891 D
S
N
2152 1800 M
2175 1800 D
S
N
2152 1709 M
2175 1709 D
S
N
2152 1617 M
2175 1617 D
S
N
2107 1526 M
2175 1526 D
S
N
2152 1435 M
2175 1435 D
S
N
2152 1344 M
2175 1344 D
S
N
2152 1253 M
2175 1253 D
S
N
2152 1162 M
2175 1162 D
S
N
2107 1071 M
2175 1071 D
S
N
2152 980 M
2175 980 D
S
N
2152 889 M
2175 889 D
S
N
2152 798 M
2175 798 D
S
N
2152 707 M
2175 707 D
S
N
2107 616 M
2175 616 D
S
N
2152 525 M
2175 525 D
S
N
600 2528 M
600 2505 D
S
N
685 2528 M
685 2505 D
S
N
770 2528 M
770 2505 D
S
N
855 2528 M
855 2460 D
S
N
941 2528 M
941 2505 D
S
N
1026 2528 M
1026 2505 D
S
N
1111 2528 M
1111 2505 D
S
N
1196 2528 M
1196 2505 D
S
N
1281 2528 M
1281 2460 D
S
N
1366 2528 M
1366 2505 D
S
N
1451 2528 M
1451 2505 D
S
N
1536 2528 M
1536 2505 D
S
N
1622 2528 M
1622 2505 D
S
N
1707 2528 M
1707 2460 D
S
N
1792 2528 M
1792 2505 D
S
N
1877 2528 M
1877 2505 D
S
N
1962 2528 M
1962 2505 D
S
N
2047 2528 M
2047 2505 D
S
N
2132 2528 M
2132 2460 D
S
N
847 2793 M
847 2743 D
S
N
869 2715 M
872 2709 D
881 2701 D
822 2701 D
S
N
878 2703 M
822 2703 D
S
N
822 2715 M
822 2689 D
S
N
827 2661 M
824 2664 D
822 2661 D
824 2658 D
827 2661 D
S
N
881 2622 M
878 2630 D
869 2636 D
855 2639 D
847 2639 D
833 2636 D
824 2630 D
822 2622 D
822 2616 D
824 2608 D
833 2602 D
847 2599 D
855 2599 D
869 2602 D
878 2608 D
881 2616 D
881 2622 D
S
N
881 2622 M
878 2627 D
875 2630 D
869 2633 D
855 2636 D
847 2636 D
833 2633 D
827 2630 D
824 2627 D
822 2622 D
S
N
822 2616 M
824 2611 D
827 2608 D
833 2605 D
847 2602 D
855 2602 D
869 2605 D
875 2608 D
878 2611 D
881 2616 D
S
N
1273 2793 M
1273 2743 D
S
N
1306 2706 M
1304 2715 D
1295 2720 D
1281 2723 D
1273 2723 D
1259 2720 D
1250 2715 D
1247 2706 D
1247 2701 D
1250 2692 D
1259 2687 D
1273 2684 D
1281 2684 D
1295 2687 D
1304 2692 D
1306 2701 D
1306 2706 D
S
N
1306 2706 M
1304 2712 D
1301 2715 D
1295 2717 D
1281 2720 D
1273 2720 D
1259 2717 D
1253 2715 D
1250 2712 D
1247 2706 D
S
N
1247 2701 M
1250 2695 D
1253 2692 D
1259 2689 D
1273 2687 D
1281 2687 D
1295 2689 D
1301 2692 D
1304 2695 D
1306 2701 D
S
N
1253 2661 M
1250 2664 D
1247 2661 D
1250 2658 D
1253 2661 D
S
N
1306 2633 M
1278 2639 D
S
N
1278 2639 M
1284 2633 D
1287 2625 D
1287 2616 D
1284 2608 D
1278 2602 D
1270 2599 D
1264 2599 D
1256 2602 D
1250 2608 D
1247 2616 D
1247 2625 D
1250 2633 D
1253 2636 D
1259 2639 D
1261 2639 D
1264 2636 D
1261 2633 D
1259 2636 D
S
N
1287 2616 M
1284 2611 D
1278 2605 D
1270 2602 D
1264 2602 D
1256 2605 D
1250 2611 D
1247 2616 D
S
N
1306 2633 M
1306 2605 D
S
N
1304 2633 M
1304 2619 D
1306 2605 D
S
N
1732 2734 M
1729 2743 D
1721 2748 D
1707 2751 D
1698 2751 D
1684 2748 D
1676 2743 D
1673 2734 D
1673 2729 D
1676 2720 D
1684 2715 D
1698 2712 D
1707 2712 D
1721 2715 D
1729 2720 D
1732 2729 D
1732 2734 D
S
N
1732 2734 M
1729 2740 D
1726 2743 D
1721 2746 D
1707 2748 D
1698 2748 D
1684 2746 D
1679 2743 D
1676 2740 D
1673 2734 D
S
N
1673 2729 M
1676 2723 D
1679 2720 D
1684 2717 D
1698 2715 D
1707 2715 D
1721 2717 D
1726 2720 D
1729 2723 D
1732 2729 D
S
N
1679 2689 M
1676 2692 D
1673 2689 D
1676 2687 D
1679 2689 D
S
N
1732 2650 M
1729 2658 D
1721 2664 D
1707 2667 D
1698 2667 D
1684 2664 D
1676 2658 D
1673 2650 D
1673 2644 D
1676 2636 D
1684 2630 D
1698 2627 D
1707 2627 D
1721 2630 D
1729 2636 D
1732 2644 D
1732 2650 D
S
N
1732 2650 M
1729 2656 D
1726 2658 D
1721 2661 D
1707 2664 D
1698 2664 D
1684 2661 D
1679 2658 D
1676 2656 D
1673 2650 D
S
N
1673 2644 M
1676 2639 D
1679 2636 D
1684 2633 D
1698 2630 D
1707 2630 D
1721 2633 D
1726 2636 D
1729 2639 D
1732 2644 D
S
N
2158 2734 M
2155 2743 D
2146 2748 D
2132 2751 D
2124 2751 D
2110 2748 D
2101 2743 D
2099 2734 D
2099 2729 D
2101 2720 D
2110 2715 D
2124 2712 D
2132 2712 D
2146 2715 D
2155 2720 D
2158 2729 D
2158 2734 D
S
N
2158 2734 M
2155 2740 D
2152 2743 D
2146 2746 D
2132 2748 D
2124 2748 D
2110 2746 D
2104 2743 D
2101 2740 D
2099 2734 D
S
N
2099 2729 M
2101 2723 D
2104 2720 D
2110 2717 D
2124 2715 D
2132 2715 D
2146 2717 D
2152 2720 D
2155 2723 D
2158 2729 D
S
N
2104 2689 M
2101 2692 D
2099 2689 D
2101 2687 D
2104 2689 D
S
N
2158 2661 M
2130 2667 D
S
N
2130 2667 M
2135 2661 D
2138 2653 D
2138 2644 D
2135 2636 D
2130 2630 D
2121 2627 D
2116 2627 D
2107 2630 D
2101 2636 D
2099 2644 D
2099 2653 D
2101 2661 D
2104 2664 D
2110 2667 D
2113 2667 D
2116 2664 D
2113 2661 D
2110 2664 D
S
N
2138 2644 M
2135 2639 D
2130 2633 D
2121 2630 D
2116 2630 D
2107 2633 D
2101 2639 D
2099 2644 D
S
N
2158 2661 M
2158 2633 D
S
N
2155 2661 M
2155 2647 D
2158 2633 D
S
N
600 502 M
600 480 D
S
N
685 502 M
685 480 D
S
N
770 502 M
770 480 D
S
N
855 547 M
855 480 D
S
N
941 502 M
941 480 D
S
N
1026 502 M
1026 480 D
S
N
1111 502 M
1111 480 D
S
N
1196 502 M
1196 480 D
S
N
1281 547 M
1281 480 D
S
N
1366 502 M
1366 480 D
S
N
1451 502 M
1451 480 D
S
N
1536 502 M
1536 480 D
S
N
1622 502 M
1622 480 D
S
N
1707 547 M
1707 480 D
S
N
1792 502 M
1792 480 D
S
N
1877 502 M
1877 480 D
S
N
1962 502 M
1962 480 D
S
N
2047 502 M
2047 480 D
S
N
2132 547 M
2132 480 D
S
[39] 0 Sd
N
1707 2528 M
1707 479 D
S
[] 0 Sd
N
2175 2437 M
600 2437 D
S
N
1860 616 M
1860 616 D
1860 616 D
1860 616 D
1860 616 D
S
N
1817 844 M
1817 844 D
1818 844 D
1818 844 D
1817 844 D
S
N
1758 1071 M
1758 1071 D
1758 1071 D
1758 1071 D
1758 1071 D
S
N
1707 1194 M
1707 1194 D
1707 1194 D
1707 1194 D
1707 1194 D
S
N
1622 1344 M
1622 1344 D
1622 1344 D
1622 1344 D
1622 1344 D
S
N
1400 1527 M
1400 1526 D
1400 1526 D
1400 1527 D
1400 1527 D
S
N
855 1636 M
855 1636 D
855 1636 D
855 1636 D
855 1636 D
S
N
1879 480 M
1860 616 D
1854 654 D
1847 692 D
1841 730 D
1834 768 D
1826 806 D
1817 844 D
1808 882 D
1799 920 D
1790 958 D
1780 996 D
1769 1034 D
1758 1071 D
1751 1092 D
1742 1113 D
1734 1133 D
1725 1154 D
1716 1174 D
1707 1194 D
1694 1220 D
1681 1245 D
1666 1270 D
1652 1295 D
1637 1320 D
1622 1344 D
1594 1384 D
1561 1418 D
1525 1449 D
1485 1477 D
1443 1503 D
1400 1526 D
1316 1565 D
1228 1594 D
1137 1613 D
1044 1626 D
950 1632 D
855 1636 D
770 1637 D
685 1638 D
600 1639 D
600 1639 D
S
N
855 1959 M
855 1959 D
855 1959 D
855 1959 D
855 1959 D
S
N
983 1973 M
983 1972 D
983 1972 D
983 1973 D
983 1973 D
S
N
1281 2014 M
1281 2013 D
1281 2013 D
1281 2014 D
1281 2014 D
S
N
1434 2050 M
1434 2050 D
1434 2050 D
1434 2050 D
1434 2050 D
S
N
1494 2068 M
1494 2068 D
1494 2068 D
1494 2068 D
1494 2068 D
S
N
1707 2148 M
1707 2148 D
1707 2148 D
1707 2148 D
1707 2148 D
S
N
1859 2255 M
1859 2255 D
1859 2255 D
1859 2255 D
1859 2255 D
S
N
1930 2346 M
1930 2346 D
1930 2346 D
1930 2346 D
1930 2346 D
S
N
1954 2437 M
1954 2437 D
1954 2437 D
1954 2437 D
1954 2437 D
S
N
600 1943 M
643 1944 D
714 1948 D
785 1953 D
855 1959 D
877 1961 D
898 1963 D
919 1965 D
941 1968 D
962 1970 D
983 1973 D
1033 1979 D
1083 1985 D
1132 1991 D
1182 1997 D
1232 2005 D
1281 2013 D
1307 2019 D
1333 2024 D
1358 2030 D
1384 2036 D
1409 2043 D
1434 2050 D
1444 2053 D
1454 2056 D
1464 2059 D
1474 2062 D
1484 2065 D
1494 2068 D
1530 2080 D
1566 2093 D
1601 2106 D
1636 2120 D
1672 2134 D
1707 2148 D
1735 2161 D
1762 2176 D
1788 2193 D
1813 2212 D
1837 2233 D
1859 2255 D
1873 2269 D
1886 2283 D
1899 2297 D
1910 2313 D
1921 2329 D
1930 2346 D
1936 2360 D
1942 2375 D
1947 2390 D
1950 2405 D
1953 2421 D
1954 2437 D
S
N
1324 616 M
1324 616 D
1324 616 D
1324 616 D
1324 616 D
S
N
1239 1071 M
1238 1071 D
1239 1071 D
1239 1071 D
1239 1071 D
S
N
1153 1344 M
1153 1344 D
1153 1344 D
1153 1344 D
1153 1344 D
S
N
1090 1527 M
1089 1526 D
1090 1526 D
1090 1526 D
1090 1527 D
S
N
1043 1663 M
1043 1663 D
1043 1663 D
1043 1663 D
1043 1663 D
S
N
1026 1754 M
1026 1754 D
1026 1754 D
1026 1754 D
1026 1754 D
S
N
1034 1891 M
1034 1891 D
1034 1891 D
1034 1891 D
1034 1891 D
S
N
1068 1982 M
1068 1982 D
1068 1982 D
1068 1982 D
1068 1982 D
S
N
1153 2073 M
1153 2073 D
1153 2073 D
1153 2073 D
1153 2073 D
S
N
1345 2255 M
1345 2255 D
1345 2255 D
1345 2255 D
1345 2255 D
S
N
1430 2346 M
1430 2346 D
1430 2346 D
1430 2346 D
1430 2346 D
S
N
1460 2437 M
1460 2437 D
1460 2437 D
1460 2437 D
1460 2437 D
S
N
1343 480 M
1324 616 D
1311 693 D
1300 769 D
1288 845 D
1275 922 D
1259 997 D
1239 1071 D
1225 1117 D
1211 1163 D
1197 1208 D
1183 1254 D
1169 1299 D
1153 1344 D
1143 1375 D
1132 1405 D
1121 1435 D
1111 1466 D
1100 1496 D
1090 1526 D
1082 1549 D
1074 1572 D
1066 1595 D
1058 1617 D
1050 1640 D
1043 1663 D
1038 1678 D
1034 1693 D
1031 1708 D
1029 1723 D
1027 1739 D
1026 1754 D
1025 1777 D
1025 1800 D
1026 1822 D
1028 1845 D
1031 1868 D
1034 1891 D
1037 1907 D
1041 1923 D
1046 1938 D
1052 1954 D
1059 1968 D
1068 1982 D
1081 1998 D
1095 2014 D
1109 2029 D
1124 2044 D
1138 2058 D
1153 2073 D
1185 2103 D
1217 2133 D
1249 2164 D
1281 2194 D
1313 2224 D
1345 2255 D
1360 2269 D
1375 2284 D
1389 2299 D
1403 2314 D
1417 2330 D
1430 2346 D
1439 2359 D
1446 2374 D
1452 2389 D
1456 2404 D
1459 2420 D
1460 2437 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.2:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
394 2693 M
390 2689 D
386 2693 D
390 2697 D
394 2697 D
401 2693 D
405 2689 D
409 2678 D
409 2663 D
405 2652 D
401 2648 D
394 2644 D
386 2644 D
379 2648 D
371 2659 D
364 2678 D
360 2685 D
352 2693 D
341 2697 D
330 2697 D
S
N
409 2663 M
405 2655 D
401 2652 D
394 2648 D
386 2648 D
379 2652 D
371 2663 D
364 2678 D
S
N
337 2697 M
341 2693 D
341 2685 D
334 2667 D
334 2655 D
337 2648 D
341 2644 D
S
N
341 2685 M
330 2667 D
330 2652 D
334 2648 D
341 2644 D
349 2644 D
S
N
1732 2865 M
1680 2880 D
S
N
1732 2862 M
1680 2877 D
S
N
1732 2828 M
1729 2824 D
1729 2820 D
1732 2824 D
1732 2832 D
1729 2839 D
1714 2854 D
1710 2862 D
1710 2869 D
S
N
1710 2862 M
1706 2854 D
1684 2847 D
1680 2843 D
S
N
1710 2862 M
1706 2858 D
1684 2850 D
1680 2847 D
1680 2839 D
1684 2832 D
1695 2824 D
S
N
712 2730 M
2062 2730 D
S
N
2062 2719 M
2062 2742 D
2107 2730 D
2062 2719 D
S
N
360 1230 M
307 1207 D
S
N
360 1226 M
315 1207 D
S
N
360 1185 M
307 1207 D
292 1215 D
285 1222 D
281 1230 D
281 1234 D
285 1237 D
289 1234 D
285 1230 D
S
N
360 1237 M
360 1215 D
S
N
360 1200 M
360 1177 D
S
N
442 2393 M
442 930 D
S
N
431 930 M
454 930 D
442 885 D
431 930 D
S
N
1035 1657 M
966 1680 D
S
N
1035 1657 M
966 1634 D
S
N
1025 1657 M
966 1637 D
S
N
985 1673 M
985 1643 D
S
N
966 1686 M
966 1666 D
S
N
966 1647 M
966 1627 D
S
N
1863 1602 M
1804 1602 D
S
N
1863 1599 M
1804 1599 D
S
N
1846 1582 M
1823 1582 D
S
N
1863 1611 M
1863 1566 D
1846 1566 D
1863 1568 D
S
N
1835 1599 M
1835 1582 D
S
N
1804 1611 M
1804 1591 D
S
N
1863 1546 M
1804 1546 D
S
N
1863 1543 M
1812 1526 D
S
N
1863 1546 M
1804 1526 D
S
N
1863 1507 M
1804 1526 D
S
N
1863 1507 M
1804 1507 D
S
N
1863 1504 M
1804 1504 D
S
N
1863 1554 M
1863 1543 D
S
N
1863 1507 M
1863 1495 D
S
N
1804 1554 M
1804 1537 D
S
N
1804 1515 M
1804 1495 D
S
N
1874 1459 M
1868 1464 D
1860 1470 D
1849 1476 D
1835 1478 D
1823 1478 D
1809 1476 D
1798 1470 D
1790 1464 D
1784 1459 D
S
N
1868 1464 M
1857 1470 D
1849 1473 D
1835 1476 D
1823 1476 D
1809 1473 D
1801 1470 D
1790 1464 D
S
N
1863 1439 M
1804 1428 D
S
N
1863 1436 M
1818 1428 D
S
N
1863 1417 M
1804 1428 D
S
N
1863 1417 M
1804 1405 D
S
N
1863 1414 M
1818 1405 D
S
N
1863 1394 M
1804 1405 D
S
N
1863 1447 M
1863 1428 D
S
N
1863 1402 M
1863 1386 D
S
N
1874 1374 M
1868 1369 D
1860 1363 D
1849 1357 D
1835 1355 D
1823 1355 D
1809 1357 D
1798 1363 D
1790 1369 D
1784 1374 D
S
N
1868 1369 M
1857 1363 D
1849 1360 D
1835 1357 D
1823 1357 D
1809 1360 D
1801 1363 D
1790 1369 D
S
N
1769 1563 M
1742 1575 D
1715 1563 D
S
N
1763 1540 M
1727 1540 D
S
N
1763 1538 M
1727 1538 D
S
N
1754 1543 M
1753 1548 D
1751 1550 D
1747 1552 D
1742 1552 D
1739 1550 D
1737 1548 D
1736 1543 D
1736 1535 D
1737 1530 D
1739 1528 D
1742 1526 D
1747 1526 D
1751 1528 D
1753 1530 D
1754 1535 D
1754 1543 D
S
N
1754 1543 M
1753 1546 D
1751 1548 D
1747 1550 D
1742 1550 D
1739 1548 D
1737 1546 D
1736 1543 D
S
N
1736 1535 M
1737 1531 D
1739 1530 D
1742 1528 D
1747 1528 D
1751 1530 D
1753 1531 D
1754 1535 D
S
N
1763 1545 M
1763 1533 D
S
N
1727 1545 M
1727 1533 D
S
N
1769 1514 M
1742 1503 D
1715 1514 D
S
N
1758 1491 M
1742 1464 D
1727 1491 D
S
N
1763 1442 M
1761 1447 D
1756 1450 D
1747 1452 D
1742 1452 D
1734 1450 D
1729 1447 D
1727 1442 D
1727 1438 D
1729 1433 D
1734 1430 D
1742 1428 D
1747 1428 D
1756 1430 D
1761 1433 D
1763 1438 D
1763 1442 D
S
N
1763 1442 M
1761 1445 D
1759 1447 D
1756 1449 D
1747 1450 D
1742 1450 D
1734 1449 D
1731 1447 D
1729 1445 D
1727 1442 D
S
N
1727 1438 M
1729 1435 D
1731 1433 D
1734 1432 D
1742 1430 D
1747 1430 D
1756 1432 D
1759 1433 D
1761 1435 D
1763 1438 D
S
N
1702 1586 M
1675 1598 D
1648 1586 D
S
N
1695 1562 M
1660 1562 D
S
N
1695 1561 M
1660 1561 D
S
N
1687 1566 M
1685 1571 D
1683 1572 D
1680 1574 D
1675 1574 D
1672 1572 D
1670 1571 D
1668 1566 D
1668 1557 D
1670 1552 D
1672 1550 D
1675 1549 D
1680 1549 D
1683 1550 D
1685 1552 D
1687 1557 D
1687 1566 D
S
N
1687 1566 M
1685 1569 D
1683 1571 D
1680 1572 D
1675 1572 D
1672 1571 D
1670 1569 D
1668 1566 D
S
N
1668 1557 M
1670 1554 D
1672 1552 D
1675 1550 D
1680 1550 D
1683 1552 D
1685 1554 D
1687 1557 D
S
N
1695 1567 M
1695 1555 D
S
N
1660 1567 M
1660 1555 D
S
N
1700 1527 M
1702 1526 D
1698 1526 D
1700 1527 D
1701 1528 D
1702 1530 D
1702 1535 D
1701 1537 D
1700 1538 D
1698 1538 D
1697 1537 D
1696 1535 D
1693 1529 D
1692 1527 D
1691 1526 D
S
N
1699 1538 M
1698 1537 D
1697 1535 D
1695 1529 D
1693 1527 D
1692 1526 D
1689 1526 D
1688 1527 D
1687 1529 D
1687 1534 D
1688 1536 D
1689 1537 D
1691 1538 D
1687 1538 D
1689 1537 D
S
N
1710 1517 M
1691 1517 D
1688 1516 D
1687 1513 D
1687 1511 D
1688 1509 D
1690 1508 D
S
N
1710 1516 M
1691 1516 D
1688 1514 D
1687 1513 D
S
N
1702 1520 M
1702 1511 D
S
N
1702 1496 M
1675 1485 D
1648 1496 D
S
N
1680 1473 M
1680 1442 D
S
N
1670 1473 M
1670 1442 D
S
N
1695 1420 M
1693 1426 D
1688 1429 D
1680 1431 D
1675 1431 D
1666 1429 D
1661 1426 D
1660 1420 D
1660 1417 D
1661 1412 D
1666 1409 D
1675 1407 D
1680 1407 D
1688 1409 D
1693 1412 D
1695 1417 D
1695 1420 D
S
N
1695 1420 M
1693 1424 D
1692 1426 D
1688 1427 D
1680 1429 D
1675 1429 D
1666 1427 D
1663 1426 D
1661 1424 D
1660 1420 D
S
N
1660 1417 M
1661 1414 D
1663 1412 D
1666 1410 D
1675 1409 D
1680 1409 D
1688 1410 D
1692 1412 D
1693 1414 D
1695 1417 D
S
N
1459 1552 M
1430 1552 D
S
N
1459 1550 M
1430 1550 D
S
N
1453 1550 M
1457 1546 D
1459 1540 D
1459 1535 D
1457 1529 D
1453 1527 D
1430 1527 D
S
N
1459 1535 M
1457 1531 D
1453 1529 D
1430 1529 D
S
N
1453 1527 M
1457 1523 D
1459 1517 D
1459 1513 D
1457 1507 D
1453 1504 D
1430 1504 D
S
N
1459 1513 M
1457 1509 D
1453 1507 D
1430 1507 D
S
N
1459 1558 M
1459 1550 D
S
N
1430 1558 M
1430 1544 D
S
N
1430 1535 M
1430 1521 D
S
N
1430 1513 M
1430 1498 D
S
N
1433 1465 M
1433 1479 D
1432 1483 D
1427 1486 D
1423 1487 D
1419 1487 D
1416 1486 D
1415 1485 D
1414 1482 D
1414 1479 D
1415 1475 D
1419 1472 D
1423 1471 D
1427 1471 D
1430 1472 D
1432 1474 D
1433 1476 D
S
N
1433 1479 M
1432 1482 D
1427 1485 D
1423 1486 D
1418 1486 D
1415 1485 D
S
N
1414 1479 M
1415 1476 D
1419 1474 D
1423 1472 D
1429 1472 D
1432 1474 D
S
N
1432 1474 M
1432 1465 D
S
N
1467 1452 M
1449 1419 D
1430 1452 D
S
N
1474 1392 M
1471 1398 D
1465 1402 D
1455 1404 D
1449 1404 D
1438 1402 D
1432 1398 D
1430 1392 D
1430 1388 D
1432 1381 D
1438 1377 D
1449 1375 D
1455 1375 D
1465 1377 D
1471 1381 D
1474 1388 D
1474 1392 D
S
N
1474 1392 M
1471 1396 D
1469 1398 D
1465 1400 D
1455 1402 D
1449 1402 D
1438 1400 D
1434 1398 D
1432 1396 D
1430 1392 D
S
N
1430 1388 M
1432 1383 D
1434 1381 D
1438 1379 D
1449 1377 D
1455 1377 D
1465 1379 D
1469 1381 D
1471 1383 D
1474 1388 D
S
N
1369 1552 M
1340 1552 D
S
N
1369 1550 M
1340 1550 D
S
N
1363 1550 M
1367 1546 D
1369 1540 D
1369 1535 D
1367 1529 D
1363 1527 D
1340 1527 D
S
N
1369 1535 M
1367 1531 D
1363 1529 D
1340 1529 D
S
N
1363 1527 M
1367 1523 D
1369 1517 D
1369 1513 D
1367 1507 D
1363 1504 D
1340 1504 D
S
N
1369 1513 M
1367 1509 D
1363 1507 D
1340 1507 D
S
N
1369 1558 M
1369 1550 D
S
N
1340 1558 M
1340 1544 D
S
N
1340 1535 M
1340 1521 D
S
N
1340 1513 M
1340 1498 D
S
N
1342 1479 M
1324 1485 D
S
N
1342 1479 M
1324 1483 D
S
N
1342 1471 M
1324 1471 D
S
N
1342 1471 M
1324 1469 D
S
N
1339 1489 M
1342 1486 D
1343 1482 D
1343 1464 D
S
N
1339 1489 M
1340 1486 D
1342 1482 D
1342 1464 D
S
N
1365 1450 M
1365 1413 D
S
N
1353 1450 M
1353 1413 D
S
N
1384 1386 M
1381 1392 D
1375 1397 D
1365 1399 D
1359 1399 D
1348 1397 D
1342 1392 D
1340 1386 D
1340 1382 D
1342 1376 D
1348 1372 D
1359 1370 D
1365 1370 D
1375 1372 D
1381 1376 D
1384 1382 D
1384 1386 D
S
N
1384 1386 M
1381 1390 D
1379 1392 D
1375 1394 D
1365 1397 D
1359 1397 D
1348 1394 D
1344 1392 D
1342 1390 D
1340 1386 D
S
N
1340 1382 M
1342 1378 D
1344 1376 D
1348 1374 D
1359 1372 D
1365 1372 D
1375 1374 D
1379 1376 D
1381 1378 D
1384 1382 D
S
N
1234 1518 M
1205 1518 D
S
N
1234 1516 M
1205 1516 D
S
N
1228 1516 M
1232 1512 D
1234 1506 D
1234 1502 D
1232 1495 D
1228 1493 D
1205 1493 D
S
N
1234 1502 M
1232 1498 D
1228 1495 D
1205 1495 D
S
N
1228 1493 M
1232 1489 D
1234 1483 D
1234 1479 D
1232 1473 D
1228 1471 D
1205 1471 D
S
N
1234 1479 M
1232 1475 D
1228 1473 D
1205 1473 D
S
N
1234 1524 M
1234 1516 D
S
N
1205 1524 M
1205 1510 D
S
N
1205 1502 M
1205 1487 D
S
N
1205 1479 M
1205 1465 D
S
N
1218 1444 M
1189 1444 D
S
N
1218 1443 M
1189 1443 D
S
N
1211 1447 M
1209 1451 D
1208 1452 D
1205 1454 D
1201 1454 D
1198 1452 D
1197 1451 D
1196 1447 D
1196 1440 D
1197 1436 D
1198 1434 D
1201 1433 D
1205 1433 D
1208 1434 D
1209 1436 D
1211 1440 D
1211 1447 D
S
N
1211 1447 M
1209 1449 D
1208 1451 D
1205 1452 D
1201 1452 D
1198 1451 D
1197 1449 D
1196 1447 D
S
N
1196 1440 M
1197 1437 D
1198 1436 D
1201 1434 D
1205 1434 D
1208 1436 D
1209 1437 D
1211 1440 D
S
N
1218 1448 M
1218 1438 D
S
N
1189 1448 M
1189 1438 D
S
N
1234 1518 M
1205 1518 D
S
N
1234 1516 M
1205 1516 D
S
N
1228 1516 M
1232 1512 D
1234 1506 D
1234 1502 D
1232 1495 D
1228 1493 D
1205 1493 D
S
N
1234 1502 M
1232 1498 D
1228 1495 D
1205 1495 D
S
N
1228 1493 M
1232 1489 D
1234 1483 D
1234 1479 D
1232 1473 D
1228 1471 D
1205 1471 D
S
N
1234 1479 M
1232 1475 D
1228 1473 D
1205 1473 D
S
N
1234 1524 M
1234 1516 D
S
N
1205 1524 M
1205 1510 D
S
N
1205 1502 M
1205 1487 D
S
N
1205 1479 M
1205 1465 D
S
N
1255 1440 M
1257 1438 D
1252 1438 D
1255 1440 D
1256 1441 D
1257 1444 D
1257 1449 D
1256 1452 D
1255 1454 D
1252 1454 D
1251 1452 D
1249 1449 D
1246 1443 D
1245 1440 D
1244 1438 D
S
N
1253 1454 M
1252 1452 D
1251 1449 D
1248 1443 D
1246 1440 D
1245 1438 D
1241 1438 D
1240 1440 D
1238 1443 D
1238 1448 D
1240 1451 D
1241 1452 D
1244 1454 D
1238 1454 D
1241 1452 D
S
N
1267 1427 M
1244 1427 D
1240 1426 D
1238 1423 D
1238 1421 D
1240 1418 D
1242 1416 D
S
N
1267 1426 M
1244 1426 D
1240 1425 D
1238 1423 D
S
N
1257 1432 M
1257 1421 D
S
N
1242 1403 M
1224 1370 D
1205 1403 D
S
N
1249 1343 M
1246 1349 D
1240 1353 D
1230 1355 D
1224 1355 D
1213 1353 D
1207 1349 D
1205 1343 D
1205 1339 D
1207 1333 D
1213 1328 D
1224 1326 D
1230 1326 D
1240 1328 D
1246 1333 D
1249 1339 D
1249 1343 D
S
N
1249 1343 M
1246 1347 D
1244 1349 D
1240 1351 D
1230 1353 D
1224 1353 D
1213 1351 D
1209 1349 D
1207 1347 D
1205 1343 D
S
N
1205 1339 M
1207 1335 D
1209 1333 D
1213 1330 D
1224 1328 D
1230 1328 D
1240 1330 D
1244 1333 D
1246 1335 D
1249 1339 D
S
N
1683 2412 M
1624 2412 D
S
N
1683 2410 M
1624 2410 D
S
N
1683 2421 M
1683 2387 D
1680 2379 D
1677 2376 D
1672 2373 D
1663 2373 D
1657 2376 D
1655 2379 D
1652 2387 D
1652 2410 D
S
N
1683 2387 M
1680 2382 D
1677 2379 D
1672 2376 D
1663 2376 D
1657 2379 D
1655 2382 D
1652 2387 D
S
N
1624 2421 M
1624 2401 D
S
N
1683 2351 M
1624 2351 D
S
N
1683 2348 M
1632 2331 D
S
N
1683 2351 M
1624 2331 D
S
N
1683 2311 M
1624 2331 D
S
N
1683 2311 M
1624 2311 D
S
N
1683 2308 M
1624 2308 D
S
N
1683 2359 M
1683 2348 D
S
N
1683 2311 M
1683 2300 D
S
N
1624 2359 M
1624 2342 D
S
N
1624 2320 M
1624 2300 D
S
N
1683 2283 M
1624 2272 D
S
N
1683 2280 M
1638 2272 D
S
N
1683 2261 M
1624 2272 D
S
N
1683 2261 M
1624 2249 D
S
N
1683 2258 M
1638 2249 D
S
N
1683 2238 M
1624 2249 D
S
N
1683 2292 M
1683 2272 D
S
N
1683 2247 M
1683 2230 D
S
N
1589 2374 M
1562 2385 D
1535 2374 D
S
N
1583 2350 M
1547 2350 D
S
N
1583 2348 M
1547 2348 D
S
N
1574 2353 M
1573 2358 D
1571 2360 D
1567 2362 D
1562 2362 D
1559 2360 D
1557 2358 D
1556 2353 D
1556 2345 D
1557 2340 D
1559 2338 D
1562 2336 D
1567 2336 D
1571 2338 D
1573 2340 D
1574 2345 D
1574 2353 D
S
N
1574 2353 M
1573 2357 D
1571 2358 D
1567 2360 D
1562 2360 D
1559 2358 D
1557 2357 D
1556 2353 D
S
N
1556 2345 M
1557 2342 D
1559 2340 D
1562 2338 D
1567 2338 D
1571 2340 D
1573 2342 D
1574 2345 D
S
N
1583 2355 M
1583 2343 D
S
N
1547 2355 M
1547 2343 D
S
N
1589 2325 M
1562 2313 D
1535 2325 D
S
N
1567 2301 M
1567 2271 D
S
N
1557 2301 M
1557 2271 D
S
N
1583 2249 M
1581 2254 D
1576 2257 D
1567 2259 D
1562 2259 D
1554 2257 D
1549 2254 D
1547 2249 D
1547 2245 D
1549 2240 D
1554 2237 D
1562 2235 D
1567 2235 D
1576 2237 D
1581 2240 D
1583 2245 D
1583 2249 D
S
N
1583 2249 M
1581 2252 D
1579 2254 D
1576 2256 D
1567 2257 D
1562 2257 D
1554 2256 D
1551 2254 D
1549 2252 D
1547 2249 D
S
N
1547 2245 M
1549 2242 D
1551 2240 D
1554 2239 D
1562 2237 D
1567 2237 D
1576 2239 D
1579 2240 D
1581 2242 D
1583 2245 D
S
N
1522 2396 M
1495 2408 D
1468 2396 D
S
N
1515 2373 M
1480 2373 D
S
N
1515 2371 M
1480 2371 D
S
N
1507 2376 M
1505 2381 D
1503 2383 D
1500 2384 D
1495 2384 D
1492 2383 D
1490 2381 D
1488 2376 D
1488 2367 D
1490 2362 D
1492 2361 D
1495 2359 D
1500 2359 D
1503 2361 D
1505 2362 D
1507 2367 D
1507 2376 D
S
N
1507 2376 M
1505 2379 D
1503 2381 D
1500 2383 D
1495 2383 D
1492 2381 D
1490 2379 D
1488 2376 D
S
N
1488 2367 M
1490 2364 D
1492 2362 D
1495 2361 D
1500 2361 D
1503 2362 D
1505 2364 D
1507 2367 D
S
N
1515 2378 M
1515 2366 D
S
N
1480 2378 M
1480 2366 D
S
N
1520 2337 M
1522 2336 D
1518 2336 D
1520 2337 D
1521 2338 D
1522 2340 D
1522 2345 D
1521 2347 D
1520 2348 D
1518 2348 D
1517 2347 D
1516 2345 D
1513 2339 D
1512 2337 D
1511 2336 D
S
N
1519 2348 M
1518 2347 D
1517 2345 D
1515 2339 D
1513 2337 D
1512 2336 D
1509 2336 D
1508 2337 D
1507 2339 D
1507 2344 D
1508 2346 D
1509 2347 D
1511 2348 D
1507 2348 D
1509 2347 D
S
N
1530 2327 M
1511 2327 D
1508 2326 D
1507 2324 D
1507 2321 D
1508 2319 D
1510 2318 D
S
N
1530 2326 M
1511 2326 D
1508 2325 D
1507 2324 D
S
N
1522 2330 M
1522 2321 D
S
N
1522 2307 M
1495 2295 D
1468 2307 D
S
N
1500 2283 M
1500 2253 D
S
N
1490 2283 M
1490 2253 D
S
N
1515 2231 M
1513 2236 D
1508 2239 D
1500 2241 D
1495 2241 D
1486 2239 D
1481 2236 D
1480 2231 D
1480 2227 D
1481 2222 D
1486 2219 D
1495 2217 D
1500 2217 D
1508 2219 D
1513 2222 D
1515 2227 D
1515 2231 D
S
N
1515 2231 M
1513 2234 D
1512 2236 D
1508 2238 D
1500 2239 D
1495 2239 D
1486 2238 D
1483 2236 D
1481 2234 D
1480 2231 D
S
N
1480 2227 M
1481 2224 D
1483 2222 D
1486 2221 D
1495 2219 D
1500 2219 D
1508 2221 D
1512 2222 D
1513 2224 D
1515 2227 D
S
N
1504 2070 M
1475 2070 D
S
N
1504 2068 M
1475 2068 D
S
N
1498 2068 M
1502 2063 D
1504 2057 D
1504 2053 D
1502 2047 D
1498 2045 D
1475 2045 D
S
N
1504 2053 M
1502 2049 D
1498 2047 D
1475 2047 D
S
N
1498 2045 M
1502 2041 D
1504 2035 D
1504 2030 D
1502 2024 D
1498 2022 D
1475 2022 D
S
N
1504 2030 M
1502 2026 D
1498 2024 D
1475 2024 D
S
N
1504 2076 M
1504 2068 D
S
N
1475 2076 M
1475 2061 D
S
N
1475 2053 M
1475 2039 D
S
N
1475 2030 M
1475 2016 D
S
N
1488 1995 M
1459 1995 D
S
N
1488 1994 M
1459 1994 D
S
N
1481 1998 M
1479 2002 D
1478 2004 D
1475 2005 D
1471 2005 D
1468 2004 D
1467 2002 D
1466 1998 D
1466 1991 D
1467 1987 D
1468 1986 D
1471 1984 D
1475 1984 D
1478 1986 D
1479 1987 D
1481 1991 D
1481 1998 D
S
N
1481 1998 M
1479 2001 D
1478 2002 D
1475 2004 D
1471 2004 D
1468 2002 D
1467 2001 D
1466 1998 D
S
N
1466 1991 M
1467 1988 D
1468 1987 D
1471 1986 D
1475 1986 D
1478 1987 D
1479 1988 D
1481 1991 D
S
N
1488 1999 M
1488 1990 D
S
N
1459 1999 M
1459 1990 D
S
N
1512 1969 M
1494 1936 D
1475 1969 D
S
N
1519 1909 M
1516 1916 D
1510 1920 D
1500 1922 D
1494 1922 D
1483 1920 D
1477 1916 D
1475 1909 D
1475 1905 D
1477 1899 D
1483 1895 D
1494 1893 D
1500 1893 D
1510 1895 D
1516 1899 D
1519 1905 D
1519 1909 D
S
N
1519 1909 M
1516 1914 D
1514 1916 D
1510 1918 D
1500 1920 D
1494 1920 D
1483 1918 D
1479 1916 D
1477 1914 D
1475 1909 D
S
N
1475 1905 M
1477 1901 D
1479 1899 D
1483 1897 D
1494 1895 D
1500 1895 D
1510 1897 D
1514 1899 D
1516 1901 D
1519 1905 D
S
N
1347 2036 M
1318 2036 D
S
N
1347 2034 M
1318 2034 D
S
N
1340 2034 M
1345 2030 D
1347 2023 D
1347 2019 D
1345 2013 D
1340 2011 D
1318 2011 D
S
N
1347 2019 M
1345 2015 D
1340 2013 D
1318 2013 D
S
N
1340 2011 M
1345 2007 D
1347 2001 D
1347 1997 D
1345 1990 D
1340 1988 D
1318 1988 D
S
N
1347 1997 M
1345 1993 D
1340 1990 D
1318 1990 D
S
N
1347 2042 M
1347 2034 D
S
N
1318 2042 M
1318 2028 D
S
N
1318 2019 M
1318 2005 D
S
N
1318 1997 M
1318 1982 D
S
N
1330 1962 M
1301 1962 D
S
N
1330 1960 M
1301 1960 D
S
N
1323 1964 M
1322 1968 D
1320 1970 D
1318 1971 D
1314 1971 D
1311 1970 D
1309 1968 D
1308 1964 D
1308 1957 D
1309 1953 D
1311 1952 D
1314 1951 D
1318 1951 D
1320 1952 D
1322 1953 D
1323 1957 D
1323 1964 D
S
N
1323 1964 M
1322 1967 D
1320 1968 D
1318 1970 D
1314 1970 D
1311 1968 D
1309 1967 D
1308 1964 D
S
N
1308 1957 M
1309 1955 D
1311 1953 D
1314 1952 D
1318 1952 D
1320 1953 D
1322 1955 D
1323 1957 D
S
N
1330 1966 M
1330 1956 D
S
N
1301 1966 M
1301 1956 D
S
N
1347 2036 M
1318 2036 D
S
N
1347 2034 M
1318 2034 D
S
N
1340 2034 M
1345 2030 D
1347 2023 D
1347 2019 D
1345 2013 D
1340 2011 D
1318 2011 D
S
N
1347 2019 M
1345 2015 D
1340 2013 D
1318 2013 D
S
N
1340 2011 M
1345 2007 D
1347 2001 D
1347 1997 D
1345 1990 D
1340 1988 D
1318 1988 D
S
N
1347 1997 M
1345 1993 D
1340 1990 D
1318 1990 D
S
N
1347 2042 M
1347 2034 D
S
N
1318 2042 M
1318 2028 D
S
N
1318 2019 M
1318 2005 D
S
N
1318 1997 M
1318 1982 D
S
N
1367 1957 M
1370 1956 D
1364 1956 D
1367 1957 D
1369 1959 D
1370 1962 D
1370 1967 D
1369 1970 D
1367 1971 D
1364 1971 D
1363 1970 D
1362 1967 D
1359 1960 D
1358 1957 D
1356 1956 D
S
N
1366 1971 M
1364 1970 D
1363 1967 D
1360 1960 D
1359 1957 D
1358 1956 D
1353 1956 D
1352 1957 D
1351 1960 D
1351 1966 D
1352 1968 D
1353 1970 D
1356 1971 D
1351 1971 D
1353 1970 D
S
N
1380 1945 M
1356 1945 D
1352 1944 D
1351 1941 D
1351 1938 D
1352 1935 D
1355 1934 D
S
N
1380 1944 M
1356 1944 D
1352 1942 D
1351 1941 D
S
N
1370 1949 M
1370 1938 D
S
N
1355 1920 M
1336 1887 D
1318 1920 D
S
N
1361 1861 M
1359 1867 D
1353 1871 D
1342 1873 D
1336 1873 D
1326 1871 D
1320 1867 D
1318 1861 D
1318 1856 D
1320 1850 D
1326 1846 D
1336 1844 D
1342 1844 D
1353 1846 D
1359 1850 D
1361 1856 D
1361 1861 D
S
N
1361 1861 M
1359 1865 D
1357 1867 D
1353 1869 D
1342 1871 D
1336 1871 D
1326 1869 D
1322 1867 D
1320 1865 D
1318 1861 D
S
N
1318 1856 M
1320 1852 D
1322 1850 D
1326 1848 D
1336 1846 D
1342 1846 D
1353 1848 D
1357 1850 D
1359 1852 D
1361 1856 D
S
N
852 1063 M
789 1063 D
S
N
852 1060 M
789 1060 D
S
N
834 1042 M
810 1042 D
S
N
852 1072 M
852 1024 D
834 1024 D
852 1027 D
S
N
822 1060 M
822 1042 D
S
N
789 1072 M
789 1051 D
S
N
852 1003 M
789 1003 D
S
N
852 1000 M
789 1000 D
S
N
852 1012 M
852 991 D
S
N
789 1012 M
789 991 D
S
N
757 1023 M
730 1035 D
703 1023 D
S
N
750 1000 M
715 1000 D
S
N
750 998 M
715 998 D
S
N
742 1003 M
740 1008 D
738 1010 D
735 1011 D
730 1011 D
727 1010 D
725 1008 D
723 1003 D
723 994 D
725 989 D
727 988 D
730 986 D
735 986 D
738 988 D
740 989 D
742 994 D
742 1003 D
S
N
742 1003 M
740 1006 D
738 1008 D
735 1010 D
730 1010 D
727 1008 D
725 1006 D
723 1003 D
S
N
723 994 M
725 991 D
727 989 D
730 988 D
735 988 D
738 989 D
740 991 D
742 994 D
S
N
750 1005 M
750 993 D
S
N
715 1005 M
715 993 D
S
N
757 974 M
730 962 D
703 974 D
S
N
745 951 M
730 924 D
715 951 D
S
N
750 902 M
748 907 D
743 910 D
735 912 D
730 912 D
721 910 D
716 907 D
715 902 D
715 898 D
716 893 D
721 890 D
730 888 D
735 888 D
743 890 D
748 893 D
750 898 D
750 902 D
S
N
750 902 M
748 905 D
747 907 D
743 908 D
735 910 D
730 910 D
721 908 D
718 907 D
716 905 D
715 902 D
S
N
715 898 M
716 895 D
718 893 D
721 892 D
730 890 D
735 890 D
743 892 D
747 893 D
748 895 D
750 898 D
S
N
689 1046 M
662 1057 D
635 1046 D
S
N
683 1022 M
647 1022 D
S
N
683 1020 M
647 1020 D
S
N
674 1025 M
673 1030 D
671 1032 D
667 1034 D
662 1034 D
659 1032 D
657 1030 D
656 1025 D
656 1017 D
657 1012 D
659 1010 D
662 1009 D
667 1009 D
671 1010 D
673 1012 D
674 1017 D
674 1025 D
S
N
674 1025 M
673 1029 D
671 1030 D
667 1032 D
662 1032 D
659 1030 D
657 1029 D
656 1025 D
S
N
656 1017 M
657 1014 D
659 1012 D
662 1010 D
667 1010 D
671 1012 D
673 1014 D
674 1017 D
S
N
683 1027 M
683 1015 D
S
N
647 1027 M
647 1015 D
S
N
688 987 M
690 985 D
685 985 D
688 987 D
689 988 D
690 990 D
690 994 D
689 997 D
688 998 D
685 998 D
684 997 D
683 994 D
681 989 D
680 987 D
679 985 D
S
N
687 998 M
685 997 D
684 994 D
682 989 D
681 987 D
680 985 D
676 985 D
675 987 D
674 989 D
674 993 D
675 996 D
676 997 D
679 998 D
674 998 D
676 997 D
S
N
698 976 M
679 976 D
675 975 D
674 973 D
674 971 D
675 969 D
678 967 D
S
N
698 975 M
679 975 D
675 974 D
674 973 D
S
N
690 980 M
690 971 D
S
N
689 956 M
662 944 D
635 956 D
S
N
678 933 M
662 906 D
647 933 D
S
N
683 884 M
681 889 D
676 892 D
667 894 D
662 894 D
654 892 D
649 889 D
647 884 D
647 880 D
649 875 D
654 872 D
662 870 D
667 870 D
676 872 D
681 875 D
683 880 D
683 884 D
S
N
683 884 M
681 887 D
679 889 D
676 890 D
667 892 D
662 892 D
654 890 D
651 889 D
649 887 D
647 884 D
S
N
647 880 M
649 877 D
651 875 D
654 874 D
662 872 D
667 872 D
676 874 D
679 875 D
681 877 D
683 880 D
S
N
964 1462 M
935 1462 D
S
N
964 1460 M
935 1460 D
S
N
958 1460 M
962 1456 D
964 1449 D
964 1445 D
962 1439 D
958 1437 D
935 1437 D
S
N
964 1445 M
962 1441 D
958 1439 D
935 1439 D
S
N
958 1437 M
962 1433 D
964 1427 D
964 1423 D
962 1416 D
958 1414 D
935 1414 D
S
N
964 1423 M
962 1419 D
958 1416 D
935 1416 D
S
N
964 1468 M
964 1460 D
S
N
935 1468 M
935 1454 D
S
N
935 1445 M
935 1431 D
S
N
935 1423 M
935 1408 D
S
N
938 1375 M
938 1389 D
937 1393 D
932 1396 D
928 1397 D
924 1397 D
921 1396 D
920 1395 D
919 1392 D
919 1389 D
920 1385 D
924 1382 D
928 1381 D
932 1381 D
935 1382 D
937 1384 D
938 1386 D
S
N
938 1389 M
937 1392 D
932 1395 D
928 1396 D
923 1396 D
920 1395 D
S
N
919 1389 M
920 1386 D
924 1384 D
928 1382 D
934 1382 D
937 1384 D
S
N
937 1384 M
937 1375 D
S
N
972 1362 M
954 1329 D
935 1362 D
S
N
979 1302 M
976 1308 D
970 1312 D
960 1314 D
954 1314 D
943 1312 D
937 1308 D
935 1302 D
935 1298 D
937 1291 D
943 1287 D
954 1285 D
960 1285 D
970 1287 D
976 1291 D
979 1298 D
979 1302 D
S
N
979 1302 M
976 1306 D
974 1308 D
970 1310 D
960 1312 D
954 1312 D
943 1310 D
939 1308 D
937 1306 D
935 1302 D
S
N
935 1298 M
937 1293 D
939 1291 D
943 1289 D
954 1287 D
960 1287 D
970 1289 D
974 1291 D
976 1293 D
979 1298 D
S
N
874 1462 M
845 1462 D
S
N
874 1460 M
845 1460 D
S
N
868 1460 M
872 1456 D
874 1449 D
874 1445 D
872 1439 D
868 1437 D
845 1437 D
S
N
874 1445 M
872 1441 D
868 1439 D
845 1439 D
S
N
868 1437 M
872 1433 D
874 1427 D
874 1423 D
872 1416 D
868 1414 D
845 1414 D
S
N
874 1423 M
872 1419 D
868 1416 D
845 1416 D
S
N
874 1468 M
874 1460 D
S
N
845 1468 M
845 1454 D
S
N
845 1445 M
845 1431 D
S
N
845 1423 M
845 1408 D
S
N
847 1389 M
829 1394 D
S
N
847 1389 M
829 1393 D
S
N
847 1381 M
829 1381 D
S
N
847 1381 M
829 1379 D
S
N
844 1399 M
847 1396 D
848 1392 D
848 1374 D
S
N
844 1399 M
845 1396 D
847 1392 D
847 1374 D
S
N
870 1360 M
870 1323 D
S
N
858 1360 M
858 1323 D
S
N
889 1296 M
886 1302 D
880 1307 D
870 1309 D
864 1309 D
853 1307 D
847 1302 D
845 1296 D
845 1292 D
847 1286 D
853 1282 D
864 1280 D
870 1280 D
880 1282 D
886 1286 D
889 1292 D
889 1296 D
S
N
889 1296 M
886 1300 D
884 1302 D
880 1304 D
870 1307 D
864 1307 D
853 1304 D
849 1302 D
847 1300 D
845 1296 D
S
N
845 1292 M
847 1288 D
849 1286 D
853 1284 D
864 1282 D
870 1282 D
880 1284 D
884 1286 D
886 1288 D
889 1292 D
S
N
739 1428 M
710 1428 D
S
N
739 1426 M
710 1426 D
S
N
733 1426 M
737 1422 D
739 1416 D
739 1412 D
737 1405 D
733 1403 D
710 1403 D
S
N
739 1412 M
737 1407 D
733 1405 D
710 1405 D
S
N
733 1403 M
737 1399 D
739 1393 D
739 1389 D
737 1383 D
733 1381 D
710 1381 D
S
N
739 1389 M
737 1385 D
733 1383 D
710 1383 D
S
N
739 1434 M
739 1426 D
S
N
710 1434 M
710 1420 D
S
N
710 1412 M
710 1397 D
S
N
710 1389 M
710 1374 D
S
N
713 1341 M
713 1355 D
712 1359 D
707 1362 D
703 1363 D
699 1363 D
696 1362 D
695 1361 D
694 1358 D
694 1355 D
695 1351 D
699 1348 D
703 1347 D
707 1347 D
710 1348 D
712 1350 D
713 1352 D
S
N
713 1355 M
712 1358 D
707 1361 D
703 1362 D
698 1362 D
695 1361 D
S
N
694 1355 M
695 1352 D
699 1350 D
703 1348 D
709 1348 D
712 1350 D
S
N
712 1350 M
712 1341 D
S
N
739 1428 M
710 1428 D
S
N
739 1426 M
710 1426 D
S
N
733 1426 M
737 1422 D
739 1416 D
739 1412 D
737 1405 D
733 1403 D
710 1403 D
S
N
739 1412 M
737 1407 D
733 1405 D
710 1405 D
S
N
733 1403 M
737 1399 D
739 1393 D
739 1389 D
737 1383 D
733 1381 D
710 1381 D
S
N
739 1389 M
737 1385 D
733 1383 D
710 1383 D
S
N
739 1434 M
739 1426 D
S
N
710 1434 M
710 1420 D
S
N
710 1412 M
710 1397 D
S
N
710 1389 M
710 1374 D
S
N
760 1350 M
762 1348 D
757 1348 D
760 1350 D
761 1351 D
762 1354 D
762 1359 D
761 1362 D
760 1363 D
757 1363 D
756 1362 D
754 1359 D
751 1352 D
750 1350 D
749 1348 D
S
N
758 1363 M
757 1362 D
756 1359 D
753 1352 D
751 1350 D
750 1348 D
746 1348 D
745 1350 D
743 1352 D
743 1358 D
745 1361 D
746 1362 D
749 1363 D
743 1363 D
746 1362 D
S
N
772 1337 M
749 1337 D
745 1336 D
743 1333 D
743 1330 D
745 1328 D
747 1326 D
S
N
772 1336 M
749 1336 D
745 1335 D
743 1333 D
S
N
762 1341 M
762 1330 D
S
N
747 1313 M
729 1280 D
710 1313 D
S
N
754 1253 M
751 1259 D
745 1263 D
735 1265 D
729 1265 D
718 1263 D
712 1259 D
710 1253 D
710 1249 D
712 1242 D
718 1238 D
729 1236 D
735 1236 D
745 1238 D
751 1242 D
754 1249 D
754 1253 D
S
N
754 1253 M
751 1257 D
749 1259 D
745 1261 D
735 1263 D
729 1263 D
718 1261 D
714 1259 D
712 1257 D
710 1253 D
S
N
710 1249 M
712 1245 D
714 1242 D
718 1240 D
729 1238 D
735 1238 D
745 1240 D
749 1243 D
751 1245 D
754 1249 D
S
N
627 1428 M
598 1428 D
S
N
627 1426 M
598 1426 D
S
N
620 1426 M
625 1422 D
627 1416 D
627 1412 D
625 1405 D
620 1403 D
598 1403 D
S
N
627 1412 M
625 1407 D
620 1405 D
598 1405 D
S
N
620 1403 M
625 1399 D
627 1393 D
627 1389 D
625 1383 D
620 1381 D
598 1381 D
S
N
627 1389 M
625 1385 D
620 1383 D
598 1383 D
S
N
627 1434 M
627 1426 D
S
N
598 1434 M
598 1420 D
S
N
598 1412 M
598 1397 D
S
N
598 1389 M
598 1374 D
S
N
599 1355 M
581 1361 D
S
N
599 1355 M
581 1359 D
S
N
599 1347 M
581 1347 D
S
N
599 1347 M
581 1346 D
S
N
596 1365 M
599 1362 D
600 1358 D
600 1340 D
S
N
596 1365 M
598 1362 D
599 1358 D
599 1340 D
S
N
627 1428 M
598 1428 D
S
N
627 1426 M
598 1426 D
S
N
620 1426 M
625 1422 D
627 1416 D
627 1412 D
625 1405 D
620 1403 D
598 1403 D
S
N
627 1412 M
625 1407 D
620 1405 D
598 1405 D
S
N
620 1403 M
625 1399 D
627 1393 D
627 1389 D
625 1383 D
620 1381 D
598 1381 D
S
N
627 1389 M
625 1385 D
620 1383 D
598 1383 D
S
N
627 1434 M
627 1426 D
S
N
598 1434 M
598 1420 D
S
N
598 1412 M
598 1397 D
S
N
598 1389 M
598 1374 D
S
N
647 1350 M
650 1348 D
644 1348 D
647 1350 D
649 1351 D
650 1354 D
650 1359 D
649 1362 D
647 1363 D
644 1363 D
643 1362 D
642 1359 D
639 1352 D
638 1350 D
636 1348 D
S
N
646 1363 M
644 1362 D
643 1359 D
640 1352 D
639 1350 D
638 1348 D
633 1348 D
632 1350 D
631 1352 D
631 1358 D
632 1361 D
633 1362 D
636 1363 D
631 1363 D
633 1362 D
S
N
660 1337 M
636 1337 D
632 1336 D
631 1333 D
631 1330 D
632 1328 D
635 1326 D
S
N
660 1336 M
636 1336 D
632 1335 D
631 1333 D
S
N
650 1341 M
650 1330 D
S
N
622 1313 M
622 1275 D
S
N
610 1313 M
610 1275 D
S
N
641 1249 M
639 1255 D
633 1259 D
622 1261 D
616 1261 D
606 1259 D
600 1255 D
598 1249 D
598 1245 D
600 1238 D
606 1234 D
616 1232 D
622 1232 D
633 1234 D
639 1238 D
641 1245 D
641 1249 D
S
N
641 1249 M
639 1253 D
637 1255 D
633 1257 D
622 1259 D
616 1259 D
606 1257 D
602 1255 D
600 1253 D
598 1249 D
S
N
598 1245 M
600 1240 D
602 1238 D
606 1236 D
616 1234 D
622 1234 D
633 1236 D
637 1238 D
639 1240 D
641 1245 D
S
N
1143 2398 M
1084 2418 D
S
N
1143 2398 M
1084 2379 D
S
N
1134 2398 M
1084 2382 D
S
N
1101 2412 M
1101 2387 D
S
N
1084 2424 M
1084 2407 D
S
N
1084 2390 M
1084 2373 D
S
N
1143 2356 M
1084 2356 D
S
N
1143 2353 M
1092 2337 D
S
N
1143 2356 M
1084 2337 D
S
N
1143 2317 M
1084 2337 D
S
N
1143 2317 M
1084 2317 D
S
N
1143 2314 M
1084 2314 D
S
N
1143 2365 M
1143 2353 D
S
N
1143 2317 M
1143 2306 D
S
N
1084 2365 M
1084 2348 D
S
N
1084 2325 M
1084 2306 D
S
N
1154 2269 M
1148 2275 D
1140 2280 D
1129 2286 D
1115 2289 D
1103 2289 D
1089 2286 D
1078 2280 D
1070 2275 D
1064 2269 D
S
N
1148 2275 M
1137 2280 D
1129 2283 D
1115 2286 D
1103 2286 D
1089 2283 D
1081 2280 D
1070 2275 D
S
N
1143 2249 M
1084 2238 D
S
N
1143 2247 M
1098 2238 D
S
N
1143 2227 M
1084 2238 D
S
N
1143 2227 M
1084 2216 D
S
N
1143 2224 M
1098 2216 D
S
N
1143 2204 M
1084 2216 D
S
N
1143 2258 M
1143 2238 D
S
N
1143 2213 M
1143 2196 D
S
N
1154 2185 M
1148 2179 D
1140 2173 D
1129 2168 D
1115 2165 D
1103 2165 D
1089 2168 D
1078 2173 D
1070 2179 D
1064 2185 D
S
N
1148 2179 M
1137 2173 D
1129 2171 D
1115 2168 D
1103 2168 D
1089 2171 D
1081 2173 D
1070 2179 D
S
N
1049 2374 M
1022 2385 D
995 2374 D
S
N
1043 2350 M
1007 2350 D
S
N
1043 2348 M
1007 2348 D
S
N
1034 2353 M
1033 2358 D
1031 2360 D
1027 2362 D
1022 2362 D
1019 2360 D
1017 2358 D
1016 2353 D
1016 2345 D
1017 2340 D
1019 2338 D
1022 2336 D
1027 2336 D
1031 2338 D
1033 2340 D
1034 2345 D
1034 2353 D
S
N
1034 2353 M
1033 2357 D
1031 2358 D
1027 2360 D
1022 2360 D
1019 2358 D
1017 2357 D
1016 2353 D
S
N
1016 2345 M
1017 2342 D
1019 2340 D
1022 2338 D
1027 2338 D
1031 2340 D
1033 2342 D
1034 2345 D
S
N
1043 2355 M
1043 2343 D
S
N
1007 2355 M
1007 2343 D
S
N
1049 2325 M
1022 2313 D
995 2325 D
S
N
1027 2301 M
1027 2271 D
S
N
1017 2301 M
1017 2271 D
S
N
1043 2249 M
1041 2254 D
1036 2257 D
1027 2259 D
1022 2259 D
1014 2257 D
1009 2254 D
1007 2249 D
1007 2245 D
1009 2240 D
1014 2237 D
1022 2235 D
1027 2235 D
1036 2237 D
1041 2240 D
1043 2245 D
1043 2249 D
S
N
1043 2249 M
1041 2252 D
1039 2254 D
1036 2256 D
1027 2257 D
1022 2257 D
1014 2256 D
1011 2254 D
1009 2252 D
1007 2249 D
S
N
1007 2245 M
1009 2242 D
1011 2240 D
1014 2239 D
1022 2237 D
1027 2237 D
1036 2239 D
1039 2240 D
1041 2242 D
1043 2245 D
S
N
982 2396 M
955 2408 D
928 2396 D
S
N
975 2373 M
940 2373 D
S
N
975 2371 M
940 2371 D
S
N
967 2376 M
965 2381 D
963 2383 D
960 2384 D
955 2384 D
952 2383 D
950 2381 D
948 2376 D
948 2367 D
950 2362 D
952 2361 D
955 2359 D
960 2359 D
963 2361 D
965 2362 D
967 2367 D
967 2376 D
S
N
967 2376 M
965 2379 D
963 2381 D
960 2383 D
955 2383 D
952 2381 D
950 2379 D
948 2376 D
S
N
948 2367 M
950 2364 D
952 2362 D
955 2361 D
960 2361 D
963 2362 D
965 2364 D
967 2367 D
S
N
975 2378 M
975 2366 D
S
N
940 2378 M
940 2366 D
S
N
980 2337 M
982 2336 D
978 2336 D
980 2337 D
981 2338 D
982 2340 D
982 2345 D
981 2347 D
980 2348 D
978 2348 D
977 2347 D
976 2345 D
973 2339 D
972 2337 D
971 2336 D
S
N
979 2348 M
978 2347 D
977 2345 D
975 2339 D
973 2337 D
972 2336 D
969 2336 D
968 2337 D
967 2339 D
967 2344 D
968 2346 D
969 2347 D
971 2348 D
967 2348 D
969 2347 D
S
N
990 2327 M
971 2327 D
968 2326 D
967 2324 D
967 2321 D
968 2319 D
970 2318 D
S
N
990 2326 M
971 2326 D
968 2325 D
967 2324 D
S
N
982 2330 M
982 2321 D
S
N
982 2307 M
955 2295 D
928 2307 D
S
N
970 2283 M
955 2256 D
940 2283 D
S
N
975 2234 M
973 2239 D
968 2243 D
960 2244 D
955 2244 D
946 2243 D
941 2239 D
940 2234 D
940 2231 D
941 2226 D
946 2222 D
955 2221 D
960 2221 D
968 2222 D
973 2226 D
975 2231 D
975 2234 D
S
N
975 2234 M
973 2238 D
972 2239 D
968 2241 D
960 2243 D
955 2243 D
946 2241 D
943 2239 D
941 2238 D
940 2234 D
S
N
940 2231 M
941 2227 D
943 2226 D
946 2224 D
955 2222 D
960 2222 D
968 2224 D
972 2226 D
973 2227 D
975 2231 D
S
N
1054 2002 M
1025 2002 D
S
N
1054 2000 M
1025 2000 D
S
N
1048 2000 M
1052 1996 D
1054 1990 D
1054 1986 D
1052 1979 D
1048 1977 D
1025 1977 D
S
N
1054 1986 M
1052 1981 D
1048 1979 D
1025 1979 D
S
N
1048 1977 M
1052 1973 D
1054 1967 D
1054 1963 D
1052 1957 D
1048 1955 D
1025 1955 D
S
N
1054 1963 M
1052 1959 D
1048 1957 D
1025 1957 D
S
N
1054 2008 M
1054 2000 D
S
N
1025 2008 M
1025 1994 D
S
N
1025 1986 M
1025 1971 D
S
N
1025 1963 M
1025 1948 D
S
N
1038 1928 M
1009 1928 D
S
N
1038 1926 M
1009 1926 D
S
N
1031 1931 M
1029 1935 D
1028 1936 D
1025 1937 D
1021 1937 D
1018 1936 D
1017 1935 D
1016 1931 D
1016 1924 D
1017 1920 D
1018 1918 D
1021 1917 D
1025 1917 D
1028 1918 D
1029 1920 D
1031 1924 D
1031 1931 D
S
N
1031 1931 M
1029 1933 D
1028 1935 D
1025 1936 D
1021 1936 D
1018 1935 D
1017 1933 D
1016 1931 D
S
N
1016 1924 M
1017 1921 D
1018 1920 D
1021 1918 D
1025 1918 D
1028 1920 D
1029 1921 D
1031 1924 D
S
N
1038 1932 M
1038 1922 D
S
N
1009 1932 M
1009 1922 D
S
N
1062 1902 M
1044 1869 D
1025 1902 D
S
N
1069 1842 M
1066 1848 D
1060 1852 D
1050 1854 D
1044 1854 D
1033 1852 D
1027 1848 D
1025 1842 D
1025 1838 D
1027 1832 D
1033 1827 D
1044 1825 D
1050 1825 D
1060 1827 D
1066 1832 D
1069 1838 D
1069 1842 D
S
N
1069 1842 M
1066 1846 D
1064 1848 D
1060 1850 D
1050 1852 D
1044 1852 D
1033 1850 D
1029 1848 D
1027 1846 D
1025 1842 D
S
N
1025 1838 M
1027 1834 D
1029 1832 D
1033 1830 D
1044 1827 D
1050 1827 D
1060 1830 D
1064 1832 D
1066 1834 D
1069 1838 D
S
N
897 1968 M
868 1968 D
S
N
897 1966 M
868 1966 D
S
N
890 1966 M
895 1962 D
897 1956 D
897 1952 D
895 1946 D
890 1944 D
868 1944 D
S
N
897 1952 M
895 1948 D
890 1946 D
868 1946 D
S
N
890 1944 M
895 1939 D
897 1933 D
897 1929 D
895 1923 D
890 1921 D
868 1921 D
S
N
897 1929 M
895 1925 D
890 1923 D
868 1923 D
S
N
897 1974 M
897 1966 D
S
N
868 1974 M
868 1960 D
S
N
868 1952 M
868 1937 D
S
N
868 1929 M
868 1915 D
S
N
870 1882 M
870 1895 D
869 1900 D
865 1902 D
861 1904 D
857 1904 D
854 1902 D
853 1901 D
851 1898 D
851 1895 D
853 1891 D
857 1889 D
861 1887 D
865 1887 D
868 1889 D
869 1890 D
870 1893 D
S
N
870 1895 M
869 1898 D
865 1901 D
861 1902 D
855 1902 D
853 1901 D
S
N
851 1895 M
853 1893 D
857 1890 D
861 1889 D
866 1889 D
869 1890 D
S
N
869 1890 M
869 1882 D
S
N
897 1968 M
868 1968 D
S
N
897 1966 M
868 1966 D
S
N
890 1966 M
895 1962 D
897 1956 D
897 1952 D
895 1946 D
890 1944 D
868 1944 D
S
N
897 1952 M
895 1948 D
890 1946 D
868 1946 D
S
N
890 1944 M
895 1939 D
897 1933 D
897 1929 D
895 1923 D
890 1921 D
868 1921 D
S
N
897 1929 M
895 1925 D
890 1923 D
868 1923 D
S
N
897 1974 M
897 1966 D
S
N
868 1974 M
868 1960 D
S
N
868 1952 M
868 1937 D
S
N
868 1929 M
868 1915 D
S
N
917 1890 M
920 1889 D
914 1889 D
917 1890 D
919 1891 D
920 1894 D
920 1900 D
919 1902 D
917 1904 D
914 1904 D
913 1902 D
912 1900 D
909 1893 D
908 1890 D
906 1889 D
S
N
916 1904 M
914 1902 D
913 1900 D
910 1893 D
909 1890 D
908 1889 D
903 1889 D
902 1890 D
901 1893 D
901 1898 D
902 1901 D
903 1902 D
906 1904 D
901 1904 D
903 1902 D
S
N
930 1878 M
906 1878 D
902 1876 D
901 1873 D
901 1871 D
902 1868 D
905 1867 D
S
N
930 1876 M
906 1876 D
902 1875 D
901 1873 D
S
N
920 1882 M
920 1871 D
S
N
905 1853 M
886 1820 D
868 1853 D
S
N
911 1793 M
909 1799 D
903 1803 D
892 1805 D
886 1805 D
876 1803 D
870 1799 D
868 1793 D
868 1789 D
870 1783 D
876 1779 D
886 1776 D
892 1776 D
903 1779 D
909 1783 D
911 1789 D
911 1793 D
S
N
911 1793 M
909 1797 D
907 1799 D
903 1801 D
892 1803 D
886 1803 D
876 1801 D
872 1799 D
870 1797 D
868 1793 D
S
N
868 1789 M
870 1785 D
872 1783 D
876 1781 D
886 1779 D
892 1779 D
903 1781 D
907 1783 D
909 1785 D
911 1789 D
S
N
784 1968 M
755 1968 D
S
N
784 1966 M
755 1966 D
S
N
778 1966 M
782 1962 D
784 1956 D
784 1952 D
782 1946 D
778 1944 D
755 1944 D
S
N
784 1952 M
782 1948 D
778 1946 D
755 1946 D
S
N
778 1944 M
782 1939 D
784 1933 D
784 1929 D
782 1923 D
778 1921 D
755 1921 D
S
N
784 1929 M
782 1925 D
778 1923 D
755 1923 D
S
N
784 1974 M
784 1966 D
S
N
755 1974 M
755 1960 D
S
N
755 1952 M
755 1937 D
S
N
755 1929 M
755 1915 D
S
N
757 1895 M
739 1901 D
S
N
757 1895 M
739 1900 D
S
N
757 1887 M
739 1887 D
S
N
757 1887 M
739 1886 D
S
N
754 1905 M
757 1902 D
758 1898 D
758 1880 D
S
N
754 1905 M
755 1902 D
757 1898 D
757 1880 D
S
N
784 1968 M
755 1968 D
S
N
784 1966 M
755 1966 D
S
N
778 1966 M
782 1962 D
784 1956 D
784 1952 D
782 1946 D
778 1944 D
755 1944 D
S
N
784 1952 M
782 1948 D
778 1946 D
755 1946 D
S
N
778 1944 M
782 1939 D
784 1933 D
784 1929 D
782 1923 D
778 1921 D
755 1921 D
S
N
784 1929 M
782 1925 D
778 1923 D
755 1923 D
S
N
784 1974 M
784 1966 D
S
N
755 1974 M
755 1960 D
S
N
755 1952 M
755 1937 D
S
N
755 1929 M
755 1915 D
S
N
805 1890 M
807 1889 D
802 1889 D
805 1890 D
806 1891 D
807 1894 D
807 1900 D
806 1902 D
805 1904 D
802 1904 D
801 1902 D
799 1900 D
796 1893 D
795 1890 D
794 1889 D
S
N
803 1904 M
802 1902 D
801 1900 D
798 1893 D
796 1890 D
795 1889 D
791 1889 D
790 1890 D
788 1893 D
788 1898 D
790 1901 D
791 1902 D
794 1904 D
788 1904 D
791 1902 D
S
N
817 1878 M
794 1878 D
790 1876 D
788 1873 D
788 1871 D
790 1868 D
792 1867 D
S
N
817 1876 M
794 1876 D
790 1875 D
788 1873 D
S
N
807 1882 M
807 1871 D
S
N
780 1853 M
780 1816 D
S
N
768 1853 M
768 1816 D
S
N
799 1789 M
796 1795 D
790 1799 D
780 1801 D
774 1801 D
763 1799 D
757 1795 D
755 1789 D
755 1785 D
757 1779 D
763 1774 D
774 1772 D
780 1772 D
790 1774 D
796 1779 D
799 1785 D
799 1789 D
S
N
799 1789 M
796 1793 D
794 1795 D
790 1797 D
780 1799 D
774 1799 D
763 1797 D
759 1795 D
757 1793 D
755 1789 D
S
N
755 1785 M
757 1781 D
759 1779 D
763 1776 D
774 1774 D
780 1774 D
790 1776 D
794 1779 D
796 1781 D
799 1785 D
S
N
888 1537 M
888 1537 D
888 1537 D
888 1537 D
888 1537 D
S
N
1491 1753 M
1491 1753 D
1491 1753 D
1491 1753 D
1491 1753 D
S
N
1774 1976 M
1774 1975 D
1775 1975 D
1775 1976 D
1774 1976 D
S
N
1933 2237 M
1933 2237 D
1933 2237 D
1933 2237 D
1933 2237 D
S
N
600 1488 M
664 1495 D
888 1537 D
978 1558 D
1069 1580 D
1158 1604 D
1246 1632 D
1331 1665 D
1413 1705 D
1491 1753 D
1534 1782 D
1577 1811 D
1620 1840 D
1662 1871 D
1702 1903 D
1740 1937 D
1774 1976 D
1802 2010 D
1829 2045 D
1854 2081 D
1877 2118 D
1899 2156 D
1917 2196 D
1933 2237 D
1952 2295 D
1969 2354 D
1985 2414 D
1999 2473 D
2011 2534 D
2014 2550 D
S
N
1043 1087 M
1043 1087 D
1043 1087 D
1043 1087 D
1043 1087 D
S
N
1052 1401 M
1052 1401 D
1052 1401 D
1052 1401 D
1052 1401 D
S
N
1079 1610 M
1079 1610 D
1079 1610 D
1079 1610 D
1079 1610 D
S
N
1141 1819 M
1141 1819 D
1141 1819 D
1141 1819 D
1141 1819 D
S
N
1331 2237 M
1331 2237 D
1331 2237 D
1331 2237 D
1331 2237 D
S
N
1411 2446 M
1411 2446 D
1411 2446 D
1411 2446 D
1411 2446 D
S
N
1043 1087 M
1043 1087 D
1042 1140 D
1043 1192 D
1044 1244 D
1046 1296 D
1049 1349 D
1052 1401 D
1055 1436 D
1058 1471 D
1062 1506 D
1067 1540 D
1073 1575 D
1079 1610 D
1086 1645 D
1094 1681 D
1104 1716 D
1115 1751 D
1127 1785 D
1141 1819 D
1171 1889 D
1202 1959 D
1235 2028 D
1268 2097 D
1300 2167 D
1331 2237 D
1346 2271 D
1360 2306 D
1374 2340 D
1388 2375 D
1400 2410 D
1411 2446 D
1420 2480 D
1427 2514 D
1433 2549 D
1433 2550 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.3:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
825 862 M
825 502 D
S
N
814 502 M
836 502 D
825 457 D
814 502 D
S
N
825 1826 M
1961 1826 D
S
N
1961 1814 M
1961 1837 D
2006 1826 D
1961 1814 D
S
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
394 2693 M
390 2689 D
386 2693 D
390 2697 D
394 2697 D
401 2693 D
405 2689 D
409 2678 D
409 2663 D
405 2652 D
397 2648 D
386 2648 D
379 2652 D
375 2663 D
375 2674 D
S
N
409 2663 M
405 2655 D
397 2652 D
386 2652 D
379 2655 D
375 2663 D
S
N
375 2663 M
371 2655 D
364 2648 D
356 2644 D
345 2644 D
337 2648 D
334 2652 D
330 2663 D
330 2678 D
334 2689 D
337 2693 D
345 2697 D
349 2697 D
352 2693 D
349 2689 D
345 2693 D
S
N
367 2652 M
356 2648 D
345 2648 D
337 2652 D
334 2655 D
330 2663 D
S
N
720 705 M
667 720 D
S
N
720 701 M
667 716 D
S
N
720 667 M
716 663 D
716 660 D
720 663 D
720 671 D
716 678 D
701 693 D
697 701 D
697 708 D
S
N
697 701 M
694 693 D
671 686 D
667 682 D
S
N
697 701 M
694 697 D
671 690 D
667 686 D
667 678 D
671 671 D
682 663 D
S
N
1665 1657 M
1612 1635 D
S
N
1665 1654 M
1620 1635 D
S
N
1665 1612 M
1612 1635 D
1597 1642 D
1590 1650 D
1586 1657 D
1586 1661 D
1590 1665 D
1594 1661 D
1590 1657 D
S
N
1665 1665 M
1665 1642 D
S
N
1665 1627 M
1665 1605 D
S
N
1635 1574 M
1632 1581 D
1625 1586 D
1612 1589 D
1605 1589 D
1592 1586 D
1585 1581 D
1582 1574 D
1582 1569 D
1585 1561 D
1592 1556 D
1605 1554 D
1612 1554 D
1625 1556 D
1632 1561 D
1635 1569 D
1635 1574 D
S
N
1635 1574 M
1632 1579 D
1630 1581 D
1625 1584 D
1612 1586 D
1605 1586 D
1592 1584 D
1587 1581 D
1585 1579 D
1582 1574 D
S
N
1582 1569 M
1585 1564 D
1587 1561 D
1592 1559 D
1605 1556 D
1612 1556 D
1625 1559 D
1630 1561 D
1632 1564 D
1635 1569 D
S
N
1327 2468 M
1275 2445 D
S
N
1327 2464 M
1282 2445 D
S
N
1327 2423 M
1275 2445 D
1260 2453 D
1252 2460 D
1249 2468 D
1249 2472 D
1252 2475 D
1256 2472 D
1252 2468 D
S
N
1327 2475 M
1327 2453 D
S
N
1327 2438 M
1327 2415 D
S
N
1297 2394 M
1245 2394 D
S
N
1297 2392 M
1245 2392 D
S
N
1297 2402 M
1297 2372 D
1295 2364 D
1292 2362 D
1287 2359 D
1282 2359 D
1277 2362 D
1275 2364 D
1272 2372 D
S
N
1297 2372 M
1295 2367 D
1292 2364 D
1287 2362 D
1282 2362 D
1277 2364 D
1275 2367 D
1272 2372 D
S
N
1272 2392 M
1272 2372 D
1270 2364 D
1267 2362 D
1262 2359 D
1255 2359 D
1250 2362 D
1247 2364 D
1245 2372 D
1245 2402 D
S
N
1272 2372 M
1270 2367 D
1267 2364 D
1262 2362 D
1255 2362 D
1250 2364 D
1247 2367 D
1245 2372 D
S
N
825 2775 M
825 525 D
S
N
760 1835 M
757 1845 D
747 1852 D
730 1855 D
721 1855 D
704 1852 D
694 1845 D
691 1835 D
691 1829 D
694 1819 D
704 1813 D
721 1809 D
730 1809 D
747 1813 D
757 1819 D
760 1829 D
760 1835 D
S
N
760 1835 M
757 1842 D
753 1845 D
747 1849 D
730 1852 D
721 1852 D
704 1849 D
698 1845 D
694 1842 D
691 1835 D
S
N
691 1829 M
694 1822 D
698 1819 D
704 1816 D
721 1813 D
730 1813 D
747 1816 D
753 1819 D
757 1822 D
760 1829 D
S
N
825 1826 M
1950 1826 D
S
[39] 0 Sd
N
1925 1774 M
1870 1771 D
1814 1767 D
1769 1764 D
1725 1761 D
1689 1758 D
1652 1754 D
1622 1751 D
1592 1748 D
1566 1745 D
1540 1741 D
1518 1738 D
1496 1735 D
1477 1732 D
1458 1729 D
1441 1725 D
1425 1722 D
1410 1719 D
1395 1716 D
1382 1712 D
1369 1709 D
1358 1706 D
1346 1703 D
1335 1699 D
1325 1696 D
1315 1693 D
1306 1690 D
1297 1687 D
1288 1683 D
1280 1680 D
1273 1677 D
1265 1674 D
1258 1670 D
1251 1667 D
1245 1664 D
1239 1661 D
1232 1657 D
1227 1654 D
1221 1651 D
1216 1648 D
1210 1644 D
1205 1641 D
1201 1638 D
1196 1635 D
1191 1631 D
1187 1628 D
1183 1625 D
1179 1622 D
1175 1619 D
1171 1615 D
1167 1612 D
1164 1609 D
1160 1606 D
1157 1602 D
1153 1599 D
1150 1596 D
1147 1593 D
1144 1589 D
1141 1586 D
1138 1583 D
1135 1580 D
1132 1576 D
1130 1573 D
1127 1570 D
1125 1567 D
1122 1564 D
1120 1560 D
1117 1557 D
1115 1554 D
1113 1551 D
1111 1547 D
1109 1544 D
1106 1541 D
1104 1538 D
1102 1534 D
1100 1531 D
1099 1528 D
1097 1525 D
1095 1521 D
1093 1518 D
1091 1515 D
1090 1512 D
1088 1508 D
1086 1505 D
1085 1502 D
1083 1499 D
1082 1496 D
1080 1492 D
1078 1489 D
1077 1486 D
1076 1483 D
1074 1479 D
1073 1476 D
1071 1473 D
1070 1470 D
1069 1466 D
1067 1463 D
1066 1460 D
1065 1457 D
1064 1453 D
1063 1450 D
1061 1447 D
1060 1444 D
1059 1441 D
1058 1437 D
1057 1434 D
1056 1431 D
1055 1428 D
1054 1424 D
1053 1421 D
1052 1418 D
1051 1415 D
1050 1411 D
1049 1408 D
1048 1405 D
1047 1402 D
1046 1398 D
1045 1395 D
1044 1392 D
1043 1389 D
1042 1385 D
1041 1382 D
1041 1379 D
1040 1376 D
1039 1373 D
1038 1369 D
1037 1366 D
1037 1363 D
1036 1360 D
1035 1356 D
1034 1353 D
1033 1350 D
1033 1347 D
1032 1343 D
1031 1340 D
1031 1337 D
1030 1334 D
1029 1330 D
1029 1327 D
1028 1324 D
1027 1321 D
1027 1318 D
1026 1314 D
1025 1311 D
1025 1308 D
1024 1305 D
1023 1301 D
1023 1298 D
1022 1295 D
1022 1292 D
1021 1288 D
1020 1285 D
1020 1282 D
1019 1279 D
1019 1275 D
1018 1272 D
1018 1269 D
1017 1266 D
1017 1263 D
1016 1259 D
1016 1256 D
1015 1253 D
1014 1250 D
1014 1246 D
1013 1243 D
1013 1240 D
1013 1237 D
1012 1233 D
1012 1230 D
1011 1227 D
1011 1224 D
1010 1220 D
1010 1217 D
1009 1214 D
1009 1211 D
1008 1207 D
1008 1204 D
1008 1201 D
1007 1198 D
1007 1195 D
1006 1191 D
1006 1188 D
1005 1185 D
1005 1182 D
1005 1178 D
1004 1175 D
1004 1172 D
1003 1169 D
1003 1165 D
1003 1162 D
1002 1159 D
1002 1156 D
1002 1152 D
1001 1149 D
1001 1146 D
S
N
1001 1146 M
1000 1143 D
1000 1140 D
1000 1136 D
999 1133 D
999 1130 D
999 1127 D
998 1123 D
998 1120 D
998 1117 D
997 1114 D
997 1110 D
997 1107 D
996 1104 D
996 1101 D
996 1097 D
995 1094 D
995 1091 D
995 1088 D
994 1085 D
994 1081 D
994 1078 D
994 1075 D
993 1072 D
993 1068 D
993 1065 D
992 1062 D
992 1059 D
992 1055 D
992 1052 D
991 1049 D
991 1046 D
991 1042 D
990 1039 D
990 1036 D
990 1033 D
990 1029 D
989 1026 D
989 1023 D
989 1020 D
989 1017 D
988 1013 D
988 1010 D
988 1007 D
988 1004 D
987 1000 D
987 997 D
987 994 D
987 991 D
S
N
987 991 M
986 987 D
986 984 D
986 981 D
986 978 D
985 974 D
985 971 D
985 968 D
985 965 D
985 962 D
984 958 D
984 955 D
984 952 D
984 949 D
983 945 D
983 942 D
983 939 D
983 936 D
983 932 D
982 929 D
982 926 D
982 923 D
982 919 D
982 916 D
981 913 D
981 910 D
981 907 D
981 903 D
981 900 D
980 897 D
980 894 D
980 890 D
980 887 D
980 884 D
979 881 D
979 877 D
979 874 D
979 871 D
979 868 D
978 864 D
978 861 D
978 858 D
978 855 D
978 851 D
978 848 D
977 845 D
977 842 D
977 839 D
977 835 D
977 832 D
977 829 D
976 826 D
976 822 D
976 819 D
976 816 D
976 813 D
976 809 D
975 806 D
975 803 D
975 800 D
975 796 D
975 793 D
975 790 D
974 787 D
974 784 D
974 780 D
974 777 D
974 774 D
974 771 D
974 767 D
973 764 D
973 761 D
973 758 D
973 754 D
973 751 D
973 748 D
972 745 D
972 741 D
972 738 D
972 735 D
972 732 D
972 729 D
972 725 D
972 722 D
971 719 D
971 716 D
971 712 D
971 709 D
971 706 D
971 703 D
971 699 D
970 696 D
970 693 D
970 690 D
970 686 D
970 683 D
970 680 D
970 677 D
970 673 D
969 670 D
969 667 D
969 664 D
969 661 D
969 657 D
969 654 D
969 651 D
969 648 D
968 644 D
968 641 D
968 638 D
968 635 D
968 631 D
968 628 D
968 625 D
968 622 D
967 618 D
967 615 D
967 612 D
967 609 D
967 606 D
967 602 D
967 599 D
967 596 D
967 593 D
966 589 D
966 586 D
966 583 D
966 580 D
966 576 D
966 573 D
966 570 D
966 567 D
966 563 D
965 560 D
965 557 D
965 554 D
965 551 D
965 547 D
965 544 D
965 541 D
965 538 D
965 534 D
965 531 D
S
[] 0 Sd
N
955 550 M
955 550 D
955 550 D
955 550 D
955 550 D
S
N
1044 1826 M
1044 1826 D
1044 1826 D
1044 1826 D
1044 1826 D
S
N
1233 2740 M
1233 2740 D
1233 2740 D
1233 2740 D
1233 2740 D
S
N
955 550 M
969 977 D
996 1402 D
1044 1826 D
1095 2133 D
1157 2438 D
1233 2740 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.4:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
296 3072 M
217 3072 D
S
N
296 3068 M
217 3068 D
S
N
274 3045 M
244 3045 D
S
N
296 3083 M
296 3023 D
274 3023 D
296 3027 D
S
N
259 3068 M
259 3045 D
S
N
217 3083 M
217 3057 D
S
N
296 2997 M
292 3000 D
289 2997 D
292 2993 D
296 2997 D
S
N
270 2997 M
217 2997 D
S
N
270 2993 M
217 2993 D
S
N
270 3008 M
270 2993 D
S
N
217 3008 M
217 2982 D
S
N
270 2944 M
266 2952 D
262 2955 D
255 2959 D
247 2959 D
240 2955 D
236 2952 D
232 2944 D
232 2937 D
236 2929 D
240 2925 D
247 2922 D
255 2922 D
262 2925 D
266 2929 D
270 2937 D
270 2944 D
S
N
266 2952 M
259 2955 D
244 2955 D
236 2952 D
S
N
236 2929 M
244 2925 D
259 2925 D
266 2929 D
S
N
262 2925 M
266 2922 D
270 2914 D
266 2914 D
266 2922 D
S
N
240 2955 M
236 2959 D
229 2963 D
225 2963 D
217 2959 D
214 2948 D
214 2929 D
210 2918 D
206 2914 D
S
N
225 2963 M
221 2959 D
217 2948 D
217 2929 D
214 2918 D
206 2914 D
202 2914 D
195 2918 D
191 2929 D
191 2952 D
195 2963 D
202 2967 D
206 2967 D
214 2963 D
217 2952 D
S
N
225 2884 M
221 2888 D
217 2884 D
221 2880 D
225 2884 D
S
N
289 2820 M
217 2820 D
S
N
296 2817 M
217 2817 D
S
N
296 2817 M
240 2858 D
240 2798 D
S
N
217 2832 M
217 2805 D
S
N
2331 2925 M
2326 2923 D
2336 2923 D
2331 2925 D
2335 2928 D
2336 2933 D
2336 2936 D
2335 2941 D
2331 2945 D
2328 2946 D
2323 2948 D
2314 2948 D
2309 2946 D
2306 2945 D
2303 2941 D
2301 2936 D
2301 2933 D
2303 2928 D
2306 2925 D
S
N
2336 2936 M
2335 2940 D
2331 2943 D
2328 2945 D
2323 2946 D
2314 2946 D
2309 2945 D
2306 2943 D
2303 2940 D
2301 2936 D
S
N
2314 2925 M
2301 2925 D
S
N
2314 2923 M
2301 2923 D
S
N
2314 2930 M
2314 2918 D
S
N
2338 2908 M
2338 2887 D
S
N
2347 2876 M
2348 2874 D
2352 2871 D
2328 2871 D
S
N
2350 2872 M
2328 2872 D
S
N
2328 2876 M
2328 2866 D
S
N
2343 2840 M
2340 2843 D
2335 2846 D
2328 2850 D
2320 2851 D
2313 2851 D
2304 2850 D
2298 2846 D
2293 2843 D
2289 2840 D
S
N
2340 2843 M
2333 2846 D
2328 2848 D
2320 2850 D
2313 2850 D
2304 2848 D
2299 2846 D
2293 2843 D
S
N
2321 2826 M
2320 2826 D
2320 2828 D
2321 2828 D
2323 2826 D
2325 2823 D
2325 2816 D
2323 2813 D
2321 2811 D
2318 2809 D
2306 2809 D
2303 2808 D
2301 2806 D
S
N
2321 2811 M
2306 2811 D
2303 2809 D
2301 2806 D
2301 2804 D
S
N
2318 2811 M
2316 2813 D
2314 2823 D
2313 2828 D
2309 2829 D
2306 2829 D
2303 2828 D
2301 2823 D
2301 2818 D
2303 2814 D
2306 2811 D
S
N
2314 2823 M
2313 2826 D
2309 2828 D
2306 2828 D
2303 2826 D
2301 2823 D
S
N
2325 2792 M
2289 2792 D
S
N
2325 2791 M
2289 2791 D
S
N
2320 2791 M
2323 2787 D
2325 2784 D
2325 2781 D
2323 2775 D
2320 2772 D
2314 2770 D
2311 2770 D
2306 2772 D
2303 2775 D
2301 2781 D
2301 2784 D
2303 2787 D
2306 2791 D
S
N
2325 2781 M
2323 2777 D
2320 2774 D
2314 2772 D
2311 2772 D
2306 2774 D
2303 2777 D
2301 2781 D
S
N
2325 2797 M
2325 2791 D
S
N
2289 2797 M
2289 2786 D
S
N
2343 2760 M
2340 2757 D
2335 2754 D
2328 2750 D
2320 2748 D
2313 2748 D
2304 2750 D
2298 2754 D
2293 2757 D
2289 2760 D
S
N
2340 2757 M
2333 2754 D
2328 2752 D
2320 2750 D
2313 2750 D
2304 2752 D
2299 2754 D
2293 2757 D
S
N
2331 2925 M
2326 2923 D
2336 2923 D
2331 2925 D
2335 2928 D
2336 2933 D
2336 2936 D
2335 2941 D
2331 2945 D
2328 2946 D
2323 2948 D
2314 2948 D
2309 2946 D
2306 2945 D
2303 2941 D
2301 2936 D
2301 2933 D
2303 2928 D
2306 2925 D
S
N
2336 2936 M
2335 2940 D
2331 2943 D
2328 2945 D
2323 2946 D
2314 2946 D
2309 2945 D
2306 2943 D
2303 2940 D
2301 2936 D
S
N
2314 2925 M
2301 2925 D
S
N
2314 2923 M
2301 2923 D
S
N
2314 2930 M
2314 2918 D
S
N
2302 2902 M
2287 2907 D
S
N
2302 2902 M
2287 2905 D
S
N
2302 2895 M
2287 2895 D
S
N
2302 2895 M
2287 2894 D
S
N
2300 2910 M
2302 2908 D
2303 2904 D
2303 2890 D
S
N
2300 2910 M
2301 2908 D
2302 2904 D
2302 2890 D
S
N
2257 2628 M
2233 2635 D
S
N
2257 2626 M
2233 2633 D
S
N
2257 2611 M
2255 2609 D
2255 2608 D
2257 2609 D
2257 2613 D
2255 2616 D
2249 2623 D
2247 2626 D
2247 2630 D
S
N
2247 2626 M
2245 2623 D
2235 2620 D
2233 2618 D
S
N
2247 2626 M
2245 2625 D
2235 2621 D
2233 2620 D
2233 2616 D
2235 2613 D
2240 2609 D
S
N
2254 2571 M
2254 2540 D
S
N
2244 2571 M
2244 2540 D
S
N
2269 2491 M
2267 2496 D
2262 2500 D
2254 2501 D
2249 2501 D
2240 2500 D
2235 2496 D
2233 2491 D
2233 2488 D
2235 2483 D
2240 2479 D
2249 2478 D
2254 2478 D
2262 2479 D
2267 2483 D
2269 2488 D
2269 2491 D
S
N
2269 2491 M
2267 2495 D
2266 2496 D
2262 2498 D
2254 2500 D
2249 2500 D
2240 2498 D
2237 2496 D
2235 2495 D
2233 2491 D
S
N
2233 2488 M
2235 2485 D
2237 2483 D
2240 2481 D
2249 2479 D
2254 2479 D
2262 2481 D
2266 2483 D
2267 2485 D
2269 2488 D
S
N
2237 2464 M
2235 2466 D
2233 2464 D
2235 2463 D
2237 2464 D
S
N
2269 2441 M
2267 2446 D
2262 2449 D
2254 2451 D
2249 2451 D
2240 2449 D
2235 2446 D
2233 2441 D
2233 2437 D
2235 2432 D
2240 2429 D
2249 2427 D
2254 2427 D
2262 2429 D
2267 2432 D
2269 2437 D
2269 2441 D
S
N
2269 2441 M
2267 2444 D
2266 2446 D
2262 2447 D
2254 2449 D
2249 2449 D
2240 2447 D
2237 2446 D
2235 2444 D
2233 2441 D
S
N
2233 2437 M
2235 2434 D
2237 2432 D
2240 2431 D
2249 2429 D
2254 2429 D
2262 2431 D
2266 2432 D
2267 2434 D
2269 2437 D
S
N
2262 2415 M
2260 2414 D
2259 2415 D
2260 2417 D
2262 2417 D
2266 2415 D
2267 2414 D
2269 2409 D
2269 2402 D
2267 2397 D
2264 2395 D
2259 2395 D
2255 2397 D
2254 2402 D
2254 2407 D
S
N
2269 2402 M
2267 2398 D
2264 2397 D
2259 2397 D
2255 2398 D
2254 2402 D
S
N
2254 2402 M
2252 2398 D
2249 2395 D
2245 2393 D
2240 2393 D
2237 2395 D
2235 2397 D
2233 2402 D
2233 2409 D
2235 2414 D
2237 2415 D
2240 2417 D
2242 2417 D
2244 2415 D
2242 2414 D
2240 2415 D
S
N
2250 2397 M
2245 2395 D
2240 2395 D
2237 2397 D
2235 2398 D
2233 2402 D
S
N
2201 2631 M
2177 2621 D
S
N
2201 2630 M
2181 2621 D
S
N
2201 2611 M
2177 2621 D
2170 2625 D
2167 2628 D
2165 2631 D
2165 2633 D
2167 2635 D
2169 2633 D
2167 2631 D
S
N
2201 2635 M
2201 2625 D
S
N
2201 2618 M
2201 2608 D
S
N
2197 2572 M
2197 2542 D
S
N
2187 2572 M
2187 2542 D
S
N
2213 2493 M
2211 2498 D
2206 2501 D
2197 2503 D
2192 2503 D
2184 2501 D
2179 2498 D
2177 2493 D
2177 2490 D
2179 2485 D
2184 2481 D
2192 2479 D
2197 2479 D
2206 2481 D
2211 2485 D
2213 2490 D
2213 2493 D
S
N
2213 2493 M
2211 2496 D
2209 2498 D
2206 2500 D
2197 2501 D
2192 2501 D
2184 2500 D
2181 2498 D
2179 2496 D
2177 2493 D
S
N
2177 2490 M
2179 2486 D
2181 2485 D
2184 2483 D
2192 2481 D
2197 2481 D
2206 2483 D
2209 2485 D
2211 2486 D
2213 2490 D
S
N
2181 2466 M
2179 2468 D
2177 2466 D
2179 2464 D
2181 2466 D
S
N
2208 2432 M
2206 2434 D
2204 2432 D
2206 2431 D
2208 2431 D
2211 2432 D
2213 2436 D
2213 2441 D
2211 2446 D
2208 2449 D
2204 2451 D
2197 2452 D
2187 2452 D
2182 2451 D
2179 2447 D
2177 2442 D
2177 2439 D
2179 2434 D
2182 2431 D
2187 2429 D
2189 2429 D
2194 2431 D
2197 2434 D
2199 2439 D
2199 2441 D
2197 2446 D
2194 2449 D
2189 2451 D
S
N
2213 2441 M
2211 2444 D
2208 2447 D
2204 2449 D
2197 2451 D
2187 2451 D
2182 2449 D
2179 2446 D
2177 2442 D
S
N
2177 2439 M
2179 2436 D
2182 2432 D
2187 2431 D
2189 2431 D
2194 2432 D
2197 2436 D
2199 2439 D
S
N
2213 2409 M
2211 2414 D
2206 2417 D
2197 2419 D
2192 2419 D
2184 2417 D
2179 2414 D
2177 2409 D
2177 2405 D
2179 2400 D
2184 2397 D
2192 2395 D
2197 2395 D
2206 2397 D
2211 2400 D
2213 2405 D
2213 2409 D
S
N
2213 2409 M
2211 2412 D
2209 2414 D
2206 2415 D
2197 2417 D
2192 2417 D
2184 2415 D
2181 2414 D
2179 2412 D
2177 2409 D
S
N
2177 2405 M
2179 2402 D
2181 2400 D
2184 2398 D
2192 2397 D
2197 2397 D
2206 2398 D
2209 2400 D
2211 2402 D
2213 2405 D
S
N
2332 2708 M
1680 2708 D
S
N
1680 2708 M
1680 1830 D
S
N
1680 1830 M
2332 1830 D
S
N
2332 1830 M
2332 2708 D
S
N
1700 2708 M
1680 2708 D
S
N
1687 2666 M
1680 2666 D
S
N
1687 2623 M
1680 2623 D
S
N
1687 2581 M
1680 2581 D
S
N
1687 2539 M
1680 2539 D
S
N
1700 2496 M
1680 2496 D
S
N
1687 2454 M
1680 2454 D
S
N
1687 2412 M
1680 2412 D
S
N
1687 2369 M
1680 2369 D
S
N
1687 2327 M
1680 2327 D
S
N
1700 2285 M
1680 2285 D
S
N
1687 2243 M
1680 2243 D
S
N
1687 2200 M
1680 2200 D
S
N
1687 2158 M
1680 2158 D
S
N
1687 2116 M
1680 2116 D
S
N
1700 2073 M
1680 2073 D
S
N
1687 2031 M
1680 2031 D
S
N
1687 1989 M
1680 1989 D
S
N
1687 1946 M
1680 1946 D
S
N
1687 1904 M
1680 1904 D
S
N
1700 1862 M
1680 1862 D
S
N
2332 2708 M
2312 2708 D
S
N
2332 2666 M
2326 2666 D
S
N
2332 2623 M
2326 2623 D
S
N
2332 2581 M
2326 2581 D
S
N
2332 2539 M
2326 2539 D
S
N
2332 2496 M
2312 2496 D
S
N
2332 2454 M
2326 2454 D
S
N
2332 2412 M
2326 2412 D
S
N
2332 2369 M
2326 2369 D
S
N
2332 2327 M
2326 2327 D
S
N
2332 2285 M
2312 2285 D
S
N
2332 2243 M
2326 2243 D
S
N
2332 2200 M
2326 2200 D
S
N
2332 2158 M
2326 2158 D
S
N
2332 2116 M
2326 2116 D
S
N
2332 2073 M
2312 2073 D
S
N
2332 2031 M
2326 2031 D
S
N
2332 1989 M
2326 1989 D
S
N
2332 1946 M
2326 1946 D
S
N
2332 1904 M
2326 1904 D
S
N
2332 1862 M
2312 1862 D
S
N
2379 2712 M
2377 2716 D
2373 2719 D
2366 2721 D
2362 2721 D
2355 2719 D
2351 2716 D
2349 2712 D
2349 2709 D
2351 2705 D
2355 2702 D
2362 2701 D
2366 2701 D
2373 2702 D
2377 2705 D
2379 2709 D
2379 2712 D
S
N
2379 2712 M
2377 2715 D
2376 2716 D
2373 2718 D
2366 2719 D
2362 2719 D
2355 2718 D
2352 2716 D
2351 2715 D
2349 2712 D
S
N
2349 2709 M
2351 2706 D
2352 2705 D
2355 2704 D
2362 2702 D
2366 2702 D
2373 2704 D
2376 2705 D
2377 2706 D
2379 2709 D
S
N
2376 2496 M
2349 2496 D
S
N
2379 2495 M
2349 2495 D
S
N
2379 2495 M
2358 2510 D
2358 2488 D
S
N
2349 2501 M
2349 2491 D
S
N
2379 2290 M
2377 2295 D
2375 2296 D
2370 2296 D
2368 2295 D
2366 2290 D
2366 2285 D
2368 2281 D
2370 2279 D
2375 2279 D
2377 2281 D
2379 2285 D
2379 2290 D
S
N
2379 2290 M
2377 2293 D
2375 2295 D
2370 2295 D
2368 2293 D
2366 2290 D
S
N
2366 2285 M
2368 2282 D
2370 2281 D
2375 2281 D
2377 2282 D
2379 2285 D
S
N
2366 2290 M
2365 2295 D
2363 2296 D
2361 2297 D
2355 2297 D
2352 2296 D
2351 2295 D
2349 2290 D
2349 2285 D
2351 2281 D
2352 2279 D
2355 2278 D
2361 2278 D
2363 2279 D
2365 2281 D
2366 2285 D
S
N
2366 2290 M
2365 2293 D
2363 2295 D
2361 2296 D
2355 2296 D
2352 2295 D
2351 2293 D
2349 2290 D
S
N
2349 2285 M
2351 2282 D
2352 2281 D
2355 2279 D
2361 2279 D
2363 2281 D
2365 2282 D
2366 2285 D
S
N
2373 2097 M
2375 2094 D
2379 2090 D
2349 2090 D
S
N
2377 2091 M
2349 2091 D
S
N
2349 2097 M
2349 2084 D
S
N
2373 2072 M
2372 2070 D
2370 2072 D
2372 2073 D
2373 2073 D
2376 2072 D
2377 2070 D
2379 2066 D
2379 2060 D
2377 2056 D
2376 2055 D
2373 2053 D
2370 2053 D
2368 2055 D
2365 2059 D
2362 2066 D
2361 2069 D
2358 2072 D
2354 2073 D
2349 2073 D
S
N
2379 2060 M
2377 2058 D
2376 2056 D
2373 2055 D
2370 2055 D
2368 2056 D
2365 2060 D
2362 2066 D
S
N
2352 2073 M
2354 2072 D
2354 2069 D
2351 2062 D
2351 2058 D
2352 2055 D
2354 2053 D
S
N
2354 2069 M
2349 2062 D
2349 2056 D
2351 2055 D
2354 2053 D
2356 2053 D
S
N
2373 1885 M
2375 1883 D
2379 1878 D
2349 1878 D
S
N
2377 1880 M
2349 1880 D
S
N
2349 1885 M
2349 1873 D
S
N
2375 1845 M
2373 1846 D
2372 1845 D
2373 1843 D
2375 1843 D
2377 1845 D
2379 1847 D
2379 1852 D
2377 1856 D
2375 1859 D
2372 1860 D
2366 1862 D
2358 1862 D
2354 1860 D
2351 1857 D
2349 1853 D
2349 1850 D
2351 1846 D
2354 1843 D
2358 1842 D
2359 1842 D
2363 1843 D
2366 1846 D
2368 1850 D
2368 1852 D
2366 1856 D
2363 1859 D
2359 1860 D
S
N
2379 1852 M
2377 1854 D
2375 1857 D
2372 1859 D
2366 1860 D
2358 1860 D
2354 1859 D
2351 1856 D
2349 1853 D
S
N
2349 1850 M
2351 1847 D
2354 1845 D
2358 1843 D
2359 1843 D
2363 1845 D
2366 1847 D
2368 1850 D
S
N
1680 2701 M
1680 2708 D
S
N
1713 2701 M
1713 2708 D
S
N
1746 2701 M
1746 2708 D
S
N
1779 2701 M
1779 2708 D
S
N
1812 2701 M
1812 2708 D
S
N
1845 2701 M
1845 2708 D
S
N
1878 2701 M
1878 2708 D
S
N
1911 2701 M
1911 2708 D
S
N
1944 2701 M
1944 2708 D
S
N
1977 2701 M
1977 2708 D
S
N
2010 2701 M
2010 2708 D
S
N
2042 2701 M
2042 2708 D
S
N
2075 2701 M
2075 2708 D
S
N
2108 2701 M
2108 2708 D
S
N
2141 2701 M
2141 2708 D
S
N
2174 2701 M
2174 2708 D
S
N
2207 2701 M
2207 2708 D
S
N
2240 2701 M
2240 2708 D
S
N
2273 2701 M
2273 2708 D
S
N
2306 2701 M
2306 2708 D
S
N
1693 2803 M
1691 2807 D
1687 2810 D
1680 2812 D
1676 2812 D
1669 2810 D
1665 2807 D
1663 2803 D
1663 2800 D
1665 2796 D
1669 2793 D
1676 2792 D
1680 2792 D
1687 2793 D
1691 2796 D
1693 2800 D
1693 2803 D
S
N
1693 2803 M
1691 2806 D
1690 2807 D
1687 2809 D
1680 2810 D
1676 2810 D
1669 2809 D
1666 2807 D
1665 2806 D
1663 2803 D
S
N
1663 2800 M
1665 2798 D
1666 2796 D
1669 2795 D
1676 2793 D
1680 2793 D
1687 2795 D
1690 2796 D
1691 2798 D
1693 2800 D
S
N
1666 2781 M
1665 2782 D
1663 2781 D
1665 2779 D
1666 2781 D
S
N
1693 2761 M
1691 2765 D
1687 2768 D
1680 2769 D
1676 2769 D
1669 2768 D
1665 2765 D
1663 2761 D
1663 2758 D
1665 2754 D
1669 2751 D
1676 2750 D
1680 2750 D
1687 2751 D
1691 2754 D
1693 2758 D
1693 2761 D
S
N
1693 2761 M
1691 2764 D
1690 2765 D
1687 2767 D
1680 2768 D
1676 2768 D
1669 2767 D
1666 2765 D
1665 2764 D
1663 2761 D
S
N
1663 2758 M
1665 2755 D
1666 2754 D
1669 2753 D
1676 2751 D
1680 2751 D
1687 2753 D
1690 2754 D
1691 2755 D
1693 2758 D
S
N
1852 2810 M
1850 2809 D
1849 2810 D
1850 2812 D
1852 2812 D
1855 2810 D
1856 2809 D
1857 2805 D
1857 2799 D
1856 2795 D
1855 2793 D
1852 2792 D
1849 2792 D
1846 2793 D
1843 2798 D
1841 2805 D
1839 2807 D
1836 2810 D
1832 2812 D
1828 2812 D
S
N
1857 2799 M
1856 2796 D
1855 2795 D
1852 2793 D
1849 2793 D
1846 2795 D
1843 2799 D
1841 2805 D
S
N
1831 2812 M
1832 2810 D
1832 2807 D
1829 2800 D
1829 2796 D
1831 2793 D
1832 2792 D
S
N
1832 2807 M
1828 2800 D
1828 2795 D
1829 2793 D
1832 2792 D
1835 2792 D
S
N
1831 2781 M
1829 2782 D
1828 2781 D
1829 2779 D
1831 2781 D
S
N
1857 2767 M
1843 2769 D
S
N
1843 2769 M
1846 2767 D
1848 2762 D
1848 2758 D
1846 2754 D
1843 2751 D
1839 2750 D
1836 2750 D
1832 2751 D
1829 2754 D
1828 2758 D
1828 2762 D
1829 2767 D
1831 2768 D
1834 2769 D
1835 2769 D
1836 2768 D
1835 2767 D
1834 2768 D
S
N
1848 2758 M
1846 2755 D
1843 2753 D
1839 2751 D
1836 2751 D
1832 2753 D
1829 2755 D
1828 2758 D
S
N
1857 2767 M
1857 2753 D
S
N
1856 2767 M
1856 2760 D
1857 2753 D
S
N
2022 2809 M
2008 2812 D
S
N
2008 2812 M
2011 2809 D
2012 2805 D
2012 2800 D
2011 2796 D
2008 2793 D
2004 2792 D
2001 2792 D
1997 2793 D
1994 2796 D
1993 2800 D
1993 2805 D
1994 2809 D
1995 2810 D
1998 2812 D
2000 2812 D
2001 2810 D
2000 2809 D
1998 2810 D
S
N
2012 2800 M
2011 2798 D
2008 2795 D
2004 2793 D
2001 2793 D
1997 2795 D
1994 2798 D
1993 2800 D
S
N
2022 2809 M
2022 2795 D
S
N
2021 2809 M
2021 2802 D
2022 2795 D
S
N
1995 2781 M
1994 2782 D
1993 2781 D
1994 2779 D
1995 2781 D
S
N
2022 2761 M
2021 2765 D
2017 2768 D
2010 2769 D
2005 2769 D
1998 2768 D
1994 2765 D
1993 2761 D
1993 2758 D
1994 2754 D
1998 2751 D
2005 2750 D
2010 2750 D
2017 2751 D
2021 2754 D
2022 2758 D
2022 2761 D
S
N
2022 2761 M
2021 2764 D
2019 2765 D
2017 2767 D
2010 2768 D
2005 2768 D
1998 2767 D
1995 2765 D
1994 2764 D
1993 2761 D
S
N
1993 2758 M
1994 2755 D
1995 2754 D
1998 2753 D
2005 2751 D
2010 2751 D
2017 2753 D
2019 2754 D
2021 2755 D
2022 2758 D
S
N
2187 2812 M
2179 2812 D
S
N
2181 2812 M
2184 2810 D
2187 2807 D
2187 2805 D
2183 2798 D
2183 2795 D
2184 2793 D
2187 2792 D
S
N
2184 2810 M
2186 2807 D
2186 2805 D
2183 2798 D
S
N
2187 2792 M
2183 2792 D
2179 2793 D
2172 2799 D
2169 2800 D
2164 2802 D
2157 2802 D
S
N
2179 2793 M
2172 2800 D
2169 2802 D
2164 2803 D
2157 2803 D
S
N
2160 2781 M
2159 2782 D
2157 2781 D
2159 2779 D
2160 2781 D
S
N
2187 2767 M
2173 2769 D
S
N
2173 2769 M
2176 2767 D
2177 2762 D
2177 2758 D
2176 2754 D
2173 2751 D
2169 2750 D
2166 2750 D
2162 2751 D
2159 2754 D
2157 2758 D
2157 2762 D
2159 2767 D
2160 2768 D
2163 2769 D
2164 2769 D
2166 2768 D
2164 2767 D
2163 2768 D
S
N
2177 2758 M
2176 2755 D
2173 2753 D
2169 2751 D
2166 2751 D
2162 2753 D
2159 2755 D
2157 2758 D
S
N
2187 2767 M
2187 2753 D
S
N
2186 2767 M
2186 2760 D
2187 2753 D
S
N
1680 1830 M
1680 1837 D
S
N
1713 1830 M
1713 1837 D
S
N
1746 1830 M
1746 1837 D
S
N
1779 1830 M
1779 1837 D
S
N
1812 1830 M
1812 1837 D
S
N
1845 1830 M
1845 1837 D
S
N
1878 1830 M
1878 1837 D
S
N
1911 1830 M
1911 1837 D
S
N
1944 1830 M
1944 1837 D
S
N
1977 1830 M
1977 1837 D
S
N
2010 1830 M
2010 1837 D
S
N
2042 1830 M
2042 1837 D
S
N
2075 1830 M
2075 1837 D
S
N
2108 1830 M
2108 1837 D
S
N
2141 1830 M
2141 1837 D
S
N
2174 1830 M
2174 1837 D
S
N
2207 1830 M
2207 1837 D
S
N
2240 1830 M
2240 1837 D
S
N
2273 1830 M
2273 1837 D
S
N
2306 1830 M
2306 1837 D
S
[39] 0 Sd
N
1680 2708 M
1680 1830 D
S
N
1680 2708 M
2333 2708 D
S
[] 0 Sd
N
1768 2661 M
1780 2649 D
S
N
1780 2661 M
1768 2649 D
S
N
1829 2555 M
1841 2543 D
S
N
1841 2555 M
1829 2543 D
S
N
1815 2502 M
1827 2490 D
S
N
1827 2502 M
1815 2490 D
S
N
1811 2608 M
1823 2596 D
S
N
1823 2608 M
1811 2596 D
S
N
1889 2449 M
1901 2437 D
S
N
1901 2449 M
1889 2437 D
S
N
1930 2397 M
1942 2385 D
S
N
1942 2397 M
1930 2385 D
S
N
1952 2344 M
1964 2332 D
S
N
1964 2344 M
1952 2332 D
S
N
1938 2291 M
1950 2279 D
S
N
1950 2291 M
1938 2279 D
S
N
1998 2238 M
2010 2226 D
S
N
2010 2238 M
1998 2226 D
S
N
2040 2185 M
2052 2173 D
S
N
2052 2185 M
2040 2173 D
S
N
2054 2132 M
2066 2120 D
S
N
2066 2132 M
2054 2120 D
S
N
2070 2072 M
2070 2075 D
S
N
2070 2073 M
2052 2073 D
S
N
2052 2072 M
2052 2075 D
S
N
2055 2079 M
2067 2067 D
S
N
2067 2079 M
2055 2067 D
S
N
1712 2706 M
1724 2694 D
S
N
1724 2706 M
1712 2694 D
S
N
1777 2653 M
1789 2641 D
S
N
1789 2653 M
1777 2641 D
S
N
1842 2547 M
1854 2535 D
S
N
1854 2547 M
1842 2535 D
S
N
1845 2494 M
1857 2482 D
S
N
1857 2494 M
1845 2482 D
S
N
1818 2600 M
1830 2588 D
S
N
1830 2600 M
1818 2588 D
S
N
1895 2441 M
1907 2429 D
S
N
1907 2441 M
1895 2429 D
S
N
1940 2389 M
1952 2377 D
S
N
1952 2389 M
1940 2377 D
S
N
1952 2336 M
1964 2324 D
S
N
1964 2336 M
1952 2324 D
S
N
1965 2283 M
1977 2271 D
S
N
1977 2283 M
1965 2271 D
S
N
2004 2230 M
2016 2218 D
S
N
2016 2230 M
2004 2218 D
S
N
2035 2177 M
2047 2165 D
S
N
2047 2177 M
2035 2165 D
S
N
2062 2124 M
2074 2112 D
S
N
2074 2124 M
2062 2112 D
S
N
2079 2071 M
2091 2059 D
S
N
2091 2071 M
2079 2059 D
S
N
1757 2683 M
1769 2671 D
S
N
1769 2683 M
1757 2671 D
S
N
1792 2630 M
1804 2618 D
S
N
1804 2630 M
1792 2618 D
S
N
1859 2524 M
1871 2512 D
S
N
1871 2524 M
1859 2512 D
S
N
1881 2471 M
1893 2459 D
S
N
1893 2471 M
1881 2459 D
S
N
1842 2577 M
1854 2565 D
S
N
1854 2577 M
1842 2565 D
S
N
1915 2418 M
1927 2406 D
S
N
1927 2418 M
1915 2406 D
S
N
1952 2366 M
1964 2354 D
S
N
1964 2366 M
1952 2354 D
S
N
1967 2313 M
1979 2301 D
S
N
1979 2313 M
1967 2301 D
S
N
1981 2260 M
1993 2248 D
S
N
1993 2260 M
1981 2248 D
S
N
2023 2207 M
2035 2195 D
S
N
2035 2207 M
2023 2195 D
S
N
2050 2154 M
2062 2142 D
S
N
2062 2154 M
2050 2142 D
S
N
2069 2101 M
2081 2089 D
S
N
2081 2101 M
2069 2089 D
S
N
2097 2048 M
2109 2036 D
S
N
2109 2048 M
2097 2036 D
S
N
1790 2649 M
1802 2637 D
S
N
1802 2649 M
1790 2637 D
S
N
1825 2596 M
1837 2584 D
S
N
1837 2596 M
1825 2584 D
S
N
1881 2490 M
1893 2478 D
S
N
1893 2490 M
1881 2478 D
S
N
1903 2437 M
1915 2425 D
S
N
1915 2437 M
1903 2425 D
S
N
1856 2543 M
1868 2531 D
S
N
1868 2543 M
1856 2531 D
S
N
1932 2384 M
1944 2372 D
S
N
1944 2384 M
1932 2372 D
S
N
1963 2331 M
1975 2319 D
S
N
1975 2331 M
1963 2319 D
S
N
1989 2278 M
2001 2266 D
S
N
2001 2278 M
1989 2266 D
S
N
2014 2226 M
2026 2214 D
S
N
2026 2226 M
2014 2214 D
S
N
2033 2173 M
2045 2161 D
S
N
2045 2173 M
2033 2161 D
S
N
2058 2120 M
2070 2108 D
S
N
2070 2120 M
2058 2108 D
S
N
2082 2067 M
2094 2055 D
S
N
2094 2067 M
2082 2055 D
S
N
2108 2014 M
2120 2002 D
S
N
2120 2014 M
2108 2002 D
S
N
2119 2026 M
2131 2014 D
S
N
2131 2026 M
2119 2014 D
S
N
2127 1974 M
2139 1962 D
S
N
2139 1974 M
2127 1962 D
S
N
1834 2568 M
1846 2556 D
S
N
1846 2568 M
1834 2556 D
S
N
1869 2515 M
1881 2503 D
S
N
1881 2515 M
1869 2503 D
S
N
1927 2409 M
1939 2397 D
S
N
1939 2409 M
1927 2397 D
S
N
1938 2356 M
1950 2344 D
S
N
1950 2356 M
1938 2344 D
S
N
1902 2462 M
1914 2450 D
S
N
1914 2462 M
1902 2450 D
S
N
1979 2303 M
1991 2291 D
S
N
1991 2303 M
1979 2291 D
S
N
2014 2250 M
2026 2238 D
S
N
2026 2250 M
2014 2238 D
S
N
2036 2197 M
2048 2185 D
S
N
2048 2197 M
2036 2185 D
S
N
2051 2145 M
2063 2133 D
S
N
2063 2145 M
2051 2133 D
S
N
2081 2092 M
2093 2080 D
S
N
2093 2092 M
2081 2080 D
S
N
2101 2039 M
2113 2027 D
S
N
2113 2039 M
2101 2027 D
S
N
2121 1986 M
2133 1974 D
S
N
2133 1986 M
2121 1974 D
S
N
2153 1933 M
2165 1921 D
S
N
2165 1933 M
2153 1921 D
S
N
1840 2533 M
1852 2521 D
S
N
1852 2533 M
1840 2521 D
S
N
1892 2480 M
1904 2468 D
S
N
1904 2480 M
1892 2468 D
S
N
1946 2375 M
1958 2363 D
S
N
1958 2375 M
1946 2363 D
S
N
1966 2322 M
1978 2310 D
S
N
1978 2322 M
1966 2310 D
S
N
1919 2428 M
1931 2416 D
S
N
1931 2428 M
1919 2416 D
S
N
1983 2269 M
1995 2257 D
S
N
1995 2269 M
1983 2257 D
S
N
2027 2216 M
2039 2204 D
S
N
2039 2216 M
2027 2204 D
S
N
2050 2163 M
2062 2151 D
S
N
2062 2163 M
2050 2151 D
S
N
2072 2110 M
2084 2098 D
S
N
2084 2110 M
2072 2098 D
S
N
2105 2050 M
2105 2053 D
S
N
2105 2051 M
2092 2051 D
S
N
2092 2050 M
2092 2053 D
S
N
2092 2057 M
2104 2045 D
S
N
2104 2057 M
2092 2045 D
S
N
2129 2005 M
2141 1993 D
S
N
2141 2005 M
2129 1993 D
S
N
2147 1952 M
2159 1940 D
S
N
2159 1952 M
2147 1940 D
S
N
2191 1899 M
2203 1887 D
S
N
2203 1899 M
2191 1887 D
S
N
1855 2510 M
1867 2498 D
S
N
1867 2510 M
1855 2498 D
S
N
1898 2458 M
1910 2446 D
S
N
1910 2458 M
1898 2446 D
S
N
1962 2352 M
1974 2340 D
S
N
1974 2352 M
1962 2340 D
S
N
1972 2299 M
1984 2287 D
S
N
1984 2299 M
1972 2287 D
S
N
1933 2405 M
1945 2393 D
S
N
1945 2405 M
1933 2393 D
S
N
2008 2246 M
2020 2234 D
S
N
2020 2246 M
2008 2234 D
S
N
2033 2193 M
2045 2181 D
S
N
2045 2193 M
2033 2181 D
S
N
2067 2140 M
2079 2128 D
S
N
2079 2140 M
2067 2128 D
S
N
2095 2087 M
2107 2075 D
S
N
2107 2087 M
2095 2075 D
S
N
2118 2034 M
2130 2022 D
S
N
2130 2034 M
2118 2022 D
S
N
2126 1982 M
2138 1970 D
S
N
2138 1982 M
2126 1970 D
S
N
2157 1929 M
2169 1917 D
S
N
2169 1929 M
2157 1917 D
S
N
2201 1868 M
2201 1871 D
S
N
2201 1870 M
2189 1870 D
S
N
2189 1868 M
2189 1871 D
S
N
2189 1876 M
2201 1864 D
S
N
2201 1876 M
2189 1864 D
S
N
2176 1921 M
2188 1909 D
S
N
2188 1921 M
2176 1909 D
S
N
2225 1860 M
2225 1863 D
S
N
2225 1862 M
2206 1862 D
S
N
2206 1860 M
2206 1863 D
S
N
2209 1868 M
2221 1856 D
S
N
2221 1868 M
2209 1856 D
S
N
2257 1728 M
2233 1734 D
S
N
2257 1726 M
2233 1733 D
S
N
2257 1711 M
2255 1709 D
2255 1707 D
2257 1709 D
2257 1712 D
2255 1716 D
2249 1723 D
2247 1726 D
2247 1729 D
S
N
2247 1726 M
2245 1723 D
2235 1719 D
2233 1718 D
S
N
2247 1726 M
2245 1724 D
2235 1721 D
2233 1719 D
2233 1716 D
2235 1712 D
2240 1709 D
S
N
2254 1670 M
2254 1640 D
S
N
2244 1670 M
2244 1640 D
S
N
2269 1591 M
2267 1596 D
2262 1599 D
2254 1601 D
2249 1601 D
2240 1599 D
2235 1596 D
2233 1591 D
2233 1588 D
2235 1583 D
2240 1579 D
2249 1577 D
2254 1577 D
2262 1579 D
2267 1583 D
2269 1588 D
2269 1591 D
S
N
2269 1591 M
2267 1594 D
2266 1596 D
2262 1598 D
2254 1599 D
2249 1599 D
2240 1598 D
2237 1596 D
2235 1594 D
2233 1591 D
S
N
2233 1588 M
2235 1584 D
2237 1583 D
2240 1581 D
2249 1579 D
2254 1579 D
2262 1581 D
2266 1583 D
2267 1584 D
2269 1588 D
S
N
2201 1731 M
2177 1721 D
S
N
2201 1729 M
2181 1721 D
S
N
2201 1711 M
2177 1721 D
2170 1724 D
2167 1728 D
2165 1731 D
2165 1733 D
2167 1734 D
2169 1733 D
2167 1731 D
S
N
2201 1734 M
2201 1724 D
S
N
2201 1718 M
2201 1707 D
S
N
2197 1672 M
2197 1642 D
S
N
2187 1672 M
2187 1642 D
S
N
2206 1601 M
2204 1599 D
2203 1601 D
2204 1603 D
2206 1603 D
2209 1601 D
2211 1599 D
2213 1594 D
2213 1588 D
2211 1583 D
2209 1581 D
2206 1579 D
2203 1579 D
2199 1581 D
2196 1586 D
2192 1594 D
2191 1598 D
2187 1601 D
2182 1603 D
2177 1603 D
S
N
2213 1588 M
2211 1584 D
2209 1583 D
2206 1581 D
2203 1581 D
2199 1583 D
2196 1588 D
2192 1594 D
S
N
2181 1603 M
2182 1601 D
2182 1598 D
2179 1589 D
2179 1584 D
2181 1581 D
2182 1579 D
S
N
2182 1598 M
2177 1589 D
2177 1583 D
2179 1581 D
2182 1579 D
2186 1579 D
S
N
2181 1566 M
2179 1567 D
2177 1566 D
2179 1564 D
2181 1566 D
S
N
2213 1552 M
2203 1552 D
S
N
2206 1552 M
2209 1550 D
2213 1547 D
2213 1544 D
2208 1535 D
2208 1532 D
2209 1530 D
2213 1529 D
S
N
2209 1550 M
2211 1547 D
2211 1544 D
2208 1535 D
S
N
2213 1529 M
2208 1529 D
2203 1530 D
2194 1537 D
2191 1539 D
2186 1540 D
2177 1540 D
S
N
2203 1530 M
2194 1539 D
2191 1540 D
2186 1542 D
2177 1542 D
S
N
2332 1808 M
1680 1808 D
S
N
1680 1808 M
1680 952 D
S
N
1680 952 M
2332 952 D
S
N
2332 952 M
2332 1808 D
S
N
1700 1808 M
1680 1808 D
S
N
1687 1766 M
1680 1766 D
S
N
1687 1725 M
1680 1725 D
S
N
1687 1684 M
1680 1684 D
S
N
1687 1643 M
1680 1643 D
S
N
1700 1601 M
1680 1601 D
S
N
1687 1560 M
1680 1560 D
S
N
1687 1519 M
1680 1519 D
S
N
1687 1478 M
1680 1478 D
S
N
1687 1437 M
1680 1437 D
S
N
1700 1395 M
1680 1395 D
S
N
1687 1354 M
1680 1354 D
S
N
1687 1313 M
1680 1313 D
S
N
1687 1272 M
1680 1272 D
S
N
1687 1230 M
1680 1230 D
S
N
1700 1189 M
1680 1189 D
S
N
1687 1148 M
1680 1148 D
S
N
1687 1107 M
1680 1107 D
S
N
1687 1066 M
1680 1066 D
S
N
1687 1024 M
1680 1024 D
S
N
1700 983 M
1680 983 D
S
N
2332 1808 M
2312 1808 D
S
N
2332 1766 M
2326 1766 D
S
N
2332 1725 M
2326 1725 D
S
N
2332 1684 M
2326 1684 D
S
N
2332 1643 M
2326 1643 D
S
N
2332 1601 M
2312 1601 D
S
N
2332 1560 M
2326 1560 D
S
N
2332 1519 M
2326 1519 D
S
N
2332 1478 M
2326 1478 D
S
N
2332 1437 M
2326 1437 D
S
N
2332 1395 M
2312 1395 D
S
N
2332 1354 M
2326 1354 D
S
N
2332 1313 M
2326 1313 D
S
N
2332 1272 M
2326 1272 D
S
N
2332 1230 M
2326 1230 D
S
N
2332 1189 M
2312 1189 D
S
N
2332 1148 M
2326 1148 D
S
N
2332 1107 M
2326 1107 D
S
N
2332 1066 M
2326 1066 D
S
N
2332 1024 M
2326 1024 D
S
N
2332 983 M
2312 983 D
S
N
2379 1812 M
2377 1816 D
2373 1819 D
2366 1820 D
2362 1820 D
2355 1819 D
2351 1816 D
2349 1812 D
2349 1809 D
2351 1805 D
2355 1802 D
2362 1801 D
2366 1801 D
2373 1802 D
2377 1805 D
2379 1809 D
2379 1812 D
S
N
2379 1812 M
2377 1815 D
2376 1816 D
2373 1817 D
2366 1819 D
2362 1819 D
2355 1817 D
2352 1816 D
2351 1815 D
2349 1812 D
S
N
2349 1809 M
2351 1806 D
2352 1805 D
2355 1803 D
2362 1802 D
2366 1802 D
2373 1803 D
2376 1805 D
2377 1806 D
2379 1809 D
S
N
2376 1601 M
2349 1601 D
S
N
2379 1600 M
2349 1600 D
S
N
2379 1600 M
2358 1616 D
2358 1593 D
S
N
2349 1606 M
2349 1596 D
S
N
2379 1401 M
2377 1405 D
2375 1407 D
2370 1407 D
2368 1405 D
2366 1401 D
2366 1395 D
2368 1391 D
2370 1390 D
2375 1390 D
2377 1391 D
2379 1395 D
2379 1401 D
S
N
2379 1401 M
2377 1404 D
2375 1405 D
2370 1405 D
2368 1404 D
2366 1401 D
S
N
2366 1395 M
2368 1393 D
2370 1391 D
2375 1391 D
2377 1393 D
2379 1395 D
S
N
2366 1401 M
2365 1405 D
2363 1407 D
2361 1408 D
2355 1408 D
2352 1407 D
2351 1405 D
2349 1401 D
2349 1395 D
2351 1391 D
2352 1390 D
2355 1388 D
2361 1388 D
2363 1390 D
2365 1391 D
2366 1395 D
S
N
2366 1401 M
2365 1404 D
2363 1405 D
2361 1407 D
2355 1407 D
2352 1405 D
2351 1404 D
2349 1401 D
S
N
2349 1395 M
2351 1393 D
2352 1391 D
2355 1390 D
2361 1390 D
2363 1391 D
2365 1393 D
2366 1395 D
S
N
2373 1213 M
2375 1210 D
2379 1206 D
2349 1206 D
S
N
2377 1207 M
2349 1207 D
S
N
2349 1213 M
2349 1200 D
S
N
2373 1188 M
2372 1186 D
2370 1188 D
2372 1189 D
2373 1189 D
2376 1188 D
2377 1186 D
2379 1182 D
2379 1176 D
2377 1172 D
2376 1171 D
2373 1169 D
2370 1169 D
2368 1171 D
2365 1175 D
2362 1182 D
2361 1185 D
2358 1188 D
2354 1189 D
2349 1189 D
S
N
2379 1176 M
2377 1174 D
2376 1172 D
2373 1171 D
2370 1171 D
2368 1172 D
2365 1176 D
2362 1182 D
S
N
2352 1189 M
2354 1188 D
2354 1185 D
2351 1178 D
2351 1174 D
2352 1171 D
2354 1169 D
S
N
2354 1185 M
2349 1178 D
2349 1172 D
2351 1171 D
2354 1169 D
2356 1169 D
S
N
2373 1007 M
2375 1004 D
2379 1000 D
2349 1000 D
S
N
2377 1001 M
2349 1001 D
S
N
2349 1007 M
2349 994 D
S
N
2375 966 M
2373 967 D
2372 966 D
2373 965 D
2375 965 D
2377 966 D
2379 969 D
2379 973 D
2377 977 D
2375 980 D
2372 981 D
2366 983 D
2358 983 D
2354 981 D
2351 979 D
2349 974 D
2349 972 D
2351 967 D
2354 965 D
2358 963 D
2359 963 D
2363 965 D
2366 967 D
2368 972 D
2368 973 D
2366 977 D
2363 980 D
2359 981 D
S
N
2379 973 M
2377 976 D
2375 979 D
2372 980 D
2366 981 D
2358 981 D
2354 980 D
2351 977 D
2349 974 D
S
N
2349 972 M
2351 969 D
2354 966 D
2358 965 D
2359 965 D
2363 966 D
2366 969 D
2368 972 D
S
N
1680 1801 M
1680 1808 D
S
N
1713 1801 M
1713 1808 D
S
N
1746 1801 M
1746 1808 D
S
N
1779 1801 M
1779 1808 D
S
N
1812 1801 M
1812 1808 D
S
N
1845 1801 M
1845 1808 D
S
N
1878 1801 M
1878 1808 D
S
N
1911 1801 M
1911 1808 D
S
N
1944 1801 M
1944 1808 D
S
N
1977 1801 M
1977 1808 D
S
N
2010 1801 M
2010 1808 D
S
N
2042 1801 M
2042 1808 D
S
N
2075 1801 M
2075 1808 D
S
N
2108 1801 M
2108 1808 D
S
N
2141 1801 M
2141 1808 D
S
N
2174 1801 M
2174 1808 D
S
N
2207 1801 M
2207 1808 D
S
N
2240 1801 M
2240 1808 D
S
N
2273 1801 M
2273 1808 D
S
N
2306 1801 M
2306 1808 D
S
N
1680 952 M
1680 959 D
S
N
1713 952 M
1713 959 D
S
N
1746 952 M
1746 959 D
S
N
1779 952 M
1779 959 D
S
N
1812 952 M
1812 959 D
S
N
1845 952 M
1845 959 D
S
N
1878 952 M
1878 959 D
S
N
1911 952 M
1911 959 D
S
N
1944 952 M
1944 959 D
S
N
1977 952 M
1977 959 D
S
N
2010 952 M
2010 959 D
S
N
2042 952 M
2042 959 D
S
N
2075 952 M
2075 959 D
S
N
2108 952 M
2108 959 D
S
N
2141 952 M
2141 959 D
S
N
2174 952 M
2174 959 D
S
N
2207 952 M
2207 959 D
S
N
2240 952 M
2240 959 D
S
N
2273 952 M
2273 959 D
S
N
2306 952 M
2306 959 D
S
N
1693 923 M
1691 927 D
1687 930 D
1680 931 D
1676 931 D
1669 930 D
1665 927 D
1663 923 D
1663 920 D
1665 916 D
1669 913 D
1676 911 D
1680 911 D
1687 913 D
1691 916 D
1693 920 D
1693 923 D
S
N
1693 923 M
1691 926 D
1690 927 D
1687 928 D
1680 930 D
1676 930 D
1669 928 D
1666 927 D
1665 926 D
1663 923 D
S
N
1663 920 M
1665 917 D
1666 916 D
1669 914 D
1676 913 D
1680 913 D
1687 914 D
1690 916 D
1691 917 D
1693 920 D
S
N
1666 900 M
1665 902 D
1663 900 D
1665 899 D
1666 900 D
S
N
1693 881 M
1691 885 D
1687 888 D
1680 889 D
1676 889 D
1669 888 D
1665 885 D
1663 881 D
1663 878 D
1665 874 D
1669 871 D
1676 869 D
1680 869 D
1687 871 D
1691 874 D
1693 878 D
1693 881 D
S
N
1693 881 M
1691 883 D
1690 885 D
1687 886 D
1680 888 D
1676 888 D
1669 886 D
1666 885 D
1665 883 D
1663 881 D
S
N
1663 878 M
1665 875 D
1666 874 D
1669 872 D
1676 871 D
1680 871 D
1687 872 D
1690 874 D
1691 875 D
1693 878 D
S
N
1852 930 M
1850 928 D
1849 930 D
1850 931 D
1852 931 D
1855 930 D
1856 928 D
1857 924 D
1857 919 D
1856 914 D
1855 913 D
1852 911 D
1849 911 D
1846 913 D
1843 917 D
1841 924 D
1839 927 D
1836 930 D
1832 931 D
1828 931 D
S
N
1857 919 M
1856 916 D
1855 914 D
1852 913 D
1849 913 D
1846 914 D
1843 919 D
1841 924 D
S
N
1831 931 M
1832 930 D
1832 927 D
1829 920 D
1829 916 D
1831 913 D
1832 911 D
S
N
1832 927 M
1828 920 D
1828 914 D
1829 913 D
1832 911 D
1835 911 D
S
N
1831 900 M
1829 902 D
1828 900 D
1829 899 D
1831 900 D
S
N
1857 886 M
1843 889 D
S
N
1843 889 M
1846 886 D
1848 882 D
1848 878 D
1846 874 D
1843 871 D
1839 869 D
1836 869 D
1832 871 D
1829 874 D
1828 878 D
1828 882 D
1829 886 D
1831 888 D
1834 889 D
1835 889 D
1836 888 D
1835 886 D
1834 888 D
S
N
1848 878 M
1846 875 D
1843 872 D
1839 871 D
1836 871 D
1832 872 D
1829 875 D
1828 878 D
S
N
1857 886 M
1857 872 D
S
N
1856 886 M
1856 879 D
1857 872 D
S
N
2022 928 M
2008 931 D
S
N
2008 931 M
2011 928 D
2012 924 D
2012 920 D
2011 916 D
2008 913 D
2004 911 D
2001 911 D
1997 913 D
1994 916 D
1993 920 D
1993 924 D
1994 928 D
1995 930 D
1998 931 D
2000 931 D
2001 930 D
2000 928 D
1998 930 D
S
N
2012 920 M
2011 917 D
2008 914 D
2004 913 D
2001 913 D
1997 914 D
1994 917 D
1993 920 D
S
N
2022 928 M
2022 914 D
S
N
2021 928 M
2021 921 D
2022 914 D
S
N
1995 900 M
1994 902 D
1993 900 D
1994 899 D
1995 900 D
S
N
2022 881 M
2021 885 D
2017 888 D
2010 889 D
2005 889 D
1998 888 D
1994 885 D
1993 881 D
1993 878 D
1994 874 D
1998 871 D
2005 869 D
2010 869 D
2017 871 D
2021 874 D
2022 878 D
2022 881 D
S
N
2022 881 M
2021 883 D
2019 885 D
2017 886 D
2010 888 D
2005 888 D
1998 886 D
1995 885 D
1994 883 D
1993 881 D
S
N
1993 878 M
1994 875 D
1995 874 D
1998 872 D
2005 871 D
2010 871 D
2017 872 D
2019 874 D
2021 875 D
2022 878 D
S
N
2187 931 M
2179 931 D
S
N
2181 931 M
2184 930 D
2187 927 D
2187 924 D
2183 917 D
2183 914 D
2184 913 D
2187 911 D
S
N
2184 930 M
2186 927 D
2186 924 D
2183 917 D
S
N
2187 911 M
2183 911 D
2179 913 D
2172 919 D
2169 920 D
2164 921 D
2157 921 D
S
N
2179 913 M
2172 920 D
2169 921 D
2164 923 D
2157 923 D
S
N
2160 900 M
2159 902 D
2157 900 D
2159 899 D
2160 900 D
S
N
2187 886 M
2173 889 D
S
N
2173 889 M
2176 886 D
2177 882 D
2177 878 D
2176 874 D
2173 871 D
2169 869 D
2166 869 D
2162 871 D
2159 874 D
2157 878 D
2157 882 D
2159 886 D
2160 888 D
2163 889 D
2164 889 D
2166 888 D
2164 886 D
2163 888 D
S
N
2177 878 M
2176 875 D
2173 872 D
2169 871 D
2166 871 D
2162 872 D
2159 875 D
2157 878 D
S
N
2187 886 M
2187 872 D
S
N
2186 886 M
2186 879 D
2187 872 D
S
[39] 0 Sd
N
1680 1808 M
1680 952 D
S
N
1680 1808 M
2333 1808 D
S
[] 0 Sd
N
1703 1783 M
1715 1771 D
S
N
1715 1783 M
1703 1771 D
S
N
1766 1711 M
1778 1699 D
S
N
1778 1711 M
1766 1699 D
S
N
1825 1638 M
1837 1626 D
S
N
1837 1638 M
1825 1626 D
S
N
1840 1607 M
1852 1595 D
S
N
1852 1607 M
1840 1595 D
S
N
1729 1753 M
1741 1741 D
S
N
1741 1753 M
1729 1741 D
S
N
1789 1680 M
1801 1668 D
S
N
1801 1680 M
1789 1668 D
S
N
1867 1577 M
1879 1565 D
S
N
1879 1577 M
1867 1565 D
S
N
1906 1535 M
1918 1523 D
S
N
1918 1535 M
1906 1523 D
S
N
1926 1504 M
1938 1492 D
S
N
1938 1504 M
1926 1492 D
S
N
1950 1462 M
1962 1450 D
S
N
1962 1462 M
1950 1450 D
S
N
1970 1432 M
1982 1420 D
S
N
1982 1432 M
1970 1420 D
S
N
2000 1401 M
2012 1389 D
S
N
2012 1401 M
2000 1389 D
S
N
1754 1723 M
1766 1711 D
S
N
1766 1723 M
1754 1711 D
S
N
1813 1650 M
1825 1638 D
S
N
1825 1650 M
1813 1638 D
S
N
1889 1547 M
1901 1535 D
S
N
1901 1547 M
1889 1535 D
S
N
1948 1474 M
1960 1462 D
S
N
1960 1474 M
1948 1462 D
S
N
2014 1371 M
2026 1359 D
S
N
2026 1371 M
2014 1359 D
S
N
2024 1359 M
2036 1347 D
S
N
2036 1359 M
2024 1347 D
S
N
2035 1329 M
2047 1317 D
S
N
2047 1329 M
2035 1317 D
S
N
2057 1298 M
2069 1286 D
S
N
2069 1298 M
2057 1286 D
S
N
2067 1286 M
2079 1274 D
S
N
2079 1286 M
2067 1274 D
S
N
2082 1256 M
2094 1244 D
S
N
2094 1256 M
2082 1244 D
S
N
2126 1218 M
2126 1221 D
S
N
2126 1219 M
2112 1219 D
S
N
2112 1218 M
2112 1221 D
S
N
2113 1225 M
2125 1213 D
S
N
2125 1225 M
2113 1213 D
S
N
2123 1188 M
2123 1191 D
S
N
2123 1189 M
2108 1189 D
S
N
2108 1188 M
2108 1191 D
S
N
2110 1195 M
2122 1183 D
S
N
2122 1195 M
2110 1183 D
S
N
1778 1693 M
1790 1681 D
S
N
1790 1693 M
1778 1681 D
S
N
1840 1620 M
1852 1608 D
S
N
1852 1620 M
1840 1608 D
S
N
1917 1517 M
1929 1505 D
S
N
1929 1517 M
1917 1505 D
S
N
1967 1444 M
1979 1432 D
S
N
1979 1444 M
1967 1432 D
S
N
2032 1341 M
2044 1329 D
S
N
2044 1341 M
2032 1329 D
S
N
2089 1268 M
2101 1256 D
S
N
2101 1268 M
2089 1256 D
S
N
2130 1165 M
2142 1153 D
S
N
2142 1165 M
2130 1153 D
S
N
2137 1183 M
2149 1171 D
S
N
2149 1183 M
2137 1171 D
S
N
2155 1153 M
2167 1141 D
S
N
2167 1153 M
2155 1141 D
S
N
2154 1122 M
2166 1110 D
S
N
2166 1122 M
2154 1110 D
S
N
2201 1085 M
2201 1088 D
S
N
2201 1086 M
2186 1086 D
S
N
2186 1085 M
2186 1088 D
S
N
2188 1092 M
2200 1080 D
S
N
2200 1092 M
2188 1080 D
S
N
2164 1110 M
2176 1098 D
S
N
2176 1110 M
2164 1098 D
S
N
2178 1080 M
2190 1068 D
S
N
2190 1080 M
2178 1068 D
S
N
2219 1042 M
2219 1045 D
S
N
2219 1044 M
2202 1044 D
S
N
2202 1042 M
2202 1045 D
S
N
2205 1050 M
2217 1038 D
S
N
2217 1050 M
2205 1038 D
S
N
2235 1012 M
2235 1015 D
S
N
2235 1013 M
2222 1013 D
S
N
2222 1012 M
2222 1015 D
S
N
2223 1019 M
2235 1007 D
S
N
2235 1019 M
2223 1007 D
S
N
2246 982 M
2246 984 D
S
N
2246 983 M
2226 983 D
S
N
2226 982 M
2226 984 D
S
N
2230 989 M
2242 977 D
S
N
2242 989 M
2230 977 D
S
N
1533 2925 M
1528 2923 D
1538 2923 D
1533 2925 D
1536 2928 D
1538 2933 D
1538 2936 D
1536 2941 D
1533 2945 D
1529 2946 D
1524 2948 D
1516 2948 D
1511 2946 D
1507 2945 D
1504 2941 D
1502 2936 D
1502 2933 D
1504 2928 D
1507 2925 D
S
N
1538 2936 M
1536 2940 D
1533 2943 D
1529 2945 D
1524 2946 D
1516 2946 D
1511 2945 D
1507 2943 D
1504 2940 D
1502 2936 D
S
N
1516 2925 M
1502 2925 D
S
N
1516 2923 M
1502 2923 D
S
N
1516 2930 M
1516 2918 D
S
N
1539 2908 M
1539 2887 D
S
N
1548 2876 M
1549 2874 D
1553 2871 D
1529 2871 D
S
N
1552 2872 M
1529 2872 D
S
N
1529 2876 M
1529 2866 D
S
N
1544 2840 M
1541 2843 D
1536 2846 D
1529 2850 D
1521 2851 D
1514 2851 D
1506 2850 D
1499 2846 D
1494 2843 D
1490 2840 D
S
N
1541 2843 M
1534 2846 D
1529 2848 D
1521 2850 D
1514 2850 D
1506 2848 D
1501 2846 D
1494 2843 D
S
N
1522 2826 M
1521 2826 D
1521 2828 D
1522 2828 D
1524 2826 D
1526 2823 D
1526 2816 D
1524 2813 D
1522 2811 D
1519 2809 D
1507 2809 D
1504 2808 D
1502 2806 D
S
N
1522 2811 M
1507 2811 D
1504 2809 D
1502 2806 D
1502 2804 D
S
N
1519 2811 M
1517 2813 D
1516 2823 D
1514 2828 D
1511 2829 D
1507 2829 D
1504 2828 D
1502 2823 D
1502 2818 D
1504 2814 D
1507 2811 D
S
N
1516 2823 M
1514 2826 D
1511 2828 D
1507 2828 D
1504 2826 D
1502 2823 D
S
N
1526 2792 M
1490 2792 D
S
N
1526 2791 M
1490 2791 D
S
N
1521 2791 M
1524 2787 D
1526 2784 D
1526 2781 D
1524 2775 D
1521 2772 D
1516 2770 D
1512 2770 D
1507 2772 D
1504 2775 D
1502 2781 D
1502 2784 D
1504 2787 D
1507 2791 D
S
N
1526 2781 M
1524 2777 D
1521 2774 D
1516 2772 D
1512 2772 D
1507 2774 D
1504 2777 D
1502 2781 D
S
N
1526 2797 M
1526 2791 D
S
N
1490 2797 M
1490 2786 D
S
N
1544 2760 M
1541 2757 D
1536 2754 D
1529 2750 D
1521 2748 D
1514 2748 D
1506 2750 D
1499 2754 D
1494 2757 D
1490 2760 D
S
N
1541 2757 M
1534 2754 D
1529 2752 D
1521 2750 D
1514 2750 D
1506 2752 D
1501 2754 D
1494 2757 D
S
N
1533 2925 M
1528 2923 D
1538 2923 D
1533 2925 D
1536 2928 D
1538 2933 D
1538 2936 D
1536 2941 D
1533 2945 D
1529 2946 D
1524 2948 D
1516 2948 D
1511 2946 D
1507 2945 D
1504 2941 D
1502 2936 D
1502 2933 D
1504 2928 D
1507 2925 D
S
N
1538 2936 M
1536 2940 D
1533 2943 D
1529 2945 D
1524 2946 D
1516 2946 D
1511 2945 D
1507 2943 D
1504 2940 D
1502 2936 D
S
N
1516 2925 M
1502 2925 D
S
N
1516 2923 M
1502 2923 D
S
N
1516 2930 M
1516 2918 D
S
N
1503 2902 M
1489 2907 D
S
N
1503 2902 M
1489 2905 D
S
N
1503 2895 M
1489 2895 D
S
N
1503 2895 M
1489 2894 D
S
N
1501 2910 M
1503 2908 D
1504 2904 D
1504 2890 D
S
N
1501 2910 M
1502 2908 D
1503 2904 D
1503 2890 D
S
N
1582 2133 M
1558 2140 D
S
N
1582 2131 M
1558 2138 D
S
N
1582 2116 M
1580 2114 D
1580 2113 D
1582 2114 D
1582 2118 D
1580 2121 D
1574 2128 D
1572 2131 D
1572 2134 D
S
N
1572 2131 M
1570 2128 D
1560 2124 D
1558 2123 D
S
N
1572 2131 M
1570 2129 D
1560 2126 D
1558 2124 D
1558 2121 D
1560 2118 D
1565 2114 D
S
N
1579 2075 M
1579 2045 D
S
N
1569 2075 M
1569 2045 D
S
N
1574 2032 M
1574 2001 D
S
N
1594 1979 M
1592 1984 D
1587 1988 D
1579 1989 D
1574 1989 D
1565 1988 D
1560 1984 D
1558 1979 D
1558 1976 D
1560 1971 D
1565 1967 D
1574 1966 D
1579 1966 D
1587 1967 D
1592 1971 D
1594 1976 D
1594 1979 D
S
N
1594 1979 M
1592 1983 D
1591 1984 D
1587 1986 D
1579 1988 D
1574 1988 D
1565 1986 D
1562 1984 D
1560 1983 D
1558 1979 D
S
N
1558 1976 M
1560 1972 D
1562 1971 D
1565 1969 D
1574 1967 D
1579 1967 D
1587 1969 D
1591 1971 D
1592 1972 D
1594 1976 D
S
N
1562 1952 M
1560 1954 D
1558 1952 D
1560 1951 D
1562 1952 D
S
N
1594 1935 M
1577 1939 D
S
N
1577 1939 M
1580 1935 D
1582 1930 D
1582 1925 D
1580 1920 D
1577 1917 D
1572 1915 D
1569 1915 D
1564 1917 D
1560 1920 D
1558 1925 D
1558 1930 D
1560 1935 D
1562 1937 D
1565 1939 D
1567 1939 D
1569 1937 D
1567 1935 D
1565 1937 D
S
N
1582 1925 M
1580 1922 D
1577 1918 D
1572 1917 D
1569 1917 D
1564 1918 D
1560 1922 D
1558 1925 D
S
N
1594 1935 M
1594 1918 D
S
N
1592 1935 M
1592 1927 D
1594 1918 D
S
N
1526 2136 M
1502 2126 D
S
N
1526 2134 M
1506 2126 D
S
N
1526 2116 M
1502 2126 D
1495 2129 D
1492 2133 D
1490 2136 D
1490 2138 D
1492 2140 D
1494 2138 D
1492 2136 D
S
N
1526 2140 M
1526 2129 D
S
N
1526 2123 M
1526 2113 D
S
N
1522 2077 M
1522 2047 D
S
N
1512 2077 M
1512 2047 D
S
N
1538 1998 M
1536 2003 D
1531 2006 D
1522 2008 D
1517 2008 D
1509 2006 D
1504 2003 D
1502 1998 D
1502 1994 D
1504 1989 D
1509 1986 D
1517 1984 D
1522 1984 D
1531 1986 D
1536 1989 D
1538 1994 D
1538 1998 D
S
N
1538 1998 M
1536 2001 D
1534 2003 D
1531 2005 D
1522 2006 D
1517 2006 D
1509 2005 D
1506 2003 D
1504 2001 D
1502 1998 D
S
N
1502 1994 M
1504 1991 D
1506 1989 D
1509 1988 D
1517 1986 D
1522 1986 D
1531 1988 D
1534 1989 D
1536 1991 D
1538 1994 D
S
N
1506 1971 M
1504 1972 D
1502 1971 D
1504 1969 D
1506 1971 D
S
N
1526 1935 M
1521 1937 D
1517 1940 D
1516 1945 D
1516 1947 D
1517 1952 D
1521 1956 D
1526 1957 D
1528 1957 D
1533 1956 D
1536 1952 D
1538 1947 D
1538 1944 D
1536 1939 D
1533 1935 D
1528 1934 D
1517 1934 D
1511 1935 D
1507 1937 D
1504 1940 D
1502 1945 D
1502 1951 D
1504 1954 D
1507 1956 D
1509 1956 D
1511 1954 D
1509 1952 D
1507 1954 D
S
N
1516 1947 M
1517 1951 D
1521 1954 D
1526 1956 D
1528 1956 D
1533 1954 D
1536 1951 D
1538 1947 D
S
N
1538 1944 M
1536 1940 D
1533 1937 D
1528 1935 D
1517 1935 D
1511 1937 D
1507 1939 D
1504 1942 D
1502 1945 D
S
N
1533 1903 M
1531 1905 D
1529 1903 D
1531 1902 D
1533 1902 D
1536 1903 D
1538 1907 D
1538 1912 D
1536 1917 D
1533 1920 D
1529 1922 D
1522 1924 D
1512 1924 D
1507 1922 D
1504 1918 D
1502 1913 D
1502 1910 D
1504 1905 D
1507 1902 D
1512 1900 D
1514 1900 D
1519 1902 D
1522 1905 D
1524 1910 D
1524 1912 D
1522 1917 D
1519 1920 D
1514 1922 D
S
N
1538 1912 M
1536 1915 D
1533 1918 D
1529 1920 D
1522 1922 D
1512 1922 D
1507 1920 D
1504 1917 D
1502 1913 D
S
N
1502 1910 M
1504 1907 D
1507 1903 D
1512 1902 D
1514 1902 D
1519 1903 D
1522 1907 D
1524 1910 D
S
N
1657 2708 M
1005 2708 D
S
N
1005 2708 M
1005 1830 D
S
N
1005 1830 M
1657 1830 D
S
N
1657 1830 M
1657 2708 D
S
N
1025 2708 M
1005 2708 D
S
N
1012 2666 M
1005 2666 D
S
N
1012 2623 M
1005 2623 D
S
N
1012 2581 M
1005 2581 D
S
N
1012 2539 M
1005 2539 D
S
N
1025 2496 M
1005 2496 D
S
N
1012 2454 M
1005 2454 D
S
N
1012 2412 M
1005 2412 D
S
N
1012 2369 M
1005 2369 D
S
N
1012 2327 M
1005 2327 D
S
N
1025 2285 M
1005 2285 D
S
N
1012 2243 M
1005 2243 D
S
N
1012 2200 M
1005 2200 D
S
N
1012 2158 M
1005 2158 D
S
N
1012 2116 M
1005 2116 D
S
N
1025 2073 M
1005 2073 D
S
N
1012 2031 M
1005 2031 D
S
N
1012 1989 M
1005 1989 D
S
N
1012 1946 M
1005 1946 D
S
N
1012 1904 M
1005 1904 D
S
N
1025 1862 M
1005 1862 D
S
N
1657 2708 M
1637 2708 D
S
N
1657 2666 M
1651 2666 D
S
N
1657 2623 M
1651 2623 D
S
N
1657 2581 M
1651 2581 D
S
N
1657 2539 M
1651 2539 D
S
N
1657 2496 M
1637 2496 D
S
N
1657 2454 M
1651 2454 D
S
N
1657 2412 M
1651 2412 D
S
N
1657 2369 M
1651 2369 D
S
N
1657 2327 M
1651 2327 D
S
N
1657 2285 M
1637 2285 D
S
N
1657 2243 M
1651 2243 D
S
N
1657 2200 M
1651 2200 D
S
N
1657 2158 M
1651 2158 D
S
N
1657 2116 M
1651 2116 D
S
N
1657 2073 M
1637 2073 D
S
N
1657 2031 M
1651 2031 D
S
N
1657 1989 M
1651 1989 D
S
N
1657 1946 M
1651 1946 D
S
N
1657 1904 M
1651 1904 D
S
N
1657 1862 M
1637 1862 D
S
N
1005 2701 M
1005 2708 D
S
N
1045 2701 M
1045 2708 D
S
N
1085 2701 M
1085 2708 D
S
N
1125 2701 M
1125 2708 D
S
N
1166 2701 M
1166 2708 D
S
N
1206 2701 M
1206 2708 D
S
N
1246 2701 M
1246 2708 D
S
N
1286 2701 M
1286 2708 D
S
N
1326 2701 M
1326 2708 D
S
N
1366 2701 M
1366 2708 D
S
N
1407 2701 M
1407 2708 D
S
N
1447 2701 M
1447 2708 D
S
N
1487 2701 M
1487 2708 D
S
N
1527 2701 M
1527 2708 D
S
N
1567 2701 M
1567 2708 D
S
N
1607 2701 M
1607 2708 D
S
N
1647 2701 M
1647 2708 D
S
N
1018 2742 M
1016 2747 D
1012 2749 D
1005 2751 D
1001 2751 D
994 2749 D
990 2747 D
988 2742 D
988 2740 D
990 2735 D
994 2733 D
1001 2731 D
1005 2731 D
1012 2733 D
1016 2735 D
1018 2740 D
1018 2742 D
S
N
1018 2742 M
1016 2745 D
1015 2747 D
1012 2748 D
1005 2749 D
1001 2749 D
994 2748 D
991 2747 D
990 2745 D
988 2742 D
S
N
988 2740 M
990 2737 D
991 2735 D
994 2734 D
1001 2733 D
1005 2733 D
1012 2734 D
1015 2735 D
1016 2737 D
1018 2740 D
S
N
1213 2749 M
1211 2748 D
1210 2749 D
1211 2751 D
1213 2751 D
1216 2749 D
1217 2748 D
1218 2744 D
1218 2738 D
1217 2734 D
1216 2733 D
1213 2731 D
1210 2731 D
1207 2733 D
1204 2737 D
1202 2744 D
1200 2747 D
1197 2749 D
1193 2751 D
1189 2751 D
S
N
1218 2738 M
1217 2735 D
1216 2734 D
1213 2733 D
1210 2733 D
1207 2734 D
1204 2738 D
1202 2744 D
S
N
1192 2751 M
1193 2750 D
1193 2747 D
1190 2740 D
1190 2735 D
1192 2733 D
1193 2731 D
S
N
1193 2747 M
1189 2740 D
1189 2734 D
1190 2733 D
1193 2731 D
1196 2731 D
S
N
1416 2738 M
1390 2738 D
S
N
1419 2737 M
1390 2737 D
S
N
1419 2737 M
1398 2752 D
1398 2730 D
S
N
1390 2742 M
1390 2733 D
S
N
1616 2734 M
1614 2735 D
1613 2734 D
1614 2733 D
1616 2733 D
1619 2734 D
1620 2737 D
1620 2741 D
1619 2745 D
1616 2748 D
1613 2749 D
1607 2751 D
1599 2751 D
1595 2749 D
1592 2747 D
1590 2742 D
1590 2740 D
1592 2735 D
1595 2733 D
1599 2731 D
1600 2731 D
1604 2733 D
1607 2735 D
1609 2740 D
1609 2741 D
1607 2745 D
1604 2748 D
1600 2750 D
S
N
1620 2741 M
1619 2744 D
1616 2747 D
1613 2748 D
1607 2750 D
1599 2750 D
1595 2748 D
1592 2745 D
1590 2742 D
S
N
1590 2740 M
1592 2737 D
1595 2734 D
1599 2733 D
1600 2733 D
1604 2734 D
1607 2737 D
1609 2740 D
S
N
1005 1830 M
1005 1837 D
S
N
1045 1830 M
1045 1837 D
S
N
1085 1830 M
1085 1837 D
S
N
1125 1830 M
1125 1837 D
S
N
1166 1830 M
1166 1837 D
S
N
1206 1830 M
1206 1837 D
S
N
1246 1830 M
1246 1837 D
S
N
1286 1830 M
1286 1837 D
S
N
1326 1830 M
1326 1837 D
S
N
1366 1830 M
1366 1837 D
S
N
1407 1830 M
1407 1837 D
S
N
1447 1830 M
1447 1837 D
S
N
1487 1830 M
1487 1837 D
S
N
1527 1830 M
1527 1837 D
S
N
1567 1830 M
1567 1837 D
S
N
1607 1830 M
1607 1837 D
S
N
1647 1830 M
1647 1837 D
S
[39] 0 Sd
N
1005 2708 M
1005 1830 D
S
N
1005 2708 M
1658 2708 D
S
[] 0 Sd
N
1195 2683 M
1207 2671 D
S
N
1207 2683 M
1195 2671 D
S
N
1373 2601 M
1373 2603 D
S
N
1373 2602 M
1338 2602 D
S
N
1338 2601 M
1338 2603 D
S
N
1350 2608 M
1362 2596 D
S
N
1362 2608 M
1350 2596 D
S
N
1319 2533 M
1331 2521 D
S
N
1331 2533 M
1319 2521 D
S
N
1326 2495 M
1326 2498 D
S
N
1326 2496 M
1292 2496 D
S
N
1292 2495 M
1292 2498 D
S
N
1303 2502 M
1315 2490 D
S
N
1315 2502 M
1303 2490 D
S
N
1282 2652 M
1294 2640 D
S
N
1294 2652 M
1282 2640 D
S
N
1401 2577 M
1413 2565 D
S
N
1413 2577 M
1401 2565 D
S
N
1384 2471 M
1396 2459 D
S
N
1396 2471 M
1384 2459 D
S
N
1439 2428 M
1451 2416 D
S
N
1451 2428 M
1439 2416 D
S
N
1412 2397 M
1424 2385 D
S
N
1424 2397 M
1412 2385 D
S
N
1474 2345 M
1474 2348 D
S
N
1474 2347 M
1443 2347 D
S
N
1443 2345 M
1443 2348 D
S
N
1452 2353 M
1464 2341 D
S
N
1464 2353 M
1452 2341 D
S
N
1423 2322 M
1435 2310 D
S
N
1435 2322 M
1423 2310 D
S
N
1442 2283 M
1442 2286 D
S
N
1442 2285 M
1406 2285 D
S
N
1406 2283 M
1406 2286 D
S
N
1418 2291 M
1430 2279 D
S
N
1430 2291 M
1418 2279 D
S
N
1320 2621 M
1332 2609 D
S
N
1332 2621 M
1320 2609 D
S
N
1464 2539 M
1464 2542 D
S
N
1464 2540 M
1430 2540 D
S
N
1430 2539 M
1430 2542 D
S
N
1441 2546 M
1453 2534 D
S
N
1453 2546 M
1441 2534 D
S
N
1416 2440 M
1428 2428 D
S
N
1428 2440 M
1416 2428 D
S
N
1433 2366 M
1445 2354 D
S
N
1445 2366 M
1433 2354 D
S
N
1413 2260 M
1425 2248 D
S
N
1425 2260 M
1413 2248 D
S
N
1399 2247 M
1411 2235 D
S
N
1411 2247 M
1399 2235 D
S
N
1455 2209 M
1455 2211 D
S
N
1455 2210 M
1415 2210 D
S
N
1415 2209 M
1415 2211 D
S
N
1429 2216 M
1441 2204 D
S
N
1441 2216 M
1429 2204 D
S
N
1401 2185 M
1413 2173 D
S
N
1413 2185 M
1401 2173 D
S
N
1393 2165 M
1393 2168 D
S
N
1393 2166 M
1360 2166 D
S
N
1360 2165 M
1360 2168 D
S
N
1370 2172 M
1382 2160 D
S
N
1382 2172 M
1370 2160 D
S
N
1425 2134 M
1425 2137 D
S
N
1425 2135 M
1391 2135 D
S
N
1391 2134 M
1391 2137 D
S
N
1402 2141 M
1414 2129 D
S
N
1414 2141 M
1402 2129 D
S
N
1354 2110 M
1366 2098 D
S
N
1366 2110 M
1354 2098 D
S
N
1413 2072 M
1413 2075 D
S
N
1413 2073 M
1368 2073 D
S
N
1368 2072 M
1368 2075 D
S
N
1384 2079 M
1396 2067 D
S
N
1396 2079 M
1384 2067 D
S
N
1117 2700 M
1129 2688 D
S
N
1129 2700 M
1117 2688 D
S
N
1238 2669 M
1250 2657 D
S
N
1250 2669 M
1238 2657 D
S
N
1341 2594 M
1353 2582 D
S
N
1353 2594 M
1341 2582 D
S
N
1358 2519 M
1370 2507 D
S
N
1370 2519 M
1358 2507 D
S
N
1357 2488 M
1369 2476 D
S
N
1369 2488 M
1357 2476 D
S
N
1322 2638 M
1334 2626 D
S
N
1334 2638 M
1322 2626 D
S
N
1426 2556 M
1426 2558 D
S
N
1426 2557 M
1393 2557 D
S
N
1393 2556 M
1393 2558 D
S
N
1403 2563 M
1415 2551 D
S
N
1415 2563 M
1403 2551 D
S
N
1430 2450 M
1430 2453 D
S
N
1430 2451 M
1395 2451 D
S
N
1395 2450 M
1395 2453 D
S
N
1407 2457 M
1419 2445 D
S
N
1419 2457 M
1407 2445 D
S
N
1453 2413 M
1465 2401 D
S
N
1465 2413 M
1453 2401 D
S
N
1472 2375 M
1472 2378 D
S
N
1472 2376 M
1432 2376 D
S
N
1432 2375 M
1432 2378 D
S
N
1446 2382 M
1458 2370 D
S
N
1458 2382 M
1446 2370 D
S
N
1458 2331 M
1458 2334 D
S
N
1458 2333 M
1425 2333 D
S
N
1425 2331 M
1425 2334 D
S
N
1435 2339 M
1447 2327 D
S
N
1447 2339 M
1435 2327 D
S
N
1406 2308 M
1418 2296 D
S
N
1418 2308 M
1406 2296 D
S
N
1411 2277 M
1423 2265 D
S
N
1423 2277 M
1411 2265 D
S
N
1381 2607 M
1393 2595 D
S
N
1393 2607 M
1381 2595 D
S
N
1452 2532 M
1464 2520 D
S
N
1464 2532 M
1452 2520 D
S
N
1423 2426 M
1435 2414 D
S
N
1435 2426 M
1423 2414 D
S
N
1462 2351 M
1474 2339 D
S
N
1474 2351 M
1462 2339 D
S
N
1405 2246 M
1417 2234 D
S
N
1417 2246 M
1405 2234 D
S
N
1418 2233 M
1430 2221 D
S
N
1430 2233 M
1418 2221 D
S
N
1393 2202 M
1405 2190 D
S
N
1405 2202 M
1393 2190 D
S
N
1433 2164 M
1433 2166 D
S
N
1433 2165 M
1398 2165 D
S
N
1398 2164 M
1398 2166 D
S
N
1409 2171 M
1421 2159 D
S
N
1421 2171 M
1409 2159 D
S
N
1392 2158 M
1404 2146 D
S
N
1404 2158 M
1392 2146 D
S
N
1406 2120 M
1406 2122 D
S
N
1406 2121 M
1371 2121 D
S
N
1371 2120 M
1371 2122 D
S
N
1383 2127 M
1395 2115 D
S
N
1395 2127 M
1383 2115 D
S
N
1363 2096 M
1375 2084 D
S
N
1375 2096 M
1363 2084 D
S
N
1362 2058 M
1362 2060 D
S
N
1362 2059 M
1329 2059 D
S
N
1329 2058 M
1329 2060 D
S
N
1339 2065 M
1351 2053 D
S
N
1351 2065 M
1339 2053 D
S
N
1254 2661 M
1266 2649 D
S
N
1266 2661 M
1254 2649 D
S
N
1333 2630 M
1345 2618 D
S
N
1345 2630 M
1333 2618 D
S
N
1395 2555 M
1407 2543 D
S
N
1407 2555 M
1395 2543 D
S
N
1411 2480 M
1423 2468 D
S
N
1423 2480 M
1411 2468 D
S
N
1429 2442 M
1429 2445 D
S
N
1429 2443 M
1396 2443 D
S
N
1396 2442 M
1396 2445 D
S
N
1406 2449 M
1418 2437 D
S
N
1418 2449 M
1406 2437 D
S
N
1377 2599 M
1389 2587 D
S
N
1389 2599 M
1377 2587 D
S
N
1441 2524 M
1453 2512 D
S
N
1453 2524 M
1441 2512 D
S
N
1435 2418 M
1447 2406 D
S
N
1447 2418 M
1435 2406 D
S
N
1455 2375 M
1467 2363 D
S
N
1467 2375 M
1455 2363 D
S
N
1467 2344 M
1479 2332 D
S
N
1479 2344 M
1467 2332 D
S
N
1421 2300 M
1433 2288 D
S
N
1433 2300 M
1421 2288 D
S
N
1437 2269 M
1449 2257 D
S
N
1449 2269 M
1437 2257 D
S
N
1403 2238 M
1415 2226 D
S
N
1415 2238 M
1403 2226 D
S
N
1451 2568 M
1463 2556 D
S
N
1463 2568 M
1451 2556 D
S
N
1474 2493 M
1486 2481 D
S
N
1486 2493 M
1474 2481 D
S
N
1486 2380 M
1486 2383 D
S
N
1486 2382 M
1448 2382 D
S
N
1448 2380 M
1448 2383 D
S
N
1461 2388 M
1473 2376 D
S
N
1473 2388 M
1461 2376 D
S
N
1427 2313 M
1439 2301 D
S
N
1439 2313 M
1427 2301 D
S
N
1401 2207 M
1413 2195 D
S
N
1413 2207 M
1401 2195 D
S
N
1394 2194 M
1406 2182 D
S
N
1406 2194 M
1394 2182 D
S
N
1404 2163 M
1416 2151 D
S
N
1416 2163 M
1404 2151 D
S
N
1396 2132 M
1408 2120 D
S
N
1408 2132 M
1396 2120 D
S
N
1377 2119 M
1389 2107 D
S
N
1389 2119 M
1377 2107 D
S
N
1357 2088 M
1369 2076 D
S
N
1369 2088 M
1357 2076 D
S
N
1348 2057 M
1360 2045 D
S
N
1360 2057 M
1348 2045 D
S
N
1366 2026 M
1378 2014 D
S
N
1378 2026 M
1366 2014 D
S
N
1464 2515 M
1476 2503 D
S
N
1476 2515 M
1464 2503 D
S
N
1448 2335 M
1460 2323 D
S
N
1460 2335 M
1448 2323 D
S
N
1383 2154 M
1395 2142 D
S
N
1395 2154 M
1383 2142 D
S
N
1336 2066 M
1348 2054 D
S
N
1348 2066 M
1336 2054 D
S
N
1341 2036 M
1353 2024 D
S
N
1353 2036 M
1341 2024 D
S
N
1322 2005 M
1334 1993 D
S
N
1334 2005 M
1322 1993 D
S
N
1324 1974 M
1336 1962 D
S
N
1336 1974 M
1324 1962 D
S
N
1471 2462 M
1483 2450 D
S
N
1483 2462 M
1471 2450 D
S
N
1417 2282 M
1429 2270 D
S
N
1429 2282 M
1417 2270 D
S
N
1408 2094 M
1408 2097 D
S
N
1408 2095 M
1376 2095 D
S
N
1376 2094 M
1376 2097 D
S
N
1386 2101 M
1398 2089 D
S
N
1398 2101 M
1386 2089 D
S
N
1284 2014 M
1296 2002 D
S
N
1296 2014 M
1284 2002 D
S
N
1289 1983 M
1301 1971 D
S
N
1301 1983 M
1289 1971 D
S
N
1282 1952 M
1294 1940 D
S
N
1294 1952 M
1282 1940 D
S
N
1263 1921 M
1275 1909 D
S
N
1275 1921 M
1263 1909 D
S
N
1332 2517 M
1344 2505 D
S
N
1344 2517 M
1332 2505 D
S
N
1403 2486 M
1415 2474 D
S
N
1415 2486 M
1403 2474 D
S
N
1415 2411 M
1427 2399 D
S
N
1427 2411 M
1415 2399 D
S
N
1481 2329 M
1481 2331 D
S
N
1481 2330 M
1441 2330 D
S
N
1441 2329 M
1441 2331 D
S
N
1455 2336 M
1467 2324 D
S
N
1467 2336 M
1455 2324 D
S
N
1403 2305 M
1415 2293 D
S
N
1415 2305 M
1403 2293 D
S
N
1453 2447 M
1453 2450 D
S
N
1453 2449 M
1421 2449 D
S
N
1421 2447 M
1421 2450 D
S
N
1431 2455 M
1443 2443 D
S
N
1443 2455 M
1431 2443 D
S
N
1485 2372 M
1485 2375 D
S
N
1485 2374 M
1448 2374 D
S
N
1448 2372 M
1448 2375 D
S
N
1461 2380 M
1473 2368 D
S
N
1473 2380 M
1461 2368 D
S
N
1451 2267 M
1451 2269 D
S
N
1451 2268 M
1418 2268 D
S
N
1418 2267 M
1418 2269 D
S
N
1428 2274 M
1440 2262 D
S
N
1440 2274 M
1428 2262 D
S
N
1432 2230 M
1444 2218 D
S
N
1444 2230 M
1432 2218 D
S
N
1401 2199 M
1413 2187 D
S
N
1413 2199 M
1401 2187 D
S
N
1407 2155 M
1419 2143 D
S
N
1419 2155 M
1407 2143 D
S
N
1380 2124 M
1392 2112 D
S
N
1392 2124 M
1380 2112 D
S
N
1364 2093 M
1376 2081 D
S
N
1376 2093 M
1364 2081 D
S
N
1458 2424 M
1470 2412 D
S
N
1470 2424 M
1458 2412 D
S
N
1453 2349 M
1465 2337 D
S
N
1465 2349 M
1453 2337 D
S
N
1471 2236 M
1471 2238 D
S
N
1471 2237 M
1434 2237 D
S
N
1434 2236 M
1434 2238 D
S
N
1447 2243 M
1459 2231 D
S
N
1459 2243 M
1447 2231 D
S
N
1387 2168 M
1399 2156 D
S
N
1399 2168 M
1387 2156 D
S
N
1364 2063 M
1376 2051 D
S
N
1376 2063 M
1364 2051 D
S
N
1382 2042 M
1382 2045 D
S
N
1382 2044 M
1347 2044 D
S
N
1347 2042 M
1347 2045 D
S
N
1358 2050 M
1370 2038 D
S
N
1370 2050 M
1358 2038 D
S
N
1345 2019 M
1357 2007 D
S
N
1357 2019 M
1345 2007 D
S
N
1297 1988 M
1309 1976 D
S
N
1309 1988 M
1297 1976 D
S
N
1301 1975 M
1313 1963 D
S
N
1313 1975 M
1301 1963 D
S
N
1294 1944 M
1306 1932 D
S
N
1306 1944 M
1294 1932 D
S
N
1271 1913 M
1283 1901 D
S
N
1283 1913 M
1271 1901 D
S
N
1272 1882 M
1284 1870 D
S
N
1284 1882 M
1272 1870 D
S
N
1434 2402 M
1434 2405 D
S
N
1434 2403 M
1396 2403 D
S
N
1396 2402 M
1396 2405 D
S
N
1409 2409 M
1421 2397 D
S
N
1421 2409 M
1409 2397 D
S
N
1450 2222 M
1450 2224 D
S
N
1450 2223 M
1417 2223 D
S
N
1417 2222 M
1417 2224 D
S
N
1427 2229 M
1439 2217 D
S
N
1439 2229 M
1427 2217 D
S
N
1348 2048 M
1360 2036 D
S
N
1360 2048 M
1348 2036 D
S
N
1269 1961 M
1281 1949 D
S
N
1281 1961 M
1269 1949 D
S
N
1246 1930 M
1258 1918 D
S
N
1258 1930 M
1246 1918 D
S
N
1272 1899 M
1284 1887 D
S
N
1284 1899 M
1272 1887 D
S
N
1272 1868 M
1284 1856 D
S
N
1284 1868 M
1272 1856 D
S
N
1582 1255 M
1558 1262 D
S
N
1582 1253 M
1558 1260 D
S
N
1582 1238 M
1580 1236 D
1580 1235 D
1582 1236 D
1582 1240 D
1580 1243 D
1574 1250 D
1572 1253 D
1572 1257 D
S
N
1572 1253 M
1570 1250 D
1560 1247 D
1558 1245 D
S
N
1572 1253 M
1570 1252 D
1560 1248 D
1558 1247 D
1558 1243 D
1560 1240 D
1565 1236 D
S
N
1579 1198 M
1579 1167 D
S
N
1569 1198 M
1569 1167 D
S
N
1574 1154 M
1574 1123 D
S
N
1594 1101 M
1592 1106 D
1587 1110 D
1579 1112 D
1574 1112 D
1565 1110 D
1560 1106 D
1558 1101 D
1558 1098 D
1560 1093 D
1565 1090 D
1574 1088 D
1579 1088 D
1587 1090 D
1592 1093 D
1594 1098 D
1594 1101 D
S
N
1594 1101 M
1592 1105 D
1591 1106 D
1587 1108 D
1579 1110 D
1574 1110 D
1565 1108 D
1562 1106 D
1560 1105 D
1558 1101 D
S
N
1558 1098 M
1560 1095 D
1562 1093 D
1565 1091 D
1574 1090 D
1579 1090 D
1587 1091 D
1591 1093 D
1592 1095 D
1594 1098 D
S
N
1562 1074 M
1560 1076 D
1558 1074 D
1560 1073 D
1562 1074 D
S
N
1594 1058 M
1577 1061 D
S
N
1577 1061 M
1580 1058 D
1582 1052 D
1582 1047 D
1580 1042 D
1577 1039 D
1572 1037 D
1569 1037 D
1564 1039 D
1560 1042 D
1558 1047 D
1558 1052 D
1560 1058 D
1562 1059 D
1565 1061 D
1567 1061 D
1569 1059 D
1567 1058 D
1565 1059 D
S
N
1582 1047 M
1580 1044 D
1577 1041 D
1572 1039 D
1569 1039 D
1564 1041 D
1560 1044 D
1558 1047 D
S
N
1594 1058 M
1594 1041 D
S
N
1592 1058 M
1592 1049 D
1594 1041 D
S
N
1526 1258 M
1502 1248 D
S
N
1526 1257 M
1506 1248 D
S
N
1526 1238 M
1502 1248 D
1495 1252 D
1492 1255 D
1490 1258 D
1490 1260 D
1492 1262 D
1494 1260 D
1492 1258 D
S
N
1526 1262 M
1526 1252 D
S
N
1526 1245 M
1526 1235 D
S
N
1522 1199 M
1522 1169 D
S
N
1512 1199 M
1512 1169 D
S
N
1531 1125 M
1533 1122 D
1538 1117 D
1502 1117 D
S
N
1536 1118 M
1502 1118 D
S
N
1502 1125 M
1502 1110 D
S
N
1506 1093 M
1504 1095 D
1502 1093 D
1504 1091 D
1506 1093 D
S
N
1538 1071 M
1536 1076 D
1533 1078 D
1528 1078 D
1524 1076 D
1522 1071 D
1522 1064 D
1524 1059 D
1528 1058 D
1533 1058 D
1536 1059 D
1538 1064 D
1538 1071 D
S
N
1538 1071 M
1536 1074 D
1533 1076 D
1528 1076 D
1524 1074 D
1522 1071 D
S
N
1522 1064 M
1524 1061 D
1528 1059 D
1533 1059 D
1536 1061 D
1538 1064 D
S
N
1522 1071 M
1521 1076 D
1519 1078 D
1516 1079 D
1509 1079 D
1506 1078 D
1504 1076 D
1502 1071 D
1502 1064 D
1504 1059 D
1506 1058 D
1509 1056 D
1516 1056 D
1519 1058 D
1521 1059 D
1522 1064 D
S
N
1522 1071 M
1521 1074 D
1519 1076 D
1516 1078 D
1509 1078 D
1506 1076 D
1504 1074 D
1502 1071 D
S
N
1502 1064 M
1504 1061 D
1506 1059 D
1509 1058 D
1516 1058 D
1519 1059 D
1521 1061 D
1522 1064 D
S
N
1538 1037 M
1536 1042 D
1533 1044 D
1528 1044 D
1524 1042 D
1522 1037 D
1522 1031 D
1524 1026 D
1528 1024 D
1533 1024 D
1536 1026 D
1538 1031 D
1538 1037 D
S
N
1538 1037 M
1536 1041 D
1533 1042 D
1528 1042 D
1524 1041 D
1522 1037 D
S
N
1522 1031 M
1524 1027 D
1528 1026 D
1533 1026 D
1536 1027 D
1538 1031 D
S
N
1522 1037 M
1521 1042 D
1519 1044 D
1516 1046 D
1509 1046 D
1506 1044 D
1504 1042 D
1502 1037 D
1502 1031 D
1504 1026 D
1506 1024 D
1509 1022 D
1516 1022 D
1519 1024 D
1521 1026 D
1522 1031 D
S
N
1522 1037 M
1521 1041 D
1519 1042 D
1516 1044 D
1509 1044 D
1506 1042 D
1504 1041 D
1502 1037 D
S
N
1502 1031 M
1504 1027 D
1506 1026 D
1509 1024 D
1516 1024 D
1519 1026 D
1521 1027 D
1522 1031 D
S
N
1657 1808 M
1005 1808 D
S
N
1005 1808 M
1005 952 D
S
N
1005 952 M
1657 952 D
S
N
1657 952 M
1657 1808 D
S
N
1025 1808 M
1005 1808 D
S
N
1012 1766 M
1005 1766 D
S
N
1012 1725 M
1005 1725 D
S
N
1012 1684 M
1005 1684 D
S
N
1012 1643 M
1005 1643 D
S
N
1025 1601 M
1005 1601 D
S
N
1012 1560 M
1005 1560 D
S
N
1012 1519 M
1005 1519 D
S
N
1012 1478 M
1005 1478 D
S
N
1012 1437 M
1005 1437 D
S
N
1025 1395 M
1005 1395 D
S
N
1012 1354 M
1005 1354 D
S
N
1012 1313 M
1005 1313 D
S
N
1012 1272 M
1005 1272 D
S
N
1012 1230 M
1005 1230 D
S
N
1025 1189 M
1005 1189 D
S
N
1012 1148 M
1005 1148 D
S
N
1012 1107 M
1005 1107 D
S
N
1012 1066 M
1005 1066 D
S
N
1012 1024 M
1005 1024 D
S
N
1025 983 M
1005 983 D
S
N
1657 1808 M
1637 1808 D
S
N
1657 1766 M
1651 1766 D
S
N
1657 1725 M
1651 1725 D
S
N
1657 1684 M
1651 1684 D
S
N
1657 1643 M
1651 1643 D
S
N
1657 1601 M
1637 1601 D
S
N
1657 1560 M
1651 1560 D
S
N
1657 1519 M
1651 1519 D
S
N
1657 1478 M
1651 1478 D
S
N
1657 1437 M
1651 1437 D
S
N
1657 1395 M
1637 1395 D
S
N
1657 1354 M
1651 1354 D
S
N
1657 1313 M
1651 1313 D
S
N
1657 1272 M
1651 1272 D
S
N
1657 1230 M
1651 1230 D
S
N
1657 1189 M
1637 1189 D
S
N
1657 1148 M
1651 1148 D
S
N
1657 1107 M
1651 1107 D
S
N
1657 1066 M
1651 1066 D
S
N
1657 1024 M
1651 1024 D
S
N
1657 983 M
1637 983 D
S
N
1005 1801 M
1005 1808 D
S
N
1045 1801 M
1045 1808 D
S
N
1085 1801 M
1085 1808 D
S
N
1125 1801 M
1125 1808 D
S
N
1166 1801 M
1166 1808 D
S
N
1206 1801 M
1206 1808 D
S
N
1246 1801 M
1246 1808 D
S
N
1286 1801 M
1286 1808 D
S
N
1326 1801 M
1326 1808 D
S
N
1366 1801 M
1366 1808 D
S
N
1407 1801 M
1407 1808 D
S
N
1447 1801 M
1447 1808 D
S
N
1487 1801 M
1487 1808 D
S
N
1527 1801 M
1527 1808 D
S
N
1567 1801 M
1567 1808 D
S
N
1607 1801 M
1607 1808 D
S
N
1647 1801 M
1647 1808 D
S
N
1005 952 M
1005 959 D
S
N
1045 952 M
1045 959 D
S
N
1085 952 M
1085 959 D
S
N
1125 952 M
1125 959 D
S
N
1166 952 M
1166 959 D
S
N
1206 952 M
1206 959 D
S
N
1246 952 M
1246 959 D
S
N
1286 952 M
1286 959 D
S
N
1326 952 M
1326 959 D
S
N
1366 952 M
1366 959 D
S
N
1407 952 M
1407 959 D
S
N
1447 952 M
1447 959 D
S
N
1487 952 M
1487 959 D
S
N
1527 952 M
1527 959 D
S
N
1567 952 M
1567 959 D
S
N
1607 952 M
1607 959 D
S
N
1647 952 M
1647 959 D
S
N
1018 923 M
1016 927 D
1012 930 D
1005 931 D
1001 931 D
994 930 D
990 927 D
988 923 D
988 920 D
990 916 D
994 913 D
1001 911 D
1005 911 D
1012 913 D
1016 916 D
1018 920 D
1018 923 D
S
N
1018 923 M
1016 926 D
1015 927 D
1012 928 D
1005 930 D
1001 930 D
994 928 D
991 927 D
990 926 D
988 923 D
S
N
988 920 M
990 917 D
991 916 D
994 914 D
1001 913 D
1005 913 D
1012 914 D
1015 916 D
1016 917 D
1018 920 D
S
N
1213 930 M
1211 928 D
1210 930 D
1211 931 D
1213 931 D
1216 930 D
1217 928 D
1218 924 D
1218 919 D
1217 914 D
1216 913 D
1213 911 D
1210 911 D
1207 913 D
1204 917 D
1202 924 D
1200 927 D
1197 930 D
1193 931 D
1189 931 D
S
N
1218 919 M
1217 916 D
1216 914 D
1213 913 D
1210 913 D
1207 914 D
1204 919 D
1202 924 D
S
N
1192 931 M
1193 930 D
1193 927 D
1190 920 D
1190 916 D
1192 913 D
1193 911 D
S
N
1193 927 M
1189 920 D
1189 914 D
1190 913 D
1193 911 D
1196 911 D
S
N
1416 919 M
1390 919 D
S
N
1419 917 M
1390 917 D
S
N
1419 917 M
1398 933 D
1398 910 D
S
N
1390 923 M
1390 913 D
S
N
1616 914 M
1614 916 D
1613 914 D
1614 913 D
1616 913 D
1619 914 D
1620 917 D
1620 921 D
1619 926 D
1616 928 D
1613 930 D
1607 931 D
1599 931 D
1595 930 D
1592 927 D
1590 923 D
1590 920 D
1592 916 D
1595 913 D
1599 911 D
1600 911 D
1604 913 D
1607 916 D
1609 920 D
1609 921 D
1607 926 D
1604 928 D
1600 930 D
S
N
1620 921 M
1619 924 D
1616 927 D
1613 928 D
1607 930 D
1599 930 D
1595 928 D
1592 926 D
1590 923 D
S
N
1590 920 M
1592 917 D
1595 914 D
1599 913 D
1600 913 D
1604 914 D
1607 917 D
1609 920 D
S
[39] 0 Sd
N
1005 1808 M
1005 952 D
S
N
1005 1808 M
1658 1808 D
S
[] 0 Sd
N
1090 1783 M
1102 1771 D
S
N
1102 1783 M
1090 1771 D
S
N
1221 1711 M
1233 1699 D
S
N
1233 1711 M
1221 1699 D
S
N
1334 1638 M
1346 1626 D
S
N
1346 1638 M
1334 1626 D
S
N
1339 1607 M
1351 1595 D
S
N
1351 1607 M
1339 1595 D
S
N
1151 1753 M
1163 1741 D
S
N
1163 1753 M
1151 1741 D
S
N
1273 1680 M
1285 1668 D
S
N
1285 1680 M
1273 1668 D
S
N
1384 1577 M
1396 1565 D
S
N
1396 1577 M
1384 1565 D
S
N
1411 1535 M
1423 1523 D
S
N
1423 1535 M
1411 1523 D
S
N
1418 1504 M
1430 1492 D
S
N
1430 1504 M
1418 1492 D
S
N
1440 1462 M
1452 1450 D
S
N
1452 1462 M
1440 1450 D
S
N
1439 1432 M
1451 1420 D
S
N
1451 1432 M
1439 1420 D
S
N
1442 1401 M
1454 1389 D
S
N
1454 1401 M
1442 1389 D
S
N
1207 1723 M
1219 1711 D
S
N
1219 1723 M
1207 1711 D
S
N
1310 1650 M
1322 1638 D
S
N
1322 1650 M
1310 1638 D
S
N
1401 1547 M
1413 1535 D
S
N
1413 1547 M
1401 1535 D
S
N
1423 1474 M
1435 1462 D
S
N
1435 1474 M
1423 1462 D
S
N
1435 1371 M
1447 1359 D
S
N
1447 1371 M
1435 1359 D
S
N
1453 1359 M
1465 1347 D
S
N
1465 1359 M
1453 1347 D
S
N
1450 1329 M
1462 1317 D
S
N
1462 1329 M
1450 1317 D
S
N
1443 1298 M
1455 1286 D
S
N
1455 1298 M
1443 1286 D
S
N
1455 1286 M
1467 1274 D
S
N
1467 1286 M
1455 1274 D
S
N
1435 1256 M
1447 1244 D
S
N
1447 1256 M
1435 1244 D
S
N
1411 1225 M
1423 1213 D
S
N
1423 1225 M
1411 1213 D
S
N
1409 1195 M
1421 1183 D
S
N
1421 1195 M
1409 1183 D
S
N
1266 1693 M
1278 1681 D
S
N
1278 1693 M
1266 1681 D
S
N
1346 1620 M
1358 1608 D
S
N
1358 1620 M
1346 1608 D
S
N
1415 1517 M
1427 1505 D
S
N
1427 1517 M
1415 1505 D
S
N
1436 1444 M
1448 1432 D
S
N
1448 1444 M
1436 1432 D
S
N
1433 1341 M
1445 1329 D
S
N
1445 1341 M
1433 1329 D
S
N
1433 1268 M
1445 1256 D
S
N
1445 1268 M
1433 1256 D
S
N
1387 1165 M
1399 1153 D
S
N
1399 1165 M
1387 1153 D
S
N
1401 1183 M
1413 1171 D
S
N
1413 1183 M
1401 1171 D
S
N
1379 1153 M
1391 1141 D
S
N
1391 1153 M
1379 1141 D
S
N
1369 1122 M
1381 1110 D
S
N
1381 1122 M
1369 1110 D
S
N
1341 1092 M
1353 1080 D
S
N
1353 1092 M
1341 1080 D
S
N
1367 1110 M
1379 1098 D
S
N
1379 1110 M
1367 1098 D
S
N
1350 1080 M
1362 1068 D
S
N
1362 1080 M
1350 1068 D
S
N
1329 1050 M
1341 1038 D
S
N
1341 1050 M
1329 1038 D
S
N
1318 1019 M
1330 1007 D
S
N
1330 1019 M
1318 1007 D
S
N
1315 982 M
1315 984 D
S
N
1315 983 M
1292 983 D
S
N
1292 982 M
1292 984 D
S
N
1297 989 M
1309 977 D
S
N
1309 989 M
1297 977 D
S
N
858 2925 M
853 2923 D
863 2923 D
858 2925 D
861 2928 D
863 2933 D
863 2936 D
861 2941 D
858 2945 D
854 2946 D
849 2948 D
841 2948 D
836 2946 D
832 2945 D
829 2941 D
827 2936 D
827 2933 D
829 2928 D
832 2925 D
S
N
863 2936 M
861 2940 D
858 2943 D
854 2945 D
849 2946 D
841 2946 D
836 2945 D
832 2943 D
829 2940 D
827 2936 D
S
N
841 2925 M
827 2925 D
S
N
841 2923 M
827 2923 D
S
N
841 2930 M
841 2918 D
S
N
864 2908 M
864 2887 D
S
N
873 2876 M
874 2874 D
878 2871 D
854 2871 D
S
N
877 2872 M
854 2872 D
S
N
854 2876 M
854 2866 D
S
N
869 2840 M
866 2843 D
861 2846 D
854 2850 D
846 2851 D
839 2851 D
831 2850 D
824 2846 D
819 2843 D
815 2840 D
S
N
866 2843 M
859 2846 D
854 2848 D
846 2850 D
839 2850 D
831 2848 D
826 2846 D
819 2843 D
S
N
847 2826 M
846 2826 D
846 2828 D
847 2828 D
849 2826 D
851 2823 D
851 2816 D
849 2813 D
847 2811 D
844 2809 D
832 2809 D
829 2808 D
827 2806 D
S
N
847 2811 M
832 2811 D
829 2809 D
827 2806 D
827 2804 D
S
N
844 2811 M
842 2813 D
841 2823 D
839 2828 D
836 2829 D
832 2829 D
829 2828 D
827 2823 D
827 2818 D
829 2814 D
832 2811 D
S
N
841 2823 M
839 2826 D
836 2828 D
832 2828 D
829 2826 D
827 2823 D
S
N
851 2792 M
815 2792 D
S
N
851 2791 M
815 2791 D
S
N
846 2791 M
849 2787 D
851 2784 D
851 2781 D
849 2775 D
846 2772 D
841 2770 D
837 2770 D
832 2772 D
829 2775 D
827 2781 D
827 2784 D
829 2787 D
832 2791 D
S
N
851 2781 M
849 2777 D
846 2774 D
841 2772 D
837 2772 D
832 2774 D
829 2777 D
827 2781 D
S
N
851 2797 M
851 2791 D
S
N
815 2797 M
815 2786 D
S
N
869 2760 M
866 2757 D
861 2754 D
854 2750 D
846 2748 D
839 2748 D
831 2750 D
824 2754 D
819 2757 D
815 2760 D
S
N
866 2757 M
859 2754 D
854 2752 D
846 2750 D
839 2750 D
831 2752 D
826 2754 D
819 2757 D
S
N
858 2925 M
853 2923 D
863 2923 D
858 2925 D
861 2928 D
863 2933 D
863 2936 D
861 2941 D
858 2945 D
854 2946 D
849 2948 D
841 2948 D
836 2946 D
832 2945 D
829 2941 D
827 2936 D
827 2933 D
829 2928 D
832 2925 D
S
N
863 2936 M
861 2940 D
858 2943 D
854 2945 D
849 2946 D
841 2946 D
836 2945 D
832 2943 D
829 2940 D
827 2936 D
S
N
841 2925 M
827 2925 D
S
N
841 2923 M
827 2923 D
S
N
841 2930 M
841 2918 D
S
N
828 2902 M
814 2907 D
S
N
828 2902 M
814 2905 D
S
N
828 2895 M
814 2895 D
S
N
828 2895 M
814 2894 D
S
N
826 2910 M
828 2908 D
829 2904 D
829 2890 D
S
N
826 2910 M
827 2908 D
828 2904 D
828 2890 D
S
N
270 1995 M
283 1974 D
270 1953 D
S
N
270 1995 M
280 1974 D
270 1953 D
S
N
256 2000 M
254 2000 D
254 2002 D
256 2002 D
258 2000 D
259 1997 D
259 1989 D
258 1986 D
256 1984 D
252 1982 D
240 1982 D
236 1980 D
234 1979 D
S
N
256 1984 M
240 1984 D
236 1982 D
234 1979 D
234 1977 D
S
N
252 1984 M
250 1986 D
249 1997 D
247 2002 D
243 2004 D
240 2004 D
236 2002 D
234 1997 D
234 1991 D
236 1988 D
240 1984 D
S
N
249 1997 M
247 2000 D
243 2002 D
240 2002 D
236 2000 D
234 1997 D
S
N
259 1964 M
222 1964 D
S
N
259 1963 M
222 1963 D
S
N
254 1963 M
258 1959 D
259 1956 D
259 1952 D
258 1947 D
254 1943 D
249 1941 D
245 1941 D
240 1943 D
236 1947 D
234 1952 D
234 1956 D
236 1959 D
240 1963 D
S
N
259 1952 M
258 1948 D
254 1945 D
249 1943 D
245 1943 D
240 1945 D
236 1948 D
234 1952 D
S
N
259 1970 M
259 1963 D
S
N
222 1970 M
222 1957 D
S
N
283 1929 M
282 1928 D
281 1929 D
282 1930 D
283 1930 D
285 1929 D
287 1928 D
288 1924 D
288 1919 D
287 1916 D
285 1915 D
283 1913 D
281 1913 D
278 1915 D
276 1918 D
274 1924 D
272 1926 D
270 1929 D
266 1930 D
263 1930 D
S
N
288 1919 M
287 1917 D
285 1916 D
283 1915 D
281 1915 D
278 1916 D
276 1919 D
274 1924 D
S
N
265 1930 M
266 1929 D
266 1926 D
264 1921 D
264 1917 D
265 1915 D
266 1913 D
S
N
266 1926 M
263 1921 D
263 1916 D
264 1915 D
266 1913 D
269 1913 D
S
N
907 2133 M
883 2140 D
S
N
907 2131 M
883 2138 D
S
N
907 2116 M
905 2114 D
905 2113 D
907 2114 D
907 2118 D
905 2121 D
899 2128 D
897 2131 D
897 2134 D
S
N
897 2131 M
895 2128 D
885 2124 D
883 2123 D
S
N
897 2131 M
895 2129 D
885 2126 D
883 2124 D
883 2121 D
885 2118 D
890 2114 D
S
N
904 2075 M
904 2045 D
S
N
894 2075 M
894 2045 D
S
N
899 2032 M
899 2001 D
S
N
919 1979 M
917 1984 D
912 1988 D
904 1989 D
899 1989 D
890 1988 D
885 1984 D
883 1979 D
883 1976 D
885 1971 D
890 1967 D
899 1966 D
904 1966 D
912 1967 D
917 1971 D
919 1976 D
919 1979 D
S
N
919 1979 M
917 1983 D
916 1984 D
912 1986 D
904 1988 D
899 1988 D
890 1986 D
887 1984 D
885 1983 D
883 1979 D
S
N
883 1976 M
885 1972 D
887 1971 D
890 1969 D
899 1967 D
904 1967 D
912 1969 D
916 1971 D
917 1972 D
919 1976 D
S
N
887 1952 M
885 1954 D
883 1952 D
885 1951 D
887 1952 D
S
N
914 1918 M
912 1920 D
910 1918 D
912 1917 D
914 1917 D
917 1918 D
919 1922 D
919 1927 D
917 1932 D
914 1935 D
910 1937 D
904 1939 D
894 1939 D
889 1937 D
885 1934 D
883 1929 D
883 1925 D
885 1920 D
889 1917 D
894 1915 D
895 1915 D
900 1917 D
904 1920 D
905 1925 D
905 1927 D
904 1932 D
900 1935 D
895 1937 D
S
N
919 1927 M
917 1930 D
914 1934 D
910 1935 D
904 1937 D
894 1937 D
889 1935 D
885 1932 D
883 1929 D
S
N
883 1925 M
885 1922 D
889 1918 D
894 1917 D
895 1917 D
900 1918 D
904 1922 D
905 1925 D
S
N
919 1902 M
902 1905 D
S
N
902 1905 M
905 1902 D
907 1897 D
907 1891 D
905 1886 D
902 1883 D
897 1881 D
894 1881 D
889 1883 D
885 1886 D
883 1891 D
883 1897 D
885 1902 D
887 1903 D
890 1905 D
892 1905 D
894 1903 D
892 1902 D
890 1903 D
S
N
907 1891 M
905 1888 D
902 1885 D
897 1883 D
894 1883 D
889 1885 D
885 1888 D
883 1891 D
S
N
919 1902 M
919 1885 D
S
N
917 1902 M
917 1893 D
919 1885 D
S
N
851 2136 M
827 2126 D
S
N
851 2134 M
831 2126 D
S
N
851 2116 M
827 2126 D
820 2129 D
817 2133 D
815 2136 D
815 2138 D
817 2140 D
819 2138 D
817 2136 D
S
N
851 2140 M
851 2129 D
S
N
851 2123 M
851 2113 D
S
N
847 2077 M
847 2047 D
S
N
837 2077 M
837 2047 D
S
N
863 1998 M
861 2003 D
856 2006 D
847 2008 D
842 2008 D
834 2006 D
829 2003 D
827 1998 D
827 1994 D
829 1989 D
834 1986 D
842 1984 D
847 1984 D
856 1986 D
861 1989 D
863 1994 D
863 1998 D
S
N
863 1998 M
861 2001 D
859 2003 D
856 2005 D
847 2006 D
842 2006 D
834 2005 D
831 2003 D
829 2001 D
827 1998 D
S
N
827 1994 M
829 1991 D
831 1989 D
834 1988 D
842 1986 D
847 1986 D
856 1988 D
859 1989 D
861 1991 D
863 1994 D
S
N
831 1971 M
829 1972 D
827 1971 D
829 1969 D
831 1971 D
S
N
851 1935 M
846 1937 D
842 1940 D
841 1945 D
841 1947 D
842 1952 D
846 1956 D
851 1957 D
853 1957 D
858 1956 D
861 1952 D
863 1947 D
863 1944 D
861 1939 D
858 1935 D
853 1934 D
842 1934 D
836 1935 D
832 1937 D
829 1940 D
827 1945 D
827 1951 D
829 1954 D
832 1956 D
834 1956 D
836 1954 D
834 1952 D
832 1954 D
S
N
841 1947 M
842 1951 D
846 1954 D
851 1956 D
853 1956 D
858 1954 D
861 1951 D
863 1947 D
S
N
863 1944 M
861 1940 D
858 1937 D
853 1935 D
842 1935 D
836 1937 D
832 1939 D
829 1942 D
827 1945 D
S
N
863 1915 M
861 1920 D
858 1922 D
853 1922 D
849 1920 D
847 1915 D
847 1908 D
849 1903 D
853 1902 D
858 1902 D
861 1903 D
863 1908 D
863 1915 D
S
N
863 1915 M
861 1918 D
858 1920 D
853 1920 D
849 1918 D
847 1915 D
S
N
847 1908 M
849 1905 D
853 1903 D
858 1903 D
861 1905 D
863 1908 D
S
N
847 1915 M
846 1920 D
844 1922 D
841 1924 D
834 1924 D
831 1922 D
829 1920 D
827 1915 D
827 1908 D
829 1903 D
831 1902 D
834 1900 D
841 1900 D
844 1902 D
846 1903 D
847 1908 D
S
N
847 1915 M
846 1918 D
844 1920 D
841 1922 D
834 1922 D
831 1920 D
829 1918 D
827 1915 D
S
N
827 1908 M
829 1905 D
831 1903 D
834 1902 D
841 1902 D
844 1903 D
846 1905 D
847 1908 D
S
N
982 2708 M
330 2708 D
S
N
330 2708 M
330 1830 D
S
N
330 1830 M
982 1830 D
S
N
982 1830 M
982 2708 D
S
N
350 2708 M
330 2708 D
S
N
337 2666 M
330 2666 D
S
N
337 2623 M
330 2623 D
S
N
337 2581 M
330 2581 D
S
N
337 2539 M
330 2539 D
S
N
350 2496 M
330 2496 D
S
N
337 2454 M
330 2454 D
S
N
337 2412 M
330 2412 D
S
N
337 2369 M
330 2369 D
S
N
337 2327 M
330 2327 D
S
N
350 2285 M
330 2285 D
S
N
337 2243 M
330 2243 D
S
N
337 2200 M
330 2200 D
S
N
337 2158 M
330 2158 D
S
N
337 2116 M
330 2116 D
S
N
350 2073 M
330 2073 D
S
N
337 2031 M
330 2031 D
S
N
337 1989 M
330 1989 D
S
N
337 1946 M
330 1946 D
S
N
337 1904 M
330 1904 D
S
N
350 1862 M
330 1862 D
S
N
302 2712 M
301 2716 D
297 2719 D
289 2721 D
285 2721 D
278 2719 D
274 2716 D
273 2712 D
273 2709 D
274 2705 D
278 2702 D
285 2701 D
289 2701 D
297 2702 D
301 2705 D
302 2709 D
302 2712 D
S
N
302 2712 M
301 2715 D
299 2716 D
297 2718 D
289 2719 D
285 2719 D
278 2718 D
275 2716 D
274 2715 D
273 2712 D
S
N
273 2709 M
274 2706 D
275 2705 D
278 2704 D
285 2702 D
289 2702 D
297 2704 D
299 2705 D
301 2706 D
302 2709 D
S
N
299 2496 M
273 2496 D
S
N
302 2495 M
273 2495 D
S
N
302 2495 M
281 2510 D
281 2488 D
S
N
273 2501 M
273 2491 D
S
N
302 2290 M
301 2295 D
298 2296 D
294 2296 D
291 2295 D
289 2290 D
289 2285 D
291 2281 D
294 2279 D
298 2279 D
301 2281 D
302 2285 D
302 2290 D
S
N
302 2290 M
301 2293 D
298 2295 D
294 2295 D
291 2293 D
289 2290 D
S
N
289 2285 M
291 2282 D
294 2281 D
298 2281 D
301 2282 D
302 2285 D
S
N
289 2290 M
288 2295 D
287 2296 D
284 2297 D
278 2297 D
275 2296 D
274 2295 D
273 2290 D
273 2285 D
274 2281 D
275 2279 D
278 2278 D
284 2278 D
287 2279 D
288 2281 D
289 2285 D
S
N
289 2290 M
288 2293 D
287 2295 D
284 2296 D
278 2296 D
275 2295 D
274 2293 D
273 2290 D
S
N
273 2285 M
274 2282 D
275 2281 D
278 2279 D
284 2279 D
287 2281 D
288 2282 D
289 2285 D
S
N
297 2097 M
298 2094 D
302 2090 D
273 2090 D
S
N
301 2091 M
273 2091 D
S
N
273 2097 M
273 2084 D
S
N
297 2072 M
295 2070 D
294 2072 D
295 2073 D
297 2073 D
299 2072 D
301 2070 D
302 2066 D
302 2060 D
301 2056 D
299 2055 D
297 2053 D
294 2053 D
291 2055 D
288 2059 D
285 2066 D
284 2069 D
281 2072 D
277 2073 D
273 2073 D
S
N
302 2060 M
301 2058 D
299 2056 D
297 2055 D
294 2055 D
291 2056 D
288 2060 D
285 2066 D
S
N
275 2073 M
277 2072 D
277 2069 D
274 2062 D
274 2058 D
275 2055 D
277 2053 D
S
N
277 2069 M
273 2062 D
273 2056 D
274 2055 D
277 2053 D
280 2053 D
S
N
297 1885 M
298 1883 D
302 1878 D
273 1878 D
S
N
301 1880 M
273 1880 D
S
N
273 1885 M
273 1873 D
S
N
298 1845 M
297 1846 D
295 1845 D
297 1843 D
298 1843 D
301 1845 D
302 1847 D
302 1852 D
301 1856 D
298 1859 D
295 1860 D
289 1862 D
281 1862 D
277 1860 D
274 1857 D
273 1853 D
273 1850 D
274 1846 D
277 1843 D
281 1842 D
282 1842 D
287 1843 D
289 1846 D
291 1850 D
291 1852 D
289 1856 D
287 1859 D
282 1860 D
S
N
302 1852 M
301 1854 D
298 1857 D
295 1859 D
289 1860 D
281 1860 D
277 1859 D
274 1856 D
273 1853 D
S
N
273 1850 M
274 1847 D
277 1845 D
281 1843 D
282 1843 D
287 1845 D
289 1847 D
291 1850 D
S
N
982 2708 M
962 2708 D
S
N
982 2666 M
976 2666 D
S
N
982 2623 M
976 2623 D
S
N
982 2581 M
976 2581 D
S
N
982 2539 M
976 2539 D
S
N
982 2496 M
962 2496 D
S
N
982 2454 M
976 2454 D
S
N
982 2412 M
976 2412 D
S
N
982 2369 M
976 2369 D
S
N
982 2327 M
976 2327 D
S
N
982 2285 M
962 2285 D
S
N
982 2243 M
976 2243 D
S
N
982 2200 M
976 2200 D
S
N
982 2158 M
976 2158 D
S
N
982 2116 M
976 2116 D
S
N
982 2073 M
962 2073 D
S
N
982 2031 M
976 2031 D
S
N
982 1989 M
976 1989 D
S
N
982 1946 M
976 1946 D
S
N
982 1904 M
976 1904 D
S
N
982 1862 M
962 1862 D
S
N
330 2701 M
330 2708 D
S
N
370 2701 M
370 2708 D
S
N
410 2701 M
410 2708 D
S
N
450 2701 M
450 2708 D
S
N
491 2701 M
491 2708 D
S
N
531 2701 M
531 2708 D
S
N
571 2701 M
571 2708 D
S
N
611 2701 M
611 2708 D
S
N
651 2701 M
651 2708 D
S
N
691 2701 M
691 2708 D
S
N
732 2701 M
732 2708 D
S
N
772 2701 M
772 2708 D
S
N
812 2701 M
812 2708 D
S
N
852 2701 M
852 2708 D
S
N
892 2701 M
892 2708 D
S
N
932 2701 M
932 2708 D
S
N
972 2701 M
972 2708 D
S
N
343 2742 M
341 2747 D
337 2749 D
330 2751 D
326 2751 D
319 2749 D
315 2747 D
313 2742 D
313 2740 D
315 2735 D
319 2733 D
326 2731 D
330 2731 D
337 2733 D
341 2735 D
343 2740 D
343 2742 D
S
N
343 2742 M
341 2745 D
340 2747 D
337 2748 D
330 2749 D
326 2749 D
319 2748 D
316 2747 D
315 2745 D
313 2742 D
S
N
313 2740 M
315 2737 D
316 2735 D
319 2734 D
326 2733 D
330 2733 D
337 2734 D
340 2735 D
341 2737 D
343 2740 D
S
N
538 2749 M
536 2748 D
535 2749 D
536 2751 D
538 2751 D
541 2749 D
542 2748 D
543 2744 D
543 2738 D
542 2734 D
541 2733 D
538 2731 D
535 2731 D
532 2733 D
529 2737 D
527 2744 D
525 2747 D
522 2749 D
518 2751 D
514 2751 D
S
N
543 2738 M
542 2735 D
541 2734 D
538 2733 D
535 2733 D
532 2734 D
529 2738 D
527 2744 D
S
N
517 2751 M
518 2750 D
518 2747 D
515 2740 D
515 2735 D
517 2733 D
518 2731 D
S
N
518 2747 M
514 2740 D
514 2734 D
515 2733 D
518 2731 D
521 2731 D
S
N
741 2738 M
715 2738 D
S
N
744 2737 M
715 2737 D
S
N
744 2737 M
723 2752 D
723 2730 D
S
N
715 2742 M
715 2733 D
S
N
941 2734 M
939 2735 D
938 2734 D
939 2733 D
941 2733 D
944 2734 D
945 2737 D
945 2741 D
944 2745 D
941 2748 D
938 2749 D
932 2751 D
924 2751 D
920 2749 D
917 2747 D
915 2742 D
915 2740 D
917 2735 D
920 2733 D
924 2731 D
925 2731 D
929 2733 D
932 2735 D
934 2740 D
934 2741 D
932 2745 D
929 2748 D
925 2750 D
S
N
945 2741 M
944 2744 D
941 2747 D
938 2748 D
932 2750 D
924 2750 D
920 2748 D
917 2745 D
915 2742 D
S
N
915 2740 M
917 2737 D
920 2734 D
924 2733 D
925 2733 D
929 2734 D
932 2737 D
934 2740 D
S
N
330 1830 M
330 1837 D
S
N
370 1830 M
370 1837 D
S
N
410 1830 M
410 1837 D
S
N
450 1830 M
450 1837 D
S
N
491 1830 M
491 1837 D
S
N
531 1830 M
531 1837 D
S
N
571 1830 M
571 1837 D
S
N
611 1830 M
611 1837 D
S
N
651 1830 M
651 1837 D
S
N
691 1830 M
691 1837 D
S
N
732 1830 M
732 1837 D
S
N
772 1830 M
772 1837 D
S
N
812 1830 M
812 1837 D
S
N
852 1830 M
852 1837 D
S
N
892 1830 M
892 1837 D
S
N
932 1830 M
932 1837 D
S
N
972 1830 M
972 1837 D
S
[39] 0 Sd
N
330 2708 M
330 1830 D
S
N
330 2708 M
983 2708 D
S
[] 0 Sd
N
690 2661 M
702 2649 D
S
N
702 2661 M
690 2649 D
S
N
785 2555 M
797 2543 D
S
N
797 2555 M
785 2543 D
S
N
691 2495 M
691 2498 D
S
N
691 2496 M
653 2496 D
S
N
653 2495 M
653 2498 D
S
N
666 2502 M
678 2490 D
S
N
678 2502 M
666 2490 D
S
N
843 2601 M
843 2603 D
S
N
843 2602 M
811 2602 D
S
N
811 2601 M
811 2603 D
S
N
821 2608 M
833 2596 D
S
N
833 2608 M
821 2596 D
S
N
784 2449 M
796 2437 D
S
N
796 2449 M
784 2437 D
S
N
871 2389 M
871 2392 D
S
N
871 2391 M
839 2391 D
S
N
839 2389 M
839 2392 D
S
N
849 2397 M
861 2385 D
S
N
861 2397 M
849 2385 D
S
N
751 2344 M
763 2332 D
S
N
763 2344 M
751 2332 D
S
N
705 2283 M
705 2286 D
S
N
705 2285 M
668 2285 D
S
N
668 2283 M
668 2286 D
S
N
680 2291 M
692 2279 D
S
N
692 2291 M
680 2279 D
S
N
717 2238 M
729 2226 D
S
N
729 2238 M
717 2226 D
S
N
701 2185 M
713 2173 D
S
N
713 2185 M
701 2173 D
S
N
633 2132 M
645 2120 D
S
N
645 2132 M
633 2120 D
S
N
542 2079 M
554 2067 D
S
N
554 2079 M
542 2067 D
S
N
394 2710 M
406 2698 D
S
N
406 2710 M
394 2698 D
S
N
688 2657 M
700 2645 D
S
N
700 2657 M
688 2645 D
S
N
789 2552 M
801 2540 D
S
N
801 2552 M
789 2540 D
S
N
669 2499 M
681 2487 D
S
N
681 2499 M
669 2487 D
S
N
848 2597 M
848 2600 D
S
N
848 2598 M
816 2598 D
S
N
816 2597 M
816 2600 D
S
N
826 2604 M
838 2592 D
S
N
838 2605 M
826 2593 D
S
N
772 2446 M
784 2434 D
S
N
784 2446 M
772 2434 D
S
N
834 2393 M
846 2381 D
S
N
846 2393 M
834 2381 D
S
N
780 2340 M
792 2328 D
S
N
792 2340 M
780 2328 D
S
N
681 2287 M
693 2275 D
S
N
693 2287 M
681 2275 D
S
N
706 2234 M
718 2222 D
S
N
718 2234 M
706 2222 D
S
N
700 2181 M
712 2169 D
S
N
712 2181 M
700 2169 D
S
N
635 2129 M
647 2117 D
S
N
647 2129 M
635 2117 D
S
N
545 2076 M
557 2064 D
S
N
557 2076 M
545 2064 D
S
N
541 2700 M
553 2688 D
S
N
553 2700 M
541 2688 D
S
N
745 2647 M
757 2635 D
S
N
757 2647 M
745 2635 D
S
N
799 2541 M
811 2529 D
S
N
811 2541 M
799 2529 D
S
N
702 2488 M
714 2476 D
S
N
714 2488 M
702 2476 D
S
N
898 2587 M
898 2589 D
S
N
898 2588 M
866 2588 D
S
N
866 2587 M
866 2589 D
S
N
876 2594 M
888 2582 D
S
N
888 2594 M
876 2582 D
S
N
820 2428 M
820 2431 D
S
N
820 2429 M
788 2429 D
S
N
788 2428 M
788 2431 D
S
N
798 2435 M
810 2423 D
S
N
810 2435 M
798 2423 D
S
N
837 2382 M
849 2370 D
S
N
849 2382 M
837 2370 D
S
N
825 2322 M
825 2325 D
S
N
825 2324 M
794 2324 D
S
N
794 2322 M
794 2325 D
S
N
804 2330 M
816 2318 D
S
N
816 2330 M
804 2318 D
S
N
679 2277 M
691 2265 D
S
N
691 2277 M
679 2265 D
S
N
722 2224 M
734 2212 D
S
N
734 2224 M
722 2212 D
S
N
698 2171 M
710 2159 D
S
N
710 2171 M
698 2159 D
S
N
646 2118 M
658 2106 D
S
N
658 2118 M
646 2106 D
S
N
551 2065 M
563 2053 D
S
N
563 2065 M
551 2053 D
S
N
635 2683 M
647 2671 D
S
N
647 2683 M
635 2671 D
S
N
793 2630 M
805 2618 D
S
N
805 2630 M
793 2618 D
S
N
821 2524 M
833 2512 D
S
N
833 2524 M
821 2512 D
S
N
753 2471 M
765 2459 D
S
N
765 2471 M
753 2459 D
S
N
904 2570 M
904 2572 D
S
N
904 2571 M
872 2571 D
S
N
872 2570 M
872 2572 D
S
N
882 2577 M
894 2565 D
S
N
894 2577 M
882 2565 D
S
N
826 2418 M
838 2406 D
S
N
838 2418 M
826 2406 D
S
N
814 2366 M
826 2354 D
S
N
826 2366 M
814 2354 D
S
N
808 2305 M
808 2308 D
S
N
808 2307 M
776 2307 D
S
N
776 2305 M
776 2308 D
S
N
786 2313 M
798 2301 D
S
N
798 2313 M
786 2301 D
S
N
770 2252 M
770 2255 D
S
N
770 2254 M
739 2254 D
S
N
739 2252 M
739 2255 D
S
N
749 2260 M
761 2248 D
S
N
761 2260 M
749 2248 D
S
N
702 2207 M
714 2195 D
S
N
714 2207 M
702 2195 D
S
N
659 2154 M
671 2142 D
S
N
671 2154 M
659 2142 D
S
N
639 2101 M
651 2089 D
S
N
651 2101 M
639 2089 D
S
N
585 2048 M
597 2036 D
S
N
597 2048 M
585 2036 D
S
N
538 2026 M
550 2014 D
S
N
550 2026 M
538 2014 D
S
N
774 2635 M
786 2623 D
S
N
786 2635 M
774 2623 D
S
N
895 2575 M
895 2578 D
S
N
895 2577 M
860 2577 D
S
N
860 2575 M
860 2578 D
S
N
871 2583 M
883 2571 D
S
N
883 2583 M
871 2571 D
S
N
836 2477 M
848 2465 D
S
N
848 2477 M
836 2465 D
S
N
822 2424 M
834 2412 D
S
N
834 2424 M
822 2412 D
S
N
885 2530 M
897 2518 D
S
N
897 2530 M
885 2518 D
S
N
832 2371 M
844 2359 D
S
N
844 2371 M
832 2359 D
S
N
815 2318 M
827 2306 D
S
N
827 2318 M
815 2306 D
S
N
767 2265 M
779 2253 D
S
N
779 2265 M
767 2253 D
S
N
712 2212 M
724 2200 D
S
N
724 2212 M
712 2200 D
S
N
652 2160 M
664 2148 D
S
N
664 2160 M
652 2148 D
S
N
636 2107 M
648 2095 D
S
N
648 2107 M
636 2095 D
S
N
564 2054 M
576 2042 D
S
N
576 2054 M
564 2042 D
S
N
531 2001 M
543 1989 D
S
N
543 2001 M
531 1989 D
S
N
499 1974 M
511 1962 D
S
N
511 1974 M
499 1962 D
S
N
818 2581 M
830 2569 D
S
N
830 2581 M
818 2569 D
S
N
899 2528 M
911 2516 D
S
N
911 2528 M
899 2516 D
S
N
878 2415 M
878 2417 D
S
N
878 2416 M
846 2416 D
S
N
846 2415 M
846 2417 D
S
N
856 2422 M
868 2410 D
S
N
868 2422 M
856 2410 D
S
N
823 2362 M
823 2365 D
S
N
823 2363 M
793 2363 D
S
N
793 2362 M
793 2365 D
S
N
802 2369 M
814 2357 D
S
N
814 2369 M
802 2357 D
S
N
898 2475 M
910 2463 D
S
N
910 2475 M
898 2463 D
S
N
808 2316 M
820 2304 D
S
N
820 2316 M
808 2304 D
S
N
786 2256 M
786 2259 D
S
N
786 2257 M
755 2257 D
S
N
755 2256 M
755 2259 D
S
N
764 2263 M
776 2251 D
S
N
776 2263 M
764 2251 D
S
N
736 2211 M
748 2199 D
S
N
748 2211 M
736 2199 D
S
N
700 2158 M
712 2146 D
S
N
712 2158 M
700 2146 D
S
N
641 2105 M
653 2093 D
S
N
653 2105 M
641 2093 D
S
N
591 2052 M
603 2040 D
S
N
603 2052 M
591 2040 D
S
N
523 1999 M
535 1987 D
S
N
535 1999 M
523 1987 D
S
N
479 1946 M
491 1934 D
S
N
491 1946 M
479 1934 D
S
N
449 1921 M
461 1909 D
S
N
461 1921 M
449 1909 D
S
N
808 2533 M
820 2521 D
S
N
820 2533 M
808 2521 D
S
N
851 2480 M
863 2468 D
S
N
863 2480 M
851 2468 D
S
N
887 2367 M
887 2370 D
S
N
887 2369 M
852 2369 D
S
N
852 2367 M
852 2370 D
S
N
863 2375 M
875 2363 D
S
N
875 2375 M
863 2363 D
S
N
798 2322 M
810 2310 D
S
N
810 2322 M
798 2310 D
S
N
890 2428 M
902 2416 D
S
N
902 2428 M
890 2416 D
S
N
785 2262 M
785 2264 D
S
N
785 2263 M
751 2263 D
S
N
751 2262 M
751 2264 D
S
N
762 2269 M
774 2257 D
S
N
774 2269 M
762 2257 D
S
N
764 2216 M
776 2204 D
S
N
776 2216 M
764 2204 D
S
N
714 2163 M
726 2151 D
S
N
726 2163 M
714 2151 D
S
N
633 2110 M
645 2098 D
S
N
645 2110 M
633 2098 D
S
N
599 2057 M
611 2045 D
S
N
611 2057 M
599 2045 D
S
N
543 2005 M
555 1993 D
S
N
555 2005 M
543 1993 D
S
N
472 1952 M
484 1940 D
S
N
484 1952 M
472 1940 D
S
N
417 1899 M
429 1887 D
S
N
429 1899 M
417 1887 D
S
N
784 2517 M
796 2505 D
S
N
796 2517 M
784 2505 D
S
N
836 2464 M
848 2452 D
S
N
848 2464 M
836 2452 D
S
N
854 2351 M
854 2353 D
S
N
854 2352 M
823 2352 D
S
N
823 2351 M
823 2353 D
S
N
832 2358 M
844 2346 D
S
N
844 2358 M
832 2346 D
S
N
752 2305 M
764 2293 D
S
N
764 2305 M
752 2293 D
S
N
858 2411 M
870 2399 D
S
N
870 2411 M
858 2399 D
S
N
713 2252 M
725 2240 D
S
N
725 2252 M
713 2240 D
S
N
746 2199 M
758 2187 D
S
N
758 2199 M
746 2187 D
S
N
709 2146 M
721 2134 D
S
N
721 2146 M
709 2134 D
S
N
657 2093 M
669 2081 D
S
N
669 2093 M
657 2081 D
S
N
585 2041 M
597 2029 D
S
N
597 2041 M
585 2029 D
S
N
548 1988 M
560 1976 D
S
N
560 1988 M
548 1976 D
S
N
451 1935 M
463 1923 D
S
N
463 1935 M
451 1923 D
S
N
401 1882 M
413 1870 D
S
N
413 1882 M
401 1870 D
S
N
749 2506 M
761 2494 D
S
N
761 2506 M
749 2494 D
S
N
830 2453 M
842 2441 D
S
N
842 2453 M
830 2441 D
S
N
822 2347 M
834 2335 D
S
N
834 2347 M
822 2335 D
S
N
771 2294 M
783 2282 D
S
N
783 2294 M
771 2282 D
S
N
821 2400 M
833 2388 D
S
N
833 2400 M
821 2388 D
S
N
770 2242 M
782 2230 D
S
N
782 2242 M
770 2230 D
S
N
746 2189 M
758 2177 D
S
N
758 2189 M
746 2177 D
S
N
690 2136 M
702 2124 D
S
N
702 2136 M
690 2124 D
S
N
634 2083 M
646 2071 D
S
N
646 2083 M
634 2071 D
S
N
575 2030 M
587 2018 D
S
N
587 2030 M
575 2018 D
S
N
507 1977 M
519 1965 D
S
N
519 1977 M
507 1965 D
S
N
461 1924 M
473 1912 D
S
N
473 1924 M
461 1912 D
S
N
387 1871 M
399 1859 D
S
N
399 1871 M
387 1859 D
S
N
410 1860 M
410 1863 D
S
N
410 1862 M
398 1862 D
S
N
398 1860 M
398 1863 D
S
N
398 1868 M
410 1856 D
S
N
410 1868 M
398 1856 D
S
N
270 1118 M
283 1097 D
270 1076 D
S
N
270 1118 M
280 1097 D
270 1076 D
S
N
256 1122 M
254 1122 D
254 1124 D
256 1124 D
258 1122 D
259 1119 D
259 1112 D
258 1108 D
256 1106 D
252 1104 D
240 1104 D
236 1103 D
234 1101 D
S
N
256 1106 M
240 1106 D
236 1104 D
234 1101 D
234 1099 D
S
N
252 1106 M
250 1108 D
249 1119 D
247 1124 D
243 1126 D
240 1126 D
236 1124 D
234 1119 D
234 1113 D
236 1110 D
240 1106 D
S
N
249 1119 M
247 1122 D
243 1124 D
240 1124 D
236 1122 D
234 1119 D
S
N
259 1087 M
222 1087 D
S
N
259 1085 M
222 1085 D
S
N
254 1085 M
258 1081 D
259 1078 D
259 1074 D
258 1069 D
254 1065 D
249 1064 D
245 1064 D
240 1065 D
236 1069 D
234 1074 D
234 1078 D
236 1081 D
240 1085 D
S
N
259 1074 M
258 1071 D
254 1067 D
249 1065 D
245 1065 D
240 1067 D
236 1071 D
234 1074 D
S
N
259 1092 M
259 1085 D
S
N
222 1092 M
222 1080 D
S
N
283 1051 M
282 1050 D
281 1051 D
282 1052 D
283 1052 D
285 1051 D
287 1050 D
288 1046 D
288 1042 D
287 1038 D
285 1037 D
283 1036 D
281 1036 D
278 1037 D
276 1040 D
274 1046 D
272 1049 D
270 1051 D
266 1052 D
263 1052 D
S
N
288 1042 M
287 1039 D
285 1038 D
283 1037 D
281 1037 D
278 1038 D
276 1042 D
274 1046 D
S
N
265 1052 M
266 1051 D
266 1049 D
264 1043 D
264 1039 D
265 1037 D
266 1036 D
S
N
266 1049 M
263 1043 D
263 1038 D
264 1037 D
266 1036 D
269 1036 D
S
N
907 1255 M
883 1262 D
S
N
907 1253 M
883 1260 D
S
N
907 1238 M
905 1236 D
905 1235 D
907 1236 D
907 1240 D
905 1243 D
899 1250 D
897 1253 D
897 1257 D
S
N
897 1253 M
895 1250 D
885 1247 D
883 1245 D
S
N
897 1253 M
895 1252 D
885 1248 D
883 1247 D
883 1243 D
885 1240 D
890 1236 D
S
N
904 1198 M
904 1167 D
S
N
894 1198 M
894 1167 D
S
N
899 1154 M
899 1123 D
S
N
919 1101 M
917 1106 D
912 1110 D
904 1112 D
899 1112 D
890 1110 D
885 1106 D
883 1101 D
883 1098 D
885 1093 D
890 1090 D
899 1088 D
904 1088 D
912 1090 D
917 1093 D
919 1098 D
919 1101 D
S
N
919 1101 M
917 1105 D
916 1106 D
912 1108 D
904 1110 D
899 1110 D
890 1108 D
887 1106 D
885 1105 D
883 1101 D
S
N
883 1098 M
885 1095 D
887 1093 D
890 1091 D
899 1090 D
904 1090 D
912 1091 D
916 1093 D
917 1095 D
919 1098 D
S
N
887 1074 M
885 1076 D
883 1074 D
885 1073 D
887 1074 D
S
N
914 1041 M
912 1042 D
910 1041 D
912 1039 D
914 1039 D
917 1041 D
919 1044 D
919 1049 D
917 1054 D
914 1058 D
910 1059 D
904 1061 D
894 1061 D
889 1059 D
885 1056 D
883 1051 D
883 1047 D
885 1042 D
889 1039 D
894 1037 D
895 1037 D
900 1039 D
904 1042 D
905 1047 D
905 1049 D
904 1054 D
900 1058 D
895 1059 D
S
N
919 1049 M
917 1053 D
914 1056 D
910 1058 D
904 1059 D
894 1059 D
889 1058 D
885 1054 D
883 1051 D
S
N
883 1047 M
885 1044 D
889 1041 D
894 1039 D
895 1039 D
900 1041 D
904 1044 D
905 1047 D
S
N
919 1024 M
902 1027 D
S
N
902 1027 M
905 1024 D
907 1019 D
907 1014 D
905 1009 D
902 1005 D
897 1004 D
894 1004 D
889 1005 D
885 1009 D
883 1014 D
883 1019 D
885 1024 D
887 1026 D
890 1027 D
892 1027 D
894 1026 D
892 1024 D
890 1026 D
S
N
907 1014 M
905 1010 D
902 1007 D
897 1005 D
894 1005 D
889 1007 D
885 1010 D
883 1014 D
S
N
919 1024 M
919 1007 D
S
N
917 1024 M
917 1015 D
919 1007 D
S
N
851 1258 M
827 1248 D
S
N
851 1257 M
831 1248 D
S
N
851 1238 M
827 1248 D
820 1252 D
817 1255 D
815 1258 D
815 1260 D
817 1262 D
819 1260 D
817 1258 D
S
N
851 1262 M
851 1252 D
S
N
851 1245 M
851 1235 D
S
N
847 1199 M
847 1169 D
S
N
837 1199 M
837 1169 D
S
N
856 1125 M
858 1122 D
863 1117 D
827 1117 D
S
N
861 1118 M
827 1118 D
S
N
827 1125 M
827 1110 D
S
N
831 1093 M
829 1095 D
827 1093 D
829 1091 D
831 1093 D
S
N
863 1071 M
861 1076 D
858 1078 D
853 1078 D
849 1076 D
847 1071 D
847 1064 D
849 1059 D
853 1058 D
858 1058 D
861 1059 D
863 1064 D
863 1071 D
S
N
863 1071 M
861 1074 D
858 1076 D
853 1076 D
849 1074 D
847 1071 D
S
N
847 1064 M
849 1061 D
853 1059 D
858 1059 D
861 1061 D
863 1064 D
S
N
847 1071 M
846 1076 D
844 1078 D
841 1079 D
834 1079 D
831 1078 D
829 1076 D
827 1071 D
827 1064 D
829 1059 D
831 1058 D
834 1056 D
841 1056 D
844 1058 D
846 1059 D
847 1064 D
S
N
847 1071 M
846 1074 D
844 1076 D
841 1078 D
834 1078 D
831 1076 D
829 1074 D
827 1071 D
S
N
827 1064 M
829 1061 D
831 1059 D
834 1058 D
841 1058 D
844 1059 D
846 1061 D
847 1064 D
S
N
982 1808 M
330 1808 D
S
N
330 1808 M
330 952 D
S
N
330 952 M
982 952 D
S
N
982 952 M
982 1808 D
S
N
350 1808 M
330 1808 D
S
N
337 1766 M
330 1766 D
S
N
337 1725 M
330 1725 D
S
N
337 1684 M
330 1684 D
S
N
337 1643 M
330 1643 D
S
N
350 1601 M
330 1601 D
S
N
337 1560 M
330 1560 D
S
N
337 1519 M
330 1519 D
S
N
337 1478 M
330 1478 D
S
N
337 1437 M
330 1437 D
S
N
350 1395 M
330 1395 D
S
N
337 1354 M
330 1354 D
S
N
337 1313 M
330 1313 D
S
N
337 1272 M
330 1272 D
S
N
337 1230 M
330 1230 D
S
N
350 1189 M
330 1189 D
S
N
337 1148 M
330 1148 D
S
N
337 1107 M
330 1107 D
S
N
337 1066 M
330 1066 D
S
N
337 1024 M
330 1024 D
S
N
350 983 M
330 983 D
S
N
302 1812 M
301 1816 D
297 1819 D
289 1820 D
285 1820 D
278 1819 D
274 1816 D
273 1812 D
273 1809 D
274 1805 D
278 1802 D
285 1801 D
289 1801 D
297 1802 D
301 1805 D
302 1809 D
302 1812 D
S
N
302 1812 M
301 1815 D
299 1816 D
297 1817 D
289 1819 D
285 1819 D
278 1817 D
275 1816 D
274 1815 D
273 1812 D
S
N
273 1809 M
274 1806 D
275 1805 D
278 1803 D
285 1802 D
289 1802 D
297 1803 D
299 1805 D
301 1806 D
302 1809 D
S
N
299 1601 M
273 1601 D
S
N
302 1600 M
273 1600 D
S
N
302 1600 M
281 1616 D
281 1593 D
S
N
273 1606 M
273 1596 D
S
N
302 1401 M
301 1405 D
298 1407 D
294 1407 D
291 1405 D
289 1401 D
289 1395 D
291 1391 D
294 1390 D
298 1390 D
301 1391 D
302 1395 D
302 1401 D
S
N
302 1401 M
301 1404 D
298 1405 D
294 1405 D
291 1404 D
289 1401 D
S
N
289 1395 M
291 1393 D
294 1391 D
298 1391 D
301 1393 D
302 1395 D
S
N
289 1401 M
288 1405 D
287 1407 D
284 1408 D
278 1408 D
275 1407 D
274 1405 D
273 1401 D
273 1395 D
274 1391 D
275 1390 D
278 1388 D
284 1388 D
287 1390 D
288 1391 D
289 1395 D
S
N
289 1401 M
288 1404 D
287 1405 D
284 1407 D
278 1407 D
275 1405 D
274 1404 D
273 1401 D
S
N
273 1395 M
274 1393 D
275 1391 D
278 1390 D
284 1390 D
287 1391 D
288 1393 D
289 1395 D
S
N
297 1213 M
298 1210 D
302 1206 D
273 1206 D
S
N
301 1207 M
273 1207 D
S
N
273 1213 M
273 1200 D
S
N
297 1188 M
295 1186 D
294 1188 D
295 1189 D
297 1189 D
299 1188 D
301 1186 D
302 1182 D
302 1176 D
301 1172 D
299 1171 D
297 1169 D
294 1169 D
291 1171 D
288 1175 D
285 1182 D
284 1185 D
281 1188 D
277 1189 D
273 1189 D
S
N
302 1176 M
301 1174 D
299 1172 D
297 1171 D
294 1171 D
291 1172 D
288 1176 D
285 1182 D
S
N
275 1189 M
277 1188 D
277 1185 D
274 1178 D
274 1174 D
275 1171 D
277 1169 D
S
N
277 1185 M
273 1178 D
273 1172 D
274 1171 D
277 1169 D
280 1169 D
S
N
297 1007 M
298 1004 D
302 1000 D
273 1000 D
S
N
301 1001 M
273 1001 D
S
N
273 1007 M
273 994 D
S
N
298 966 M
297 967 D
295 966 D
297 965 D
298 965 D
301 966 D
302 969 D
302 973 D
301 977 D
298 980 D
295 981 D
289 983 D
281 983 D
277 981 D
274 979 D
273 974 D
273 972 D
274 967 D
277 965 D
281 963 D
282 963 D
287 965 D
289 967 D
291 972 D
291 973 D
289 977 D
287 980 D
282 981 D
S
N
302 973 M
301 976 D
298 979 D
295 980 D
289 981 D
281 981 D
277 980 D
274 977 D
273 974 D
S
N
273 972 M
274 969 D
277 966 D
281 965 D
282 965 D
287 966 D
289 969 D
291 972 D
S
N
982 1808 M
962 1808 D
S
N
982 1766 M
976 1766 D
S
N
982 1725 M
976 1725 D
S
N
982 1684 M
976 1684 D
S
N
982 1643 M
976 1643 D
S
N
982 1601 M
962 1601 D
S
N
982 1560 M
976 1560 D
S
N
982 1519 M
976 1519 D
S
N
982 1478 M
976 1478 D
S
N
982 1437 M
976 1437 D
S
N
982 1395 M
962 1395 D
S
N
982 1354 M
976 1354 D
S
N
982 1313 M
976 1313 D
S
N
982 1272 M
976 1272 D
S
N
982 1230 M
976 1230 D
S
N
982 1189 M
962 1189 D
S
N
982 1148 M
976 1148 D
S
N
982 1107 M
976 1107 D
S
N
982 1066 M
976 1066 D
S
N
982 1024 M
976 1024 D
S
N
982 983 M
962 983 D
S
N
330 1801 M
330 1808 D
S
N
370 1801 M
370 1808 D
S
N
410 1801 M
410 1808 D
S
N
450 1801 M
450 1808 D
S
N
491 1801 M
491 1808 D
S
N
531 1801 M
531 1808 D
S
N
571 1801 M
571 1808 D
S
N
611 1801 M
611 1808 D
S
N
651 1801 M
651 1808 D
S
N
691 1801 M
691 1808 D
S
N
732 1801 M
732 1808 D
S
N
772 1801 M
772 1808 D
S
N
812 1801 M
812 1808 D
S
N
852 1801 M
852 1808 D
S
N
892 1801 M
892 1808 D
S
N
932 1801 M
932 1808 D
S
N
972 1801 M
972 1808 D
S
N
330 952 M
330 959 D
S
N
370 952 M
370 959 D
S
N
410 952 M
410 959 D
S
N
450 952 M
450 959 D
S
N
491 952 M
491 959 D
S
N
531 952 M
531 959 D
S
N
571 952 M
571 959 D
S
N
611 952 M
611 959 D
S
N
651 952 M
651 959 D
S
N
691 952 M
691 959 D
S
N
732 952 M
732 959 D
S
N
772 952 M
772 959 D
S
N
812 952 M
812 959 D
S
N
852 952 M
852 959 D
S
N
892 952 M
892 959 D
S
N
932 952 M
932 959 D
S
N
972 952 M
972 959 D
S
N
343 923 M
341 927 D
337 930 D
330 931 D
326 931 D
319 930 D
315 927 D
313 923 D
313 920 D
315 916 D
319 913 D
326 911 D
330 911 D
337 913 D
341 916 D
343 920 D
343 923 D
S
N
343 923 M
341 926 D
340 927 D
337 928 D
330 930 D
326 930 D
319 928 D
316 927 D
315 926 D
313 923 D
S
N
313 920 M
315 917 D
316 916 D
319 914 D
326 913 D
330 913 D
337 914 D
340 916 D
341 917 D
343 920 D
S
N
538 930 M
536 928 D
535 930 D
536 931 D
538 931 D
541 930 D
542 928 D
543 924 D
543 919 D
542 914 D
541 913 D
538 911 D
535 911 D
532 913 D
529 917 D
527 924 D
525 927 D
522 930 D
518 931 D
514 931 D
S
N
543 919 M
542 916 D
541 914 D
538 913 D
535 913 D
532 914 D
529 919 D
527 924 D
S
N
517 931 M
518 930 D
518 927 D
515 920 D
515 916 D
517 913 D
518 911 D
S
N
518 927 M
514 920 D
514 914 D
515 913 D
518 911 D
521 911 D
S
N
741 919 M
715 919 D
S
N
744 917 M
715 917 D
S
N
744 917 M
723 933 D
723 910 D
S
N
715 923 M
715 913 D
S
N
941 914 M
939 916 D
938 914 D
939 913 D
941 913 D
944 914 D
945 917 D
945 921 D
944 926 D
941 928 D
938 930 D
932 931 D
924 931 D
920 930 D
917 927 D
915 923 D
915 920 D
917 916 D
920 913 D
924 911 D
925 911 D
929 913 D
932 916 D
934 920 D
934 921 D
932 926 D
929 928 D
925 930 D
S
N
945 921 M
944 924 D
941 927 D
938 928 D
932 930 D
924 930 D
920 928 D
917 926 D
915 923 D
S
N
915 920 M
917 917 D
920 914 D
924 913 D
925 913 D
929 914 D
932 917 D
934 920 D
S
[39] 0 Sd
N
330 1808 M
330 952 D
S
N
330 1808 M
983 1808 D
S
[] 0 Sd
N
444 1783 M
456 1771 D
S
N
456 1783 M
444 1771 D
S
N
599 1711 M
611 1699 D
S
N
611 1711 M
599 1699 D
S
N
709 1638 M
721 1626 D
S
N
721 1638 M
709 1626 D
S
N
770 1600 M
770 1603 D
S
N
770 1601 M
749 1601 D
S
N
749 1600 M
749 1603 D
S
N
753 1607 M
765 1595 D
S
N
765 1607 M
753 1595 D
S
N
509 1753 M
521 1741 D
S
N
521 1753 M
509 1741 D
S
N
660 1680 M
672 1668 D
S
N
672 1680 M
660 1668 D
S
N
763 1577 M
775 1565 D
S
N
775 1577 M
763 1565 D
S
N
797 1527 M
797 1530 D
S
N
797 1529 M
781 1529 D
S
N
781 1527 M
781 1530 D
S
N
783 1535 M
795 1523 D
S
N
795 1535 M
783 1523 D
S
N
802 1504 M
814 1492 D
S
N
814 1504 M
802 1492 D
S
N
811 1454 M
811 1457 D
S
N
811 1456 M
794 1456 D
S
N
794 1454 M
794 1457 D
S
N
797 1462 M
809 1450 D
S
N
809 1462 M
797 1450 D
S
N
789 1432 M
801 1420 D
S
N
801 1432 M
789 1420 D
S
N
813 1394 M
813 1397 D
S
N
813 1395 M
795 1395 D
S
N
795 1394 M
795 1397 D
S
N
798 1401 M
810 1389 D
S
N
810 1401 M
798 1389 D
S
N
597 1723 M
609 1711 D
S
N
609 1723 M
597 1711 D
S
N
691 1650 M
703 1638 D
S
N
703 1650 M
691 1638 D
S
N
772 1547 M
784 1535 D
S
N
784 1547 M
772 1535 D
S
N
817 1467 M
817 1470 D
S
N
817 1468 M
801 1468 D
S
N
801 1467 M
801 1470 D
S
N
803 1474 M
815 1462 D
S
N
815 1474 M
803 1462 D
S
N
797 1364 M
797 1367 D
S
N
797 1365 M
782 1365 D
S
N
782 1364 M
782 1367 D
S
N
783 1371 M
795 1359 D
S
N
795 1371 M
783 1359 D
S
N
789 1359 M
801 1347 D
S
N
801 1359 M
789 1347 D
S
N
784 1321 M
784 1324 D
S
N
784 1323 M
767 1323 D
S
N
767 1321 M
767 1324 D
S
N
770 1329 M
782 1317 D
S
N
782 1329 M
770 1317 D
S
N
761 1291 M
761 1294 D
S
N
761 1292 M
743 1292 D
S
N
743 1291 M
743 1294 D
S
N
746 1298 M
758 1286 D
S
N
758 1298 M
746 1286 D
S
N
744 1286 M
756 1274 D
S
N
756 1286 M
744 1274 D
S
N
744 1248 M
744 1251 D
S
N
744 1250 M
729 1250 D
S
N
729 1248 M
729 1251 D
S
N
730 1256 M
742 1244 D
S
N
742 1256 M
730 1244 D
S
N
694 1225 M
706 1213 D
S
N
706 1225 M
694 1213 D
S
N
700 1188 M
700 1191 D
S
N
700 1189 M
681 1189 D
S
N
681 1188 M
681 1191 D
S
N
684 1195 M
696 1183 D
S
N
696 1195 M
684 1183 D
S
N
647 1693 M
659 1681 D
S
N
659 1693 M
647 1681 D
S
N
758 1613 M
758 1615 D
S
N
758 1614 M
743 1614 D
S
N
743 1613 M
743 1615 D
S
N
745 1620 M
757 1608 D
S
N
757 1620 M
745 1608 D
S
N
812 1510 M
812 1512 D
S
N
812 1511 M
796 1511 D
S
N
796 1510 M
796 1512 D
S
N
798 1517 M
810 1505 D
S
N
810 1517 M
798 1505 D
S
N
801 1444 M
813 1432 D
S
N
813 1444 M
801 1432 D
S
N
788 1334 M
788 1336 D
S
N
788 1335 M
772 1335 D
S
N
772 1334 M
772 1336 D
S
N
774 1341 M
786 1329 D
S
N
786 1341 M
774 1329 D
S
N
739 1268 M
751 1256 D
S
N
751 1268 M
739 1256 D
S
N
647 1165 M
659 1153 D
S
N
659 1165 M
647 1153 D
S
N
666 1183 M
678 1171 D
S
N
678 1183 M
666 1171 D
S
N
634 1153 M
646 1141 D
S
N
646 1153 M
634 1141 D
S
N
597 1122 M
609 1110 D
S
N
609 1122 M
597 1110 D
S
N
566 1092 M
578 1080 D
S
N
578 1092 M
566 1080 D
S
N
591 1110 M
603 1098 D
S
N
603 1110 M
591 1098 D
S
N
561 1080 M
573 1068 D
S
N
573 1080 M
561 1068 D
S
N
524 1050 M
536 1038 D
S
N
536 1050 M
524 1038 D
S
N
479 1019 M
491 1007 D
S
N
491 1019 M
479 1007 D
S
N
443 989 M
455 977 D
S
N
455 989 M
443 977 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.5:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 3027 M
330 3027 D
S
N
409 3023 M
330 3023 D
S
N
386 3000 M
356 3000 D
S
N
409 3038 M
409 2978 D
386 2978 D
409 2982 D
S
N
371 3023 M
371 3000 D
S
N
330 3038 M
330 3012 D
S
N
409 2952 M
405 2955 D
401 2952 D
405 2948 D
409 2952 D
S
N
382 2952 M
330 2952 D
S
N
382 2948 M
330 2948 D
S
N
382 2963 M
382 2948 D
S
N
330 2963 M
330 2937 D
S
N
382 2899 M
379 2907 D
375 2910 D
367 2914 D
360 2914 D
352 2910 D
349 2907 D
345 2899 D
345 2892 D
349 2884 D
352 2880 D
360 2877 D
367 2877 D
375 2880 D
379 2884 D
382 2892 D
382 2899 D
S
N
379 2907 M
371 2910 D
356 2910 D
349 2907 D
S
N
349 2884 M
356 2880 D
371 2880 D
379 2884 D
S
N
375 2880 M
379 2877 D
382 2869 D
379 2869 D
379 2877 D
S
N
352 2910 M
349 2914 D
341 2918 D
337 2918 D
330 2914 D
326 2903 D
326 2884 D
322 2873 D
319 2869 D
S
N
337 2918 M
334 2914 D
330 2903 D
330 2884 D
326 2873 D
319 2869 D
315 2869 D
307 2873 D
304 2884 D
304 2907 D
307 2918 D
315 2922 D
319 2922 D
326 2918 D
330 2907 D
S
N
337 2839 M
334 2843 D
330 2839 D
334 2835 D
337 2839 D
S
N
409 2802 M
371 2809 D
S
N
371 2809 M
379 2802 D
382 2790 D
382 2779 D
379 2768 D
371 2760 D
360 2757 D
352 2757 D
341 2760 D
334 2768 D
330 2779 D
330 2790 D
334 2802 D
337 2805 D
345 2809 D
349 2809 D
352 2805 D
349 2802 D
345 2805 D
S
N
382 2779 M
379 2772 D
371 2764 D
360 2760 D
352 2760 D
341 2764 D
334 2772 D
330 2779 D
S
N
409 2802 M
409 2764 D
S
N
405 2802 M
405 2783 D
409 2764 D
S
N
2173 3017 M
2163 3014 D
2183 3014 D
2173 3017 D
2179 3024 D
2183 3034 D
2183 3041 D
2179 3051 D
2173 3058 D
2166 3061 D
2156 3065 D
2139 3065 D
2129 3061 D
2122 3058 D
2115 3051 D
2112 3041 D
2112 3034 D
2115 3024 D
2122 3017 D
S
N
2183 3041 M
2179 3048 D
2173 3054 D
2166 3058 D
2156 3061 D
2139 3061 D
2129 3058 D
2122 3054 D
2115 3048 D
2112 3041 D
S
N
2139 3017 M
2112 3017 D
S
N
2139 3014 M
2112 3014 D
S
N
2139 3027 M
2139 3004 D
S
N
2186 2984 M
2186 2943 D
S
N
2204 2921 M
2206 2916 D
2213 2909 D
2166 2909 D
S
N
2211 2912 M
2166 2912 D
S
N
2166 2921 M
2166 2900 D
S
N
2196 2847 M
2190 2854 D
2179 2861 D
2166 2868 D
2149 2871 D
2136 2871 D
2119 2868 D
2105 2861 D
2095 2854 D
2088 2847 D
S
N
2190 2854 M
2176 2861 D
2166 2864 D
2149 2868 D
2136 2868 D
2119 2864 D
2109 2861 D
2095 2854 D
S
N
2152 2820 M
2149 2820 D
2149 2824 D
2152 2824 D
2156 2820 D
2159 2814 D
2159 2800 D
2156 2793 D
2152 2790 D
2146 2787 D
2122 2787 D
2115 2783 D
2112 2780 D
S
N
2152 2790 M
2122 2790 D
2115 2787 D
2112 2780 D
2112 2777 D
S
N
2146 2790 M
2142 2793 D
2139 2814 D
2136 2824 D
2129 2827 D
2122 2827 D
2115 2824 D
2112 2814 D
2112 2804 D
2115 2797 D
2122 2790 D
S
N
2139 2814 M
2136 2820 D
2129 2824 D
2122 2824 D
2115 2820 D
2112 2814 D
S
N
2159 2753 M
2088 2753 D
S
N
2159 2750 M
2088 2750 D
S
N
2149 2750 M
2156 2743 D
2159 2736 D
2159 2729 D
2156 2719 D
2149 2712 D
2139 2709 D
2132 2709 D
2122 2712 D
2115 2719 D
2112 2729 D
2112 2736 D
2115 2743 D
2122 2750 D
S
N
2159 2729 M
2156 2723 D
2149 2716 D
2139 2712 D
2132 2712 D
2122 2716 D
2115 2723 D
2112 2729 D
S
N
2159 2763 M
2159 2750 D
S
N
2088 2763 M
2088 2739 D
S
N
2196 2689 M
2190 2682 D
2179 2675 D
2166 2669 D
2149 2665 D
2136 2665 D
2119 2669 D
2105 2675 D
2095 2682 D
2088 2689 D
S
N
2190 2682 M
2176 2675 D
2166 2672 D
2149 2669 D
2136 2669 D
2119 2672 D
2109 2675 D
2095 2682 D
S
N
2173 3017 M
2163 3014 D
2183 3014 D
2173 3017 D
2179 3024 D
2183 3034 D
2183 3041 D
2179 3051 D
2173 3058 D
2166 3061 D
2156 3065 D
2139 3065 D
2129 3061 D
2122 3058 D
2115 3051 D
2112 3041 D
2112 3034 D
2115 3024 D
2122 3017 D
S
N
2183 3041 M
2179 3048 D
2173 3054 D
2166 3058 D
2156 3061 D
2139 3061 D
2129 3058 D
2122 3054 D
2115 3048 D
2112 3041 D
S
N
2139 3017 M
2112 3017 D
S
N
2139 3014 M
2112 3014 D
S
N
2139 3027 M
2139 3004 D
S
N
2114 2972 M
2085 2981 D
S
N
2114 2972 M
2085 2979 D
S
N
2114 2959 M
2085 2959 D
S
N
2114 2959 M
2085 2957 D
S
N
2110 2988 M
2114 2984 D
2116 2977 D
2116 2948 D
S
N
2110 2988 M
2112 2984 D
2114 2977 D
2114 2948 D
S
N
428 864 M
454 822 D
428 781 D
S
N
428 864 M
449 822 D
428 781 D
S
N
397 875 M
394 875 D
394 878 D
397 878 D
401 875 D
404 868 D
404 854 D
401 848 D
397 844 D
391 841 D
367 841 D
360 837 D
357 834 D
S
N
397 844 M
367 844 D
360 841 D
357 834 D
357 831 D
S
N
391 844 M
387 848 D
384 868 D
381 878 D
374 881 D
367 881 D
360 878 D
357 868 D
357 858 D
360 851 D
367 844 D
S
N
384 868 M
381 875 D
374 878 D
367 878 D
360 875 D
357 868 D
S
N
404 807 M
333 807 D
S
N
404 804 M
333 804 D
S
N
394 804 M
401 797 D
404 790 D
404 783 D
401 773 D
394 767 D
384 763 D
377 763 D
367 767 D
360 773 D
357 783 D
357 790 D
360 797 D
367 804 D
S
N
404 783 M
401 777 D
394 770 D
384 767 D
377 767 D
367 770 D
360 777 D
357 783 D
S
N
404 817 M
404 804 D
S
N
333 817 M
333 794 D
S
N
449 740 M
447 737 D
445 740 D
447 742 D
449 742 D
454 740 D
456 737 D
458 731 D
458 722 D
456 715 D
454 713 D
449 710 D
445 710 D
440 713 D
436 719 D
431 731 D
429 735 D
424 740 D
418 742 D
411 742 D
S
N
458 722 M
456 717 D
454 715 D
449 713 D
445 713 D
440 715 D
436 722 D
431 731 D
S
N
415 742 M
418 740 D
418 735 D
413 724 D
413 717 D
415 713 D
418 710 D
S
N
418 735 M
411 724 D
411 715 D
413 713 D
418 710 D
422 710 D
S
N
2022 1009 M
2019 1018 D
2013 1021 D
2004 1021 D
1998 1018 D
1995 1009 D
1995 997 D
1998 988 D
2004 985 D
2013 985 D
2019 988 D
2022 997 D
2022 1009 D
S
N
2022 1009 M
2019 1015 D
2013 1018 D
2004 1018 D
1998 1015 D
1995 1009 D
S
N
1995 997 M
1998 991 D
2004 988 D
2013 988 D
2019 991 D
2022 997 D
S
N
1995 1009 M
1992 1018 D
1989 1021 D
1983 1024 D
1971 1024 D
1965 1021 D
1962 1018 D
1959 1009 D
1959 997 D
1962 988 D
1965 985 D
1971 982 D
1983 982 D
1989 985 D
1992 988 D
1995 997 D
S
N
1995 1009 M
1992 1015 D
1989 1018 D
1983 1021 D
1971 1021 D
1965 1018 D
1962 1015 D
1959 1009 D
S
N
1959 997 M
1962 991 D
1965 988 D
1971 985 D
1983 985 D
1989 988 D
1992 991 D
1995 997 D
S
N
2045 945 M
2007 945 D
S
N
2049 943 M
2007 943 D
S
N
2049 943 M
2019 965 D
2019 933 D
S
N
2007 951 M
2007 937 D
S
N
1843 1015 M
1801 1027 D
S
N
1843 1012 M
1801 1024 D
S
N
1843 985 M
1840 982 D
1840 979 D
1843 982 D
1843 988 D
1840 994 D
1828 1006 D
1825 1012 D
1825 1018 D
S
N
1825 1012 M
1822 1006 D
1804 1000 D
1801 997 D
S
N
1825 1012 M
1822 1009 D
1804 1003 D
1801 1000 D
1801 994 D
1804 988 D
1813 982 D
S
N
1837 913 M
1837 859 D
S
N
1819 913 M
1819 859 D
S
N
1828 835 M
1828 781 D
S
N
1864 742 M
1861 751 D
1852 757 D
1837 760 D
1828 760 D
1813 757 D
1804 751 D
1801 742 D
1801 736 D
1804 727 D
1813 721 D
1828 718 D
1837 718 D
1852 721 D
1861 727 D
1864 736 D
1864 742 D
S
N
1864 742 M
1861 748 D
1858 751 D
1852 754 D
1837 757 D
1828 757 D
1813 754 D
1807 751 D
1804 748 D
1801 742 D
S
N
1801 736 M
1804 730 D
1807 727 D
1813 724 D
1828 721 D
1837 721 D
1852 724 D
1858 727 D
1861 730 D
1864 736 D
S
N
1807 694 M
1804 697 D
1801 694 D
1804 691 D
1807 694 D
S
N
1855 634 M
1852 637 D
1849 634 D
1852 631 D
1855 631 D
1861 634 D
1864 640 D
1864 649 D
1861 658 D
1855 664 D
1849 667 D
1837 670 D
1819 670 D
1810 667 D
1804 661 D
1801 652 D
1801 646 D
1804 637 D
1810 631 D
1819 628 D
1822 628 D
1831 631 D
1837 637 D
1840 646 D
1840 649 D
1837 658 D
1831 664 D
1822 667 D
S
N
1864 649 M
1861 655 D
1855 661 D
1849 664 D
1837 667 D
1819 667 D
1810 664 D
1804 658 D
1801 652 D
S
N
1801 646 M
1804 640 D
1810 634 D
1819 631 D
1822 631 D
1831 634 D
1837 640 D
1840 646 D
S
N
1864 604 M
1834 610 D
S
N
1834 610 M
1840 604 D
1843 595 D
1843 586 D
1840 577 D
1834 571 D
1825 568 D
1819 568 D
1810 571 D
1804 577 D
1801 586 D
1801 595 D
1804 604 D
1807 607 D
1813 610 D
1816 610 D
1819 607 D
1816 604 D
1813 607 D
S
N
1843 586 M
1840 580 D
1834 574 D
1825 571 D
1819 571 D
1810 574 D
1804 580 D
1801 586 D
S
N
1864 604 M
1864 574 D
S
N
1861 604 M
1861 589 D
1864 574 D
S
N
1708 1021 M
1666 1003 D
S
N
1708 1018 M
1672 1003 D
S
N
1708 985 M
1666 1003 D
1654 1009 D
1648 1015 D
1645 1021 D
1645 1024 D
1648 1027 D
1651 1024 D
1648 1021 D
S
N
1708 1027 M
1708 1009 D
S
N
1708 997 M
1708 979 D
S
N
1702 916 M
1702 862 D
S
N
1684 916 M
1684 862 D
S
N
1717 784 M
1720 778 D
1729 769 D
1666 769 D
S
N
1726 772 M
1666 772 D
S
N
1666 784 M
1666 757 D
S
N
1672 727 M
1669 730 D
1666 727 D
1669 724 D
1672 727 D
S
N
1729 688 M
1726 697 D
1720 700 D
1711 700 D
1705 697 D
1702 688 D
1702 676 D
1705 667 D
1711 664 D
1720 664 D
1726 667 D
1729 676 D
1729 688 D
S
N
1729 688 M
1726 694 D
1720 697 D
1711 697 D
1705 694 D
1702 688 D
S
N
1702 676 M
1705 670 D
1711 667 D
1720 667 D
1726 670 D
1729 676 D
S
N
1702 688 M
1699 697 D
1696 700 D
1690 703 D
1678 703 D
1672 700 D
1669 697 D
1666 688 D
1666 676 D
1669 667 D
1672 664 D
1678 661 D
1690 661 D
1696 664 D
1699 667 D
1702 676 D
S
N
1702 688 M
1699 694 D
1696 697 D
1690 700 D
1678 700 D
1672 697 D
1669 694 D
1666 688 D
S
N
1666 676 M
1669 670 D
1672 667 D
1678 664 D
1690 664 D
1696 667 D
1699 670 D
1702 676 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
878 2468 M
904 2443 D
S
N
904 2468 M
878 2443 D
S
N
1252 2294 M
1277 2268 D
S
N
1277 2294 M
1252 2268 D
S
N
1515 2119 M
1541 2094 D
S
N
1541 2119 M
1515 2094 D
S
N
1662 2026 M
1662 2042 D
S
N
1662 2034 M
1611 2034 D
S
N
1611 2026 M
1611 2042 D
S
N
1623 2047 M
1649 2022 D
S
N
1649 2047 M
1623 2022 D
S
N
1035 2396 M
1060 2370 D
S
N
1060 2396 M
1035 2370 D
S
N
1398 2222 M
1424 2196 D
S
N
1424 2222 M
1398 2196 D
S
N
1648 1975 M
1674 1949 D
S
N
1674 1975 M
1648 1949 D
S
N
1727 1852 M
1727 1868 D
S
N
1727 1860 M
1690 1860 D
S
N
1690 1852 M
1690 1868 D
S
N
1696 1873 M
1721 1847 D
S
N
1721 1873 M
1696 1847 D
S
N
1741 1800 M
1766 1775 D
S
N
1766 1800 M
1741 1775 D
S
N
1761 1677 M
1761 1693 D
S
N
1761 1685 M
1721 1685 D
S
N
1721 1677 M
1721 1693 D
S
N
1728 1698 M
1754 1673 D
S
N
1754 1698 M
1728 1673 D
S
N
1710 1626 M
1735 1600 D
S
N
1735 1626 M
1710 1600 D
S
N
1766 1533 M
1766 1549 D
S
N
1766 1541 M
1721 1541 D
S
N
1721 1533 M
1721 1549 D
S
N
1731 1553 M
1756 1528 D
S
N
1756 1553 M
1731 1528 D
S
N
1246 2324 M
1271 2298 D
S
N
1271 2324 M
1246 2298 D
S
N
1473 2149 M
1499 2124 D
S
N
1499 2149 M
1473 2124 D
S
N
1668 1902 M
1693 1877 D
S
N
1693 1902 M
1668 1877 D
S
N
1775 1707 M
1775 1723 D
S
N
1775 1715 M
1738 1715 D
S
N
1738 1707 M
1738 1723 D
S
N
1743 1728 M
1769 1702 D
S
N
1769 1728 M
1743 1702 D
S
N
1727 1461 M
1727 1476 D
S
N
1727 1468 M
1690 1468 D
S
N
1690 1461 M
1690 1476 D
S
N
1696 1481 M
1721 1456 D
S
N
1721 1481 M
1696 1456 D
S
N
1709 1451 M
1735 1426 D
S
N
1735 1451 M
1709 1426 D
S
N
1696 1358 M
1696 1374 D
S
N
1696 1366 M
1655 1366 D
S
N
1655 1358 M
1655 1374 D
S
N
1663 1379 M
1688 1353 D
S
N
1688 1379 M
1663 1353 D
S
N
1639 1286 M
1639 1302 D
S
N
1639 1294 M
1597 1294 D
S
N
1597 1286 M
1597 1302 D
S
N
1605 1307 M
1631 1281 D
S
N
1631 1307 M
1605 1281 D
S
N
1600 1277 M
1626 1251 D
S
N
1626 1277 M
1600 1251 D
S
N
1599 1184 M
1599 1200 D
S
N
1599 1192 M
1562 1192 D
S
N
1562 1184 M
1562 1200 D
S
N
1568 1204 M
1594 1179 D
S
N
1594 1204 M
1568 1179 D
S
N
1481 1132 M
1507 1107 D
S
N
1507 1132 M
1481 1107 D
S
N
1494 1039 M
1494 1055 D
S
N
1494 1047 M
1446 1047 D
S
N
1446 1039 M
1446 1055 D
S
N
1457 1060 M
1483 1034 D
S
N
1483 1060 M
1457 1034 D
S
N
1368 2251 M
1393 2226 D
S
N
1393 2251 M
1368 2226 D
S
N
1634 2056 M
1634 2072 D
S
N
1634 2064 M
1597 2064 D
S
N
1597 2056 M
1597 2072 D
S
N
1602 2077 M
1628 2051 D
S
N
1628 2077 M
1602 2051 D
S
N
1763 1810 M
1763 1825 D
S
N
1763 1817 M
1725 1817 D
S
N
1725 1810 M
1725 1825 D
S
N
1732 1830 M
1757 1805 D
S
N
1757 1830 M
1732 1805 D
S
N
1738 1656 M
1764 1630 D
S
N
1764 1656 M
1738 1630 D
S
N
1704 1388 M
1704 1404 D
S
N
1704 1396 M
1666 1396 D
S
N
1666 1388 M
1666 1404 D
S
N
1673 1409 M
1698 1383 D
S
N
1698 1409 M
1673 1383 D
S
N
1589 1234 M
1615 1209 D
S
N
1615 1234 M
1589 1209 D
S
N
1366 988 M
1392 962 D
S
N
1392 988 M
1366 962 D
S
N
1412 1030 M
1438 1004 D
S
N
1438 1030 M
1412 1004 D
S
N
1335 958 M
1361 932 D
S
N
1361 958 M
1335 932 D
S
N
1245 885 M
1271 860 D
S
N
1271 885 M
1245 860 D
S
N
1171 813 M
1197 788 D
S
N
1197 813 M
1171 788 D
S
N
1232 855 M
1257 830 D
S
N
1257 855 M
1232 830 D
S
N
1159 783 M
1185 758 D
S
N
1185 783 M
1159 758 D
S
N
1069 711 M
1094 685 D
S
N
1094 711 M
1069 685 D
S
N
960 639 M
986 613 D
S
N
986 639 M
960 613 D
S
N
874 566 M
900 541 D
S
N
900 566 M
874 541 D
S
N
600 2528 M
667 2528 D
S
N
600 2429 M
622 2429 D
S
N
600 2330 M
622 2330 D
S
N
600 2232 M
622 2232 D
S
N
600 2133 M
622 2133 D
S
N
600 2034 M
667 2034 D
S
N
600 1936 M
622 1936 D
S
N
600 1837 M
622 1837 D
S
N
600 1738 M
622 1738 D
S
N
600 1639 M
622 1639 D
S
N
600 1541 M
667 1541 D
S
N
600 1442 M
622 1442 D
S
N
600 1343 M
622 1343 D
S
N
600 1245 M
622 1245 D
S
N
600 1146 M
622 1146 D
S
N
600 1047 M
667 1047 D
S
N
600 948 M
622 948 D
S
N
600 850 M
622 850 D
S
N
600 751 M
622 751 D
S
N
600 652 M
622 652 D
S
N
600 554 M
667 554 D
S
N
544 2536 M
541 2545 D
533 2550 D
519 2553 D
511 2553 D
496 2550 D
488 2545 D
485 2536 D
485 2531 D
488 2522 D
496 2517 D
511 2514 D
519 2514 D
533 2517 D
541 2522 D
544 2531 D
544 2536 D
S
N
544 2536 M
541 2542 D
539 2545 D
533 2547 D
519 2550 D
511 2550 D
496 2547 D
491 2545 D
488 2542 D
485 2536 D
S
N
485 2531 M
488 2525 D
491 2522 D
496 2519 D
511 2517 D
519 2517 D
533 2519 D
539 2522 D
541 2525 D
544 2531 D
S
N
539 2034 M
485 2034 D
S
N
544 2031 M
485 2031 D
S
N
544 2031 M
502 2062 D
502 2017 D
S
N
485 2043 M
485 2023 D
S
N
544 1552 M
541 1560 D
536 1563 D
527 1563 D
522 1560 D
519 1552 D
519 1541 D
522 1532 D
527 1529 D
536 1529 D
541 1532 D
544 1541 D
544 1552 D
S
N
544 1552 M
541 1558 D
536 1560 D
527 1560 D
522 1558 D
519 1552 D
S
N
519 1541 M
522 1535 D
527 1532 D
536 1532 D
541 1535 D
544 1541 D
S
N
519 1552 M
516 1560 D
513 1563 D
508 1566 D
496 1566 D
491 1563 D
488 1560 D
485 1552 D
485 1541 D
488 1532 D
491 1529 D
496 1527 D
508 1527 D
513 1529 D
516 1532 D
519 1541 D
S
N
519 1552 M
516 1558 D
513 1560 D
508 1563 D
496 1563 D
491 1560 D
488 1558 D
485 1552 D
S
N
485 1541 M
488 1535 D
491 1532 D
496 1529 D
508 1529 D
513 1532 D
516 1535 D
519 1541 D
S
N
533 1094 M
536 1089 D
544 1080 D
485 1080 D
S
N
541 1083 M
485 1083 D
S
N
485 1094 M
485 1069 D
S
N
533 1044 M
530 1041 D
527 1044 D
530 1047 D
533 1047 D
539 1044 D
541 1041 D
544 1033 D
544 1021 D
541 1013 D
539 1010 D
533 1007 D
527 1007 D
522 1010 D
516 1018 D
511 1033 D
508 1038 D
502 1044 D
494 1047 D
485 1047 D
S
N
544 1021 M
541 1016 D
539 1013 D
533 1010 D
527 1010 D
522 1013 D
516 1021 D
511 1033 D
S
N
491 1047 M
494 1044 D
494 1038 D
488 1024 D
488 1016 D
491 1010 D
494 1007 D
S
N
494 1038 M
485 1024 D
485 1013 D
488 1010 D
494 1007 D
499 1007 D
S
N
533 601 M
536 595 D
544 587 D
485 587 D
S
N
541 590 M
485 590 D
S
N
485 601 M
485 576 D
S
N
536 519 M
533 522 D
530 519 D
533 517 D
536 517 D
541 519 D
544 525 D
544 533 D
541 542 D
536 547 D
530 550 D
519 553 D
502 553 D
494 550 D
488 545 D
485 536 D
485 531 D
488 522 D
494 517 D
502 514 D
505 514 D
513 517 D
519 522 D
522 531 D
522 533 D
519 542 D
513 547 D
505 550 D
S
N
544 533 M
541 539 D
536 545 D
530 547 D
519 550 D
502 550 D
494 547 D
488 542 D
485 536 D
S
N
485 531 M
488 525 D
494 519 D
502 517 D
505 517 D
513 519 D
519 525 D
522 531 D
S
N
2107 2528 M
2175 2528 D
S
N
2152 2429 M
2175 2429 D
S
N
2152 2330 M
2175 2330 D
S
N
2152 2232 M
2175 2232 D
S
N
2152 2133 M
2175 2133 D
S
N
2107 2034 M
2175 2034 D
S
N
2152 1936 M
2175 1936 D
S
N
2152 1837 M
2175 1837 D
S
N
2152 1738 M
2175 1738 D
S
N
2152 1639 M
2175 1639 D
S
N
2107 1541 M
2175 1541 D
S
N
2152 1442 M
2175 1442 D
S
N
2152 1343 M
2175 1343 D
S
N
2152 1245 M
2175 1245 D
S
N
2152 1146 M
2175 1146 D
S
N
2107 1047 M
2175 1047 D
S
N
2152 948 M
2175 948 D
S
N
2152 850 M
2175 850 D
S
N
2152 751 M
2175 751 D
S
N
2152 652 M
2175 652 D
S
N
2107 554 M
2175 554 D
S
N
600 2528 M
600 2505 D
S
N
697 2528 M
697 2505 D
S
N
794 2528 M
794 2505 D
S
N
891 2528 M
891 2505 D
S
N
988 2528 M
988 2505 D
S
N
1085 2528 M
1085 2505 D
S
N
1182 2528 M
1182 2505 D
S
N
1278 2528 M
1278 2505 D
S
N
1375 2528 M
1375 2505 D
S
N
1472 2528 M
1472 2505 D
S
N
1569 2528 M
1569 2505 D
S
N
1666 2528 M
1666 2505 D
S
N
1763 2528 M
1763 2505 D
S
N
1860 2528 M
1860 2505 D
S
N
1957 2528 M
1957 2505 D
S
N
2054 2528 M
2054 2505 D
S
N
2151 2528 M
2151 2505 D
S
N
625 2597 M
622 2605 D
614 2611 D
600 2614 D
592 2614 D
577 2611 D
569 2605 D
566 2597 D
566 2591 D
569 2583 D
577 2577 D
592 2575 D
600 2575 D
614 2577 D
622 2583 D
625 2591 D
625 2597 D
S
N
625 2597 M
622 2603 D
620 2605 D
614 2608 D
600 2611 D
592 2611 D
577 2608 D
572 2605 D
569 2603 D
566 2597 D
S
N
566 2591 M
569 2586 D
572 2583 D
577 2580 D
592 2577 D
600 2577 D
614 2580 D
620 2583 D
622 2586 D
625 2591 D
S
N
1099 2611 M
1096 2608 D
1093 2611 D
1096 2614 D
1099 2614 D
1104 2611 D
1107 2608 D
1110 2600 D
1110 2589 D
1107 2580 D
1104 2577 D
1099 2575 D
1093 2575 D
1087 2577 D
1082 2586 D
1076 2600 D
1073 2605 D
1068 2611 D
1059 2614 D
1051 2614 D
S
N
1110 2589 M
1107 2583 D
1104 2580 D
1099 2577 D
1093 2577 D
1087 2580 D
1082 2589 D
1076 2600 D
S
N
1056 2614 M
1059 2611 D
1059 2605 D
1054 2591 D
1054 2583 D
1056 2577 D
1059 2575 D
S
N
1059 2605 M
1051 2591 D
1051 2580 D
1054 2577 D
1059 2575 D
1065 2575 D
S
N
1589 2589 M
1535 2589 D
S
N
1595 2586 M
1535 2586 D
S
N
1595 2586 M
1552 2617 D
1552 2572 D
S
N
1535 2597 M
1535 2577 D
S
N
2071 2580 M
2068 2583 D
2065 2580 D
2068 2577 D
2071 2577 D
2076 2580 D
2079 2586 D
2079 2594 D
2076 2603 D
2071 2608 D
2065 2611 D
2054 2614 D
2037 2614 D
2029 2611 D
2023 2605 D
2020 2597 D
2020 2591 D
2023 2583 D
2029 2577 D
2037 2575 D
2040 2575 D
2048 2577 D
2054 2583 D
2057 2591 D
2057 2594 D
2054 2603 D
2048 2608 D
2040 2611 D
S
N
2079 2594 M
2076 2600 D
2071 2605 D
2065 2608 D
2054 2611 D
2037 2611 D
2029 2608 D
2023 2603 D
2020 2597 D
S
N
2020 2591 M
2023 2586 D
2029 2580 D
2037 2577 D
2040 2577 D
2048 2580 D
2054 2586 D
2057 2591 D
S
N
600 502 M
600 480 D
S
N
697 502 M
697 480 D
S
N
794 502 M
794 480 D
S
N
891 502 M
891 480 D
S
N
988 502 M
988 480 D
S
N
1085 502 M
1085 480 D
S
N
1182 502 M
1182 480 D
S
N
1278 502 M
1278 480 D
S
N
1375 502 M
1375 480 D
S
N
1472 502 M
1472 480 D
S
N
1569 502 M
1569 480 D
S
N
1666 502 M
1666 480 D
S
N
1763 502 M
1763 480 D
S
N
1860 502 M
1860 480 D
S
N
1957 502 M
1957 480 D
S
N
2054 502 M
2054 480 D
S
N
2151 502 M
2151 480 D
S
N
624 2521 M
625 2521 D
S
N
625 2521 M
624 2521 D
S
N
648 2515 M
649 2515 D
S
N
649 2515 M
648 2515 D
S
N
672 2508 M
672 2508 D
S
N
672 2508 M
672 2508 D
S
N
695 2501 M
696 2501 D
S
N
696 2501 M
695 2501 D
S
N
718 2495 M
718 2495 D
S
N
718 2495 M
718 2495 D
S
N
741 2488 M
741 2488 D
S
N
741 2488 M
741 2488 D
S
N
763 2482 M
763 2482 D
S
N
763 2482 M
763 2482 D
S
N
785 2475 M
785 2475 D
S
N
785 2475 M
785 2475 D
S
N
806 2468 M
806 2468 D
S
N
806 2468 M
806 2468 D
S
N
827 2462 M
827 2462 D
S
N
827 2462 M
827 2462 D
S
N
848 2455 M
848 2455 D
S
N
848 2455 M
848 2455 D
S
N
868 2449 M
869 2448 D
S
N
869 2449 M
868 2448 D
S
N
888 2442 M
889 2442 D
S
N
889 2442 M
888 2442 D
S
N
908 2435 M
908 2435 D
S
N
908 2435 M
908 2435 D
S
N
928 2429 M
928 2429 D
S
N
928 2429 M
928 2429 D
S
N
947 2422 M
947 2422 D
S
N
947 2422 M
947 2422 D
S
N
965 2416 M
965 2415 D
S
N
965 2416 M
965 2415 D
S
N
984 2409 M
984 2409 D
S
N
984 2409 M
984 2409 D
S
N
1002 2402 M
1002 2402 D
S
N
1002 2402 M
1002 2402 D
S
N
1020 2396 M
1020 2396 D
S
N
1020 2396 M
1020 2396 D
S
N
1037 2389 M
1037 2389 D
S
N
1037 2389 M
1037 2389 D
S
N
1054 2383 M
1054 2382 D
S
N
1054 2383 M
1054 2382 D
S
N
1071 2376 M
1071 2376 D
S
N
1071 2376 M
1071 2376 D
S
N
1088 2369 M
1088 2369 D
S
N
1088 2369 M
1088 2369 D
S
N
1104 2363 M
1104 2363 D
S
N
1104 2363 M
1104 2363 D
S
N
1120 2356 M
1120 2356 D
S
N
1120 2356 M
1120 2356 D
S
N
1136 2350 M
1136 2349 D
S
N
1136 2350 M
1136 2349 D
S
N
1151 2343 M
1152 2343 D
S
N
1152 2343 M
1151 2343 D
S
N
1167 2336 M
1167 2336 D
S
N
1167 2336 M
1167 2336 D
S
N
1182 2330 M
1182 2330 D
S
N
1182 2330 M
1182 2330 D
S
N
1196 2323 M
1197 2323 D
S
N
1197 2323 M
1196 2323 D
S
N
1211 2317 M
1211 2316 D
S
N
1211 2317 M
1211 2316 D
S
N
1225 2310 M
1225 2310 D
S
N
1225 2310 M
1225 2310 D
S
N
1239 2303 M
1239 2303 D
S
N
1239 2303 M
1239 2303 D
S
N
1253 2297 M
1253 2297 D
S
N
1253 2297 M
1253 2297 D
S
N
1266 2290 M
1266 2290 D
S
N
1266 2290 M
1266 2290 D
S
N
1279 2284 M
1279 2283 D
S
N
1279 2284 M
1279 2283 D
S
N
1292 2277 M
1292 2277 D
S
N
1292 2277 M
1292 2277 D
S
N
1305 2270 M
1305 2270 D
S
N
1305 2270 M
1305 2270 D
S
N
1317 2264 M
1318 2264 D
S
N
1318 2264 M
1317 2264 D
S
N
1330 2257 M
1330 2257 D
S
N
1330 2257 M
1330 2257 D
S
N
1342 2251 M
1342 2250 D
S
N
1342 2251 M
1342 2250 D
S
N
1353 2244 M
1354 2244 D
S
N
1354 2244 M
1353 2244 D
S
N
1365 2237 M
1365 2237 D
S
N
1365 2237 M
1365 2237 D
S
N
1376 2231 M
1377 2231 D
S
N
1377 2231 M
1376 2231 D
S
N
1388 2224 M
1388 2224 D
S
N
1388 2224 M
1388 2224 D
S
N
1398 2218 M
1399 2217 D
S
N
1399 2218 M
1398 2217 D
S
N
1409 2211 M
1409 2211 D
S
N
1409 2211 M
1409 2211 D
S
N
1420 2204 M
1420 2204 D
S
N
1420 2204 M
1420 2204 D
S
N
1430 2198 M
1430 2198 D
S
N
1430 2198 M
1430 2198 D
S
N
1440 2191 M
1440 2191 D
S
N
1440 2191 M
1440 2191 D
S
N
1450 2185 M
1450 2184 D
S
N
1450 2185 M
1450 2184 D
S
N
1460 2178 M
1460 2178 D
S
N
1460 2178 M
1460 2178 D
S
N
1469 2171 M
1469 2171 D
S
N
1469 2171 M
1469 2171 D
S
N
1479 2165 M
1479 2165 D
S
N
1479 2165 M
1479 2165 D
S
N
1488 2158 M
1488 2158 D
S
N
1488 2158 M
1488 2158 D
S
N
1497 2152 M
1497 2151 D
S
N
1497 2152 M
1497 2151 D
S
N
1505 2145 M
1506 2145 D
S
N
1506 2145 M
1505 2145 D
S
N
1514 2138 M
1514 2138 D
S
N
1514 2138 M
1514 2138 D
S
N
1522 2132 M
1523 2132 D
S
N
1523 2132 M
1522 2132 D
S
N
1531 2125 M
1531 2125 D
S
N
1531 2125 M
1531 2125 D
S
N
1539 2119 M
1539 2118 D
S
N
1539 2119 M
1539 2118 D
S
N
1547 2112 M
1547 2112 D
S
N
1547 2112 M
1547 2112 D
S
N
1554 2105 M
1554 2105 D
S
N
1554 2105 M
1554 2105 D
S
N
1562 2099 M
1562 2099 D
S
N
1562 2099 M
1562 2099 D
S
N
1569 2092 M
1569 2092 D
S
N
1569 2092 M
1569 2092 D
S
N
1576 2086 M
1577 2085 D
S
N
1577 2086 M
1576 2085 D
S
N
1583 2079 M
1584 2079 D
S
N
1584 2079 M
1583 2079 D
S
N
1590 2072 M
1590 2072 D
S
N
1590 2072 M
1590 2072 D
S
N
1597 2066 M
1597 2066 D
S
N
1597 2066 M
1597 2066 D
S
N
1603 2059 M
1604 2059 D
S
N
1604 2059 M
1603 2059 D
S
N
1610 2052 M
1610 2052 D
S
N
1610 2052 M
1610 2052 D
S
N
1616 2046 M
1616 2046 D
S
N
1616 2046 M
1616 2046 D
S
N
1622 2039 M
1622 2039 D
S
N
1622 2039 M
1622 2039 D
S
N
1628 2033 M
1628 2033 D
S
N
1628 2033 M
1628 2033 D
S
N
1634 2026 M
1634 2026 D
S
N
1634 2026 M
1634 2026 D
S
N
1640 2019 M
1640 2019 D
S
N
1640 2019 M
1640 2019 D
S
N
1645 2013 M
1645 2013 D
S
N
1645 2013 M
1645 2013 D
S
N
1650 2006 M
1651 2006 D
S
N
1651 2006 M
1650 2006 D
S
N
1656 2000 M
1656 2000 D
S
N
1656 2000 M
1656 2000 D
S
N
1661 1993 M
1661 1993 D
S
N
1661 1993 M
1661 1993 D
S
N
1666 1986 M
1666 1986 D
S
N
1666 1986 M
1666 1986 D
S
N
1670 1980 M
1670 1980 D
S
N
1670 1980 M
1670 1980 D
S
N
1675 1973 M
1675 1973 D
S
N
1675 1973 M
1675 1973 D
S
N
1679 1967 M
1680 1967 D
S
N
1680 1967 M
1679 1967 D
S
N
1684 1960 M
1684 1960 D
S
N
1684 1960 M
1684 1960 D
S
N
1688 1953 M
1688 1953 D
S
N
1688 1953 M
1688 1953 D
S
N
1692 1947 M
1692 1947 D
S
N
1692 1947 M
1692 1947 D
S
N
1696 1940 M
1696 1940 D
S
N
1696 1940 M
1696 1940 D
S
N
1700 1934 M
1700 1933 D
S
N
1700 1934 M
1700 1933 D
S
N
1704 1927 M
1704 1927 D
S
N
1704 1927 M
1704 1927 D
S
N
1707 1920 M
1707 1920 D
S
N
1707 1920 M
1707 1920 D
S
N
1711 1914 M
1711 1914 D
S
N
1711 1914 M
1711 1914 D
S
N
1714 1907 M
1714 1907 D
S
N
1714 1907 M
1714 1907 D
S
N
1717 1901 M
1717 1900 D
S
N
1717 1901 M
1717 1900 D
S
N
1720 1894 M
1721 1894 D
S
N
1721 1894 M
1720 1894 D
S
N
1723 1887 M
1724 1887 D
S
N
1724 1887 M
1723 1887 D
S
N
1726 1881 M
1726 1881 D
S
N
1726 1881 M
1726 1881 D
S
N
1729 1874 M
1729 1874 D
S
N
1729 1874 M
1729 1874 D
S
N
1732 1868 M
1732 1867 D
S
N
1732 1868 M
1732 1867 D
S
N
1734 1861 M
1734 1861 D
S
N
1734 1861 M
1734 1861 D
S
N
1737 1854 M
1737 1854 D
S
N
1737 1854 M
1737 1854 D
S
N
1739 1848 M
1739 1848 D
S
N
1739 1848 M
1739 1848 D
S
N
1741 1841 M
1741 1841 D
S
N
1741 1841 M
1741 1841 D
S
N
1743 1835 M
1743 1834 D
S
N
1743 1835 M
1743 1834 D
S
N
1745 1828 M
1745 1828 D
S
N
1745 1828 M
1745 1828 D
S
N
1747 1821 M
1747 1821 D
S
N
1747 1821 M
1747 1821 D
S
N
1749 1815 M
1749 1815 D
S
N
1749 1815 M
1749 1815 D
S
N
1750 1808 M
1750 1808 D
S
N
1750 1808 M
1750 1808 D
S
N
1752 1802 M
1752 1801 D
S
N
1752 1802 M
1752 1801 D
S
N
1753 1795 M
1753 1795 D
S
N
1753 1795 M
1753 1795 D
S
N
1755 1788 M
1755 1788 D
S
N
1755 1788 M
1755 1788 D
S
N
1756 1782 M
1756 1782 D
S
N
1756 1782 M
1756 1782 D
S
N
1757 1775 M
1757 1775 D
S
N
1757 1775 M
1757 1775 D
S
N
1758 1769 M
1758 1768 D
S
N
1758 1769 M
1758 1768 D
S
N
1759 1762 M
1759 1762 D
S
N
1759 1762 M
1759 1762 D
S
N
1760 1755 M
1760 1755 D
S
N
1760 1755 M
1760 1755 D
S
N
1760 1749 M
1761 1749 D
S
N
1761 1749 M
1760 1749 D
S
N
1761 1742 M
1761 1742 D
S
N
1761 1742 M
1761 1742 D
S
N
1762 1736 M
1762 1735 D
S
N
1762 1736 M
1762 1735 D
S
N
1762 1729 M
1762 1729 D
S
N
1762 1729 M
1762 1729 D
S
N
1762 1722 M
1763 1722 D
S
N
1763 1722 M
1762 1722 D
S
N
1763 1716 M
1763 1716 D
S
N
1763 1716 M
1763 1716 D
S
N
1763 1709 M
1763 1709 D
S
N
1763 1709 M
1763 1709 D
S
N
1763 1703 M
1763 1702 D
S
N
1763 1703 M
1763 1702 D
S
N
1763 1696 M
1763 1696 D
S
N
1763 1696 M
1763 1696 D
S
N
1763 1689 M
1763 1689 D
S
N
1763 1689 M
1763 1689 D
S
N
1763 1683 M
1763 1683 D
S
N
1763 1683 M
1763 1683 D
S
N
1762 1676 M
1763 1676 D
S
N
1763 1676 M
1762 1676 D
S
N
1762 1670 M
1762 1669 D
S
N
1762 1670 M
1762 1669 D
S
N
1762 1663 M
1762 1663 D
S
N
1762 1663 M
1762 1663 D
S
N
1761 1656 M
1761 1656 D
S
N
1761 1656 M
1761 1656 D
S
N
1761 1650 M
1761 1650 D
S
N
1761 1650 M
1761 1650 D
S
N
1760 1643 M
1760 1643 D
S
N
1760 1643 M
1760 1643 D
S
N
1759 1637 M
1759 1636 D
S
N
1759 1637 M
1759 1636 D
S
N
1758 1630 M
1758 1630 D
S
N
1758 1630 M
1758 1630 D
S
N
1757 1623 M
1758 1623 D
S
N
1758 1623 M
1757 1623 D
S
N
1756 1617 M
1756 1617 D
S
N
1756 1617 M
1756 1617 D
S
N
1755 1610 M
1755 1610 D
S
N
1755 1610 M
1755 1610 D
S
N
1754 1604 M
1754 1603 D
S
N
1754 1604 M
1754 1603 D
S
N
1753 1597 M
1753 1597 D
S
N
1753 1597 M
1753 1597 D
S
N
1752 1590 M
1752 1590 D
S
N
1752 1590 M
1752 1590 D
S
N
1750 1584 M
1750 1584 D
S
N
1750 1584 M
1750 1584 D
S
N
1749 1577 M
1749 1577 D
S
N
1749 1577 M
1749 1577 D
S
N
1747 1571 M
1747 1570 D
S
N
1747 1571 M
1747 1570 D
S
N
1746 1564 M
1746 1564 D
S
N
1746 1564 M
1746 1564 D
S
N
1744 1557 M
1744 1557 D
S
N
1744 1557 M
1744 1557 D
S
N
1742 1551 M
1742 1551 D
S
N
1742 1551 M
1742 1551 D
S
N
1740 1544 M
1740 1544 D
S
N
1740 1544 M
1740 1544 D
S
N
1738 1537 M
1738 1537 D
S
N
1738 1537 M
1738 1537 D
S
N
1736 1531 M
1736 1531 D
S
N
1736 1531 M
1736 1531 D
S
N
1734 1524 M
1734 1524 D
S
N
1734 1524 M
1734 1524 D
S
N
1732 1518 M
1732 1518 D
S
N
1732 1518 M
1732 1518 D
S
N
1730 1511 M
1730 1511 D
S
N
1730 1511 M
1730 1511 D
S
N
1728 1504 M
1728 1504 D
S
N
1728 1504 M
1728 1504 D
S
N
1725 1498 M
1726 1498 D
S
N
1726 1498 M
1725 1498 D
S
N
1723 1491 M
1723 1491 D
S
N
1723 1491 M
1723 1491 D
S
N
1721 1485 M
1721 1485 D
S
N
1721 1485 M
1721 1485 D
S
N
1718 1478 M
1718 1478 D
S
N
1718 1478 M
1718 1478 D
S
N
1715 1471 M
1716 1471 D
S
N
1716 1471 M
1715 1471 D
S
N
1713 1465 M
1713 1465 D
S
N
1713 1465 M
1713 1465 D
S
N
1710 1458 M
1710 1458 D
S
N
1710 1458 M
1710 1458 D
S
N
1707 1452 M
1707 1452 D
S
N
1707 1452 M
1707 1452 D
S
N
1704 1445 M
1705 1445 D
S
N
1705 1445 M
1704 1445 D
S
N
1701 1438 M
1702 1438 D
S
N
1702 1438 M
1701 1438 D
S
N
1699 1432 M
1699 1432 D
S
N
1699 1432 M
1699 1432 D
S
N
1695 1425 M
1696 1425 D
S
N
1696 1425 M
1695 1425 D
S
N
1692 1419 M
1693 1418 D
S
N
1693 1419 M
1692 1418 D
S
N
1689 1412 M
1689 1412 D
S
N
1689 1412 M
1689 1412 D
S
N
1686 1405 M
1686 1405 D
S
N
1686 1405 M
1686 1405 D
S
N
1683 1399 M
1683 1399 D
S
N
1683 1399 M
1683 1399 D
S
N
1679 1392 M
1680 1392 D
S
N
1680 1392 M
1679 1392 D
S
N
1676 1386 M
1676 1385 D
S
N
1676 1386 M
1676 1385 D
S
N
1673 1379 M
1673 1379 D
S
N
1673 1379 M
1673 1379 D
S
N
1669 1372 M
1669 1372 D
S
N
1669 1372 M
1669 1372 D
S
N
1665 1366 M
1666 1366 D
S
N
1666 1366 M
1665 1366 D
S
N
1662 1359 M
1662 1359 D
S
N
1662 1359 M
1662 1359 D
S
N
1658 1353 M
1658 1352 D
S
N
1658 1353 M
1658 1352 D
S
N
1654 1346 M
1655 1346 D
S
N
1655 1346 M
1654 1346 D
S
N
1651 1339 M
1651 1339 D
S
N
1651 1339 M
1651 1339 D
S
N
1647 1333 M
1647 1333 D
S
N
1647 1333 M
1647 1333 D
S
N
1643 1326 M
1643 1326 D
S
N
1643 1326 M
1643 1326 D
S
N
1639 1320 M
1639 1319 D
S
N
1639 1320 M
1639 1319 D
S
N
1635 1313 M
1635 1313 D
S
N
1635 1313 M
1635 1313 D
S
N
1631 1306 M
1631 1306 D
S
N
1631 1306 M
1631 1306 D
S
N
1627 1300 M
1627 1300 D
S
N
1627 1300 M
1627 1300 D
S
N
1623 1293 M
1623 1293 D
S
N
1623 1293 M
1623 1293 D
S
N
1618 1287 M
1618 1286 D
S
N
1618 1287 M
1618 1286 D
S
N
1614 1280 M
1614 1280 D
S
N
1614 1280 M
1614 1280 D
S
N
1610 1273 M
1610 1273 D
S
N
1610 1273 M
1610 1273 D
S
N
1605 1267 M
1606 1267 D
S
N
1606 1267 M
1605 1267 D
S
N
1601 1260 M
1601 1260 D
S
N
1601 1260 M
1601 1260 D
S
N
1596 1254 M
1597 1253 D
S
N
1597 1254 M
1596 1253 D
S
N
1592 1247 M
1592 1247 D
S
N
1592 1247 M
1592 1247 D
S
N
1587 1240 M
1588 1240 D
S
N
1588 1240 M
1587 1240 D
S
N
1583 1234 M
1583 1234 D
S
N
1583 1234 M
1583 1234 D
S
N
1578 1227 M
1578 1227 D
S
N
1578 1227 M
1578 1227 D
S
N
1573 1221 M
1573 1220 D
S
N
1573 1221 M
1573 1220 D
S
N
1569 1214 M
1569 1214 D
S
N
1569 1214 M
1569 1214 D
S
N
1564 1207 M
1564 1207 D
S
N
1564 1207 M
1564 1207 D
S
N
1559 1201 M
1559 1201 D
S
N
1559 1201 M
1559 1201 D
S
N
1554 1194 M
1554 1194 D
S
N
1554 1194 M
1554 1194 D
S
N
1549 1188 M
1549 1187 D
S
N
1549 1188 M
1549 1187 D
S
N
1544 1181 M
1544 1181 D
S
N
1544 1181 M
1544 1181 D
S
N
1539 1174 M
1539 1174 D
S
N
1539 1174 M
1539 1174 D
S
N
1534 1168 M
1534 1168 D
S
N
1534 1168 M
1534 1168 D
S
N
1529 1161 M
1529 1161 D
S
N
1529 1161 M
1529 1161 D
S
N
1524 1155 M
1524 1154 D
S
N
1524 1155 M
1524 1154 D
S
N
1518 1148 M
1519 1148 D
S
N
1519 1148 M
1518 1148 D
S
N
1513 1141 M
1513 1141 D
S
N
1513 1141 M
1513 1141 D
S
N
1508 1135 M
1508 1135 D
S
N
1508 1135 M
1508 1135 D
S
N
1502 1128 M
1503 1128 D
S
N
1503 1128 M
1502 1128 D
S
N
1497 1122 M
1497 1121 D
S
N
1497 1122 M
1497 1121 D
S
N
1492 1115 M
1492 1115 D
S
N
1492 1115 M
1492 1115 D
S
N
1486 1108 M
1486 1108 D
S
N
1486 1108 M
1486 1108 D
S
N
1481 1102 M
1481 1102 D
S
N
1481 1102 M
1481 1102 D
S
N
1475 1095 M
1475 1095 D
S
N
1475 1095 M
1475 1095 D
S
N
1469 1089 M
1470 1088 D
S
N
1470 1089 M
1469 1088 D
S
N
1464 1082 M
1464 1082 D
S
N
1464 1082 M
1464 1082 D
S
N
1458 1075 M
1458 1075 D
S
N
1458 1075 M
1458 1075 D
S
N
1452 1069 M
1452 1069 D
S
N
1452 1069 M
1452 1069 D
S
N
1447 1062 M
1447 1062 D
S
N
1447 1062 M
1447 1062 D
S
N
1441 1056 M
1441 1055 D
S
N
1441 1056 M
1441 1055 D
S
N
1435 1049 M
1435 1049 D
S
N
1435 1049 M
1435 1049 D
S
N
1429 1042 M
1429 1042 D
S
N
1429 1042 M
1429 1042 D
S
N
1423 1036 M
1423 1036 D
S
N
1423 1036 M
1423 1036 D
S
N
1417 1029 M
1417 1029 D
S
N
1417 1029 M
1417 1029 D
S
N
1411 1022 M
1411 1022 D
S
N
1411 1022 M
1411 1022 D
S
N
1405 1016 M
1405 1016 D
S
N
1405 1016 M
1405 1016 D
S
N
1399 1009 M
1399 1009 D
S
N
1399 1009 M
1399 1009 D
S
N
1393 1003 M
1393 1003 D
S
N
1393 1003 M
1393 1003 D
S
N
1387 996 M
1387 996 D
S
N
1387 996 M
1387 996 D
S
N
1381 989 M
1381 989 D
S
N
1381 989 M
1381 989 D
S
N
1374 983 M
1374 983 D
S
N
1374 983 M
1374 983 D
S
N
1368 976 M
1368 976 D
S
N
1368 976 M
1368 976 D
S
N
1362 970 M
1362 970 D
S
N
1362 970 M
1362 970 D
S
N
1355 963 M
1356 963 D
S
N
1356 963 M
1355 963 D
S
N
1349 956 M
1349 956 D
S
N
1349 956 M
1349 956 D
S
N
1343 950 M
1343 950 D
S
N
1343 950 M
1343 950 D
S
N
1336 943 M
1336 943 D
S
N
1336 943 M
1336 943 D
S
N
1330 937 M
1330 937 D
S
N
1330 937 M
1330 937 D
S
N
1323 930 M
1323 930 D
S
N
1323 930 M
1323 930 D
S
N
1317 923 M
1317 923 D
S
N
1317 923 M
1317 923 D
S
N
1310 917 M
1310 917 D
S
N
1310 917 M
1310 917 D
S
N
1303 910 M
1304 910 D
S
N
1304 910 M
1303 910 D
S
N
1297 904 M
1297 903 D
S
N
1297 904 M
1297 903 D
S
N
1290 897 M
1290 897 D
S
N
1290 897 M
1290 897 D
S
N
1283 890 M
1284 890 D
S
N
1284 890 M
1283 890 D
S
N
1277 884 M
1277 884 D
S
N
1277 884 M
1277 884 D
S
N
1270 877 M
1270 877 D
S
N
1270 877 M
1270 877 D
S
N
1263 871 M
1263 870 D
S
N
1263 871 M
1263 870 D
S
N
1256 864 M
1256 864 D
S
N
1256 864 M
1256 864 D
S
N
1249 857 M
1249 857 D
S
N
1249 857 M
1249 857 D
S
N
1242 851 M
1243 851 D
S
N
1243 851 M
1242 851 D
S
N
1235 844 M
1236 844 D
S
N
1236 844 M
1235 844 D
S
N
1228 838 M
1229 837 D
S
N
1229 838 M
1228 837 D
S
N
1221 831 M
1222 831 D
S
N
1222 831 M
1221 831 D
S
N
1214 824 M
1215 824 D
S
N
1215 824 M
1214 824 D
S
N
1207 818 M
1208 818 D
S
N
1208 818 M
1207 818 D
S
N
1200 811 M
1200 811 D
S
N
1200 811 M
1200 811 D
S
N
1193 805 M
1193 804 D
S
N
1193 805 M
1193 804 D
S
N
1186 798 M
1186 798 D
S
N
1186 798 M
1186 798 D
S
N
1179 791 M
1179 791 D
S
N
1179 791 M
1179 791 D
S
N
1172 785 M
1172 785 D
S
N
1172 785 M
1172 785 D
S
N
1164 778 M
1164 778 D
S
N
1164 778 M
1164 778 D
S
N
1157 772 M
1157 771 D
S
N
1157 772 M
1157 771 D
S
N
1150 765 M
1150 765 D
S
N
1150 765 M
1150 765 D
S
N
1142 758 M
1143 758 D
S
N
1143 758 M
1142 758 D
S
N
1135 752 M
1135 752 D
S
N
1135 752 M
1135 752 D
S
N
1128 745 M
1128 745 D
S
N
1128 745 M
1128 745 D
S
N
1120 739 M
1120 738 D
S
N
1120 739 M
1120 738 D
S
N
1113 732 M
1113 732 D
S
N
1113 732 M
1113 732 D
S
N
1105 725 M
1105 725 D
S
N
1105 725 M
1105 725 D
S
N
1098 719 M
1098 719 D
S
N
1098 719 M
1098 719 D
S
N
1090 712 M
1090 712 D
S
N
1090 712 M
1090 712 D
S
N
1083 706 M
1083 705 D
S
N
1083 706 M
1083 705 D
S
N
1075 699 M
1075 699 D
S
N
1075 699 M
1075 699 D
S
N
1067 692 M
1068 692 D
S
N
1068 692 M
1067 692 D
S
N
1060 686 M
1060 686 D
S
N
1060 686 M
1060 686 D
S
N
1052 679 M
1052 679 D
S
N
1052 679 M
1052 679 D
S
N
1044 673 M
1045 672 D
S
N
1045 673 M
1044 672 D
S
N
1037 666 M
1037 666 D
S
N
1037 666 M
1037 666 D
S
N
1029 659 M
1029 659 D
S
N
1029 659 M
1029 659 D
S
N
1021 653 M
1021 653 D
S
N
1021 653 M
1021 653 D
S
N
1013 646 M
1013 646 D
S
N
1013 646 M
1013 646 D
S
N
1006 640 M
1006 639 D
S
N
1006 640 M
1006 639 D
S
N
998 633 M
998 633 D
S
N
998 633 M
998 633 D
S
N
990 626 M
990 626 D
S
N
990 626 M
990 626 D
S
N
982 620 M
982 620 D
S
N
982 620 M
982 620 D
S
N
974 613 M
974 613 D
S
N
974 613 M
974 613 D
S
N
966 607 M
966 606 D
S
N
966 607 M
966 606 D
S
N
958 600 M
958 600 D
S
N
958 600 M
958 600 D
S
N
950 593 M
950 593 D
S
N
950 593 M
950 593 D
S
N
942 587 M
942 587 D
S
N
942 587 M
942 587 D
S
N
934 580 M
934 580 D
S
N
934 580 M
934 580 D
S
N
926 574 M
926 573 D
S
N
926 574 M
926 573 D
S
N
918 567 M
918 567 D
S
N
918 567 M
918 567 D
S
N
910 560 M
910 560 D
S
N
910 560 M
910 560 D
S
N
901 554 M
902 554 D
S
N
902 554 M
901 554 D
S
N
893 547 M
893 547 D
S
N
893 547 M
893 547 D
S
N
624 2521 M
649 2515 D
672 2508 D
696 2501 D
718 2495 D
741 2488 D
763 2482 D
785 2475 D
806 2468 D
827 2462 D
848 2455 D
869 2449 D
889 2442 D
908 2435 D
928 2429 D
947 2422 D
965 2416 D
984 2409 D
1002 2402 D
1020 2396 D
1037 2389 D
1054 2383 D
1071 2376 D
1088 2369 D
1104 2363 D
1120 2356 D
1136 2350 D
1152 2343 D
1167 2336 D
1182 2330 D
1196 2323 D
1211 2317 D
1225 2310 D
1239 2303 D
1253 2297 D
1266 2290 D
1279 2284 D
1292 2277 D
1305 2270 D
1317 2264 D
1330 2257 D
1342 2250 D
1354 2244 D
1365 2237 D
1376 2231 D
1388 2224 D
1399 2217 D
1409 2211 D
1420 2204 D
1430 2198 D
1440 2191 D
1450 2184 D
1460 2178 D
1469 2171 D
1479 2165 D
1488 2158 D
1497 2151 D
1506 2145 D
1514 2138 D
1523 2132 D
1531 2125 D
1539 2118 D
1547 2112 D
1554 2105 D
1562 2099 D
1569 2092 D
1576 2085 D
1583 2079 D
1590 2072 D
1597 2066 D
1604 2059 D
1610 2052 D
1616 2046 D
1622 2039 D
1628 2033 D
1634 2026 D
1640 2019 D
1645 2013 D
1650 2006 D
1656 2000 D
1661 1993 D
1666 1986 D
1670 1980 D
1675 1973 D
1679 1967 D
1684 1960 D
1688 1953 D
1692 1947 D
1696 1940 D
1700 1934 D
1704 1927 D
1707 1920 D
1711 1914 D
1714 1907 D
1717 1901 D
1720 1894 D
1723 1887 D
1726 1881 D
1729 1874 D
1732 1868 D
1734 1861 D
1737 1854 D
1739 1848 D
1741 1841 D
1743 1835 D
1745 1828 D
1747 1821 D
1749 1815 D
1750 1808 D
1752 1802 D
1753 1795 D
1755 1788 D
1756 1782 D
1757 1775 D
1758 1769 D
1759 1762 D
1760 1755 D
1761 1749 D
1761 1742 D
1762 1735 D
1762 1729 D
1763 1722 D
1763 1716 D
1763 1709 D
1763 1702 D
1763 1696 D
1763 1689 D
1763 1683 D
1763 1676 D
1762 1669 D
1762 1663 D
1761 1656 D
1761 1650 D
1760 1643 D
1759 1636 D
1758 1630 D
1757 1623 D
1756 1617 D
1755 1610 D
1754 1603 D
1753 1597 D
1752 1590 D
1750 1584 D
1749 1577 D
1747 1570 D
1746 1564 D
1744 1557 D
1742 1551 D
1740 1544 D
1738 1537 D
1736 1531 D
1734 1524 D
1732 1518 D
1730 1511 D
1728 1504 D
1725 1498 D
1723 1491 D
1721 1485 D
1718 1478 D
1715 1471 D
1713 1465 D
1710 1458 D
1707 1452 D
1704 1445 D
1702 1438 D
1699 1432 D
1696 1425 D
1692 1419 D
1689 1412 D
1686 1405 D
1683 1399 D
1679 1392 D
1676 1386 D
1673 1379 D
1669 1372 D
1666 1366 D
1662 1359 D
1658 1353 D
1654 1346 D
1651 1339 D
1647 1333 D
1643 1326 D
1639 1320 D
1635 1313 D
1631 1306 D
1627 1300 D
1623 1293 D
1618 1287 D
1614 1280 D
1610 1273 D
1605 1267 D
1601 1260 D
1597 1254 D
1592 1247 D
1587 1240 D
1583 1234 D
1578 1227 D
1573 1220 D
S
N
1573 1220 M
1569 1214 D
1564 1207 D
1559 1201 D
1554 1194 D
1549 1187 D
1544 1181 D
1539 1174 D
1534 1168 D
1529 1161 D
1524 1154 D
1518 1148 D
1513 1141 D
1508 1135 D
1503 1128 D
1497 1121 D
1492 1115 D
1486 1108 D
1481 1102 D
1475 1095 D
1469 1088 D
1464 1082 D
1458 1075 D
1452 1069 D
1447 1062 D
1441 1055 D
1435 1049 D
1429 1042 D
1423 1036 D
1417 1029 D
1411 1022 D
1405 1016 D
1399 1009 D
1393 1003 D
1387 996 D
1381 989 D
1374 983 D
1368 976 D
1362 970 D
1355 963 D
1349 956 D
1343 950 D
1336 943 D
1330 937 D
1323 930 D
1317 923 D
S
N
1317 923 M
1310 917 D
1304 910 D
1297 904 D
1290 897 D
1283 890 D
1277 884 D
1270 877 D
1263 871 D
1256 864 D
1249 857 D
1242 851 D
1236 844 D
1229 838 D
1222 831 D
1215 824 D
1207 818 D
1200 811 D
1193 805 D
1186 798 D
1179 791 D
1172 785 D
1164 778 D
1157 772 D
1150 765 D
1142 758 D
1135 752 D
1128 745 D
1120 739 D
1113 732 D
1105 725 D
1098 719 D
1090 712 D
1083 705 D
1075 699 D
1068 692 D
1060 686 D
1052 679 D
1044 672 D
1037 666 D
1029 659 D
1021 653 D
1013 646 D
1006 639 D
998 633 D
990 626 D
982 620 D
974 613 D
966 606 D
958 600 D
950 593 D
942 587 D
934 580 D
926 573 D
918 567 D
910 560 D
901 554 D
893 547 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.6:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
397 2652 M
394 2655 D
390 2652 D
394 2648 D
397 2648 D
405 2652 D
409 2659 D
409 2670 D
405 2682 D
397 2689 D
390 2693 D
375 2697 D
352 2697 D
341 2693 D
334 2685 D
330 2674 D
330 2667 D
334 2655 D
341 2648 D
352 2644 D
356 2644 D
367 2648 D
375 2655 D
379 2667 D
379 2670 D
375 2682 D
367 2689 D
356 2693 D
S
N
409 2670 M
405 2678 D
397 2685 D
390 2689 D
375 2693 D
352 2693 D
341 2689 D
334 2682 D
330 2674 D
S
N
330 2667 M
334 2659 D
341 2652 D
352 2648 D
356 2648 D
367 2652 D
375 2659 D
379 2667 D
S
N
2279 2696 M
2272 2694 D
2286 2694 D
2279 2696 D
2284 2701 D
2286 2708 D
2286 2713 D
2284 2720 D
2279 2724 D
2274 2727 D
2267 2729 D
2256 2729 D
2249 2727 D
2244 2724 D
2239 2720 D
2237 2713 D
2237 2708 D
2239 2701 D
2244 2696 D
S
N
2286 2713 M
2284 2717 D
2279 2722 D
2274 2724 D
2267 2727 D
2256 2727 D
2249 2724 D
2244 2722 D
2239 2717 D
2237 2713 D
S
N
2256 2696 M
2237 2696 D
S
N
2256 2694 M
2237 2694 D
S
N
2256 2703 M
2256 2687 D
S
N
2238 2665 M
2218 2671 D
S
N
2238 2665 M
2218 2670 D
S
N
2238 2656 M
2218 2656 D
S
N
2238 2656 M
2218 2654 D
S
N
2235 2676 M
2238 2673 D
2240 2668 D
2240 2648 D
S
N
2235 2676 M
2237 2673 D
2238 2668 D
2238 2648 D
S
N
2279 2696 M
2272 2694 D
2286 2694 D
2279 2696 D
2284 2701 D
2286 2708 D
2286 2713 D
2284 2720 D
2279 2724 D
2274 2727 D
2267 2729 D
2256 2729 D
2249 2727 D
2244 2724 D
2239 2720 D
2237 2713 D
2237 2708 D
2239 2701 D
2244 2696 D
S
N
2286 2713 M
2284 2717 D
2279 2722 D
2274 2724 D
2267 2727 D
2256 2727 D
2249 2724 D
2244 2722 D
2239 2717 D
2237 2713 D
S
N
2256 2696 M
2237 2696 D
S
N
2256 2694 M
2237 2694 D
S
N
2256 2703 M
2256 2687 D
S
N
2288 2673 M
2288 2645 D
S
N
2301 2629 M
2302 2626 D
2307 2621 D
2274 2621 D
S
N
2306 2623 M
2274 2623 D
S
N
2274 2629 M
2274 2615 D
S
N
2295 2578 M
2291 2583 D
2284 2588 D
2274 2592 D
2263 2595 D
2253 2595 D
2242 2592 D
2232 2588 D
2225 2583 D
2220 2578 D
S
N
2291 2583 M
2281 2588 D
2274 2590 D
2263 2592 D
2253 2592 D
2242 2590 D
2235 2588 D
2225 2583 D
S
N
2265 2559 M
2263 2559 D
2263 2562 D
2265 2562 D
2267 2559 D
2270 2555 D
2270 2545 D
2267 2541 D
2265 2538 D
2260 2536 D
2244 2536 D
2239 2534 D
2237 2531 D
S
N
2265 2538 M
2244 2538 D
2239 2536 D
2237 2531 D
2237 2529 D
S
N
2260 2538 M
2258 2541 D
2256 2555 D
2253 2562 D
2249 2564 D
2244 2564 D
2239 2562 D
2237 2555 D
2237 2548 D
2239 2543 D
2244 2538 D
S
N
2256 2555 M
2253 2559 D
2249 2562 D
2244 2562 D
2239 2559 D
2237 2555 D
S
N
2270 2513 M
2220 2513 D
S
N
2270 2510 M
2220 2510 D
S
N
2263 2510 M
2267 2506 D
2270 2501 D
2270 2496 D
2267 2489 D
2263 2484 D
2256 2482 D
2251 2482 D
2244 2484 D
2239 2489 D
2237 2496 D
2237 2501 D
2239 2506 D
2244 2510 D
S
N
2270 2496 M
2267 2491 D
2263 2487 D
2256 2484 D
2251 2484 D
2244 2487 D
2239 2491 D
2237 2496 D
S
N
2270 2520 M
2270 2510 D
S
N
2220 2520 M
2220 2503 D
S
N
2295 2468 M
2291 2463 D
2284 2459 D
2274 2454 D
2263 2452 D
2253 2452 D
2242 2454 D
2232 2459 D
2225 2463 D
2220 2468 D
S
N
2291 2463 M
2281 2459 D
2274 2456 D
2263 2454 D
2253 2454 D
2242 2456 D
2235 2459 D
2225 2463 D
S
N
1289 2696 M
1282 2694 D
1296 2694 D
1289 2696 D
1294 2701 D
1296 2708 D
1296 2713 D
1294 2720 D
1289 2724 D
1284 2727 D
1277 2729 D
1266 2729 D
1259 2727 D
1254 2724 D
1249 2720 D
1247 2713 D
1247 2708 D
1249 2701 D
1254 2696 D
S
N
1296 2713 M
1294 2717 D
1289 2722 D
1284 2724 D
1277 2727 D
1266 2727 D
1259 2724 D
1254 2722 D
1249 2717 D
1247 2713 D
S
N
1266 2696 M
1247 2696 D
S
N
1266 2694 M
1247 2694 D
S
N
1266 2703 M
1266 2687 D
S
N
1248 2665 M
1228 2671 D
S
N
1248 2665 M
1228 2670 D
S
N
1248 2656 M
1228 2656 D
S
N
1248 2656 M
1228 2654 D
S
N
1245 2676 M
1248 2673 D
1250 2668 D
1250 2648 D
S
N
1245 2676 M
1247 2673 D
1248 2668 D
1248 2648 D
S
N
1289 2696 M
1282 2694 D
1296 2694 D
1289 2696 D
1294 2701 D
1296 2708 D
1296 2713 D
1294 2720 D
1289 2724 D
1284 2727 D
1277 2729 D
1266 2729 D
1259 2727 D
1254 2724 D
1249 2720 D
1247 2713 D
1247 2708 D
1249 2701 D
1254 2696 D
S
N
1296 2713 M
1294 2717 D
1289 2722 D
1284 2724 D
1277 2727 D
1266 2727 D
1259 2724 D
1254 2722 D
1249 2717 D
1247 2713 D
S
N
1266 2696 M
1247 2696 D
S
N
1266 2694 M
1247 2694 D
S
N
1266 2703 M
1266 2687 D
S
N
1298 2673 M
1298 2645 D
S
N
1311 2629 M
1312 2626 D
1317 2621 D
1284 2621 D
S
N
1316 2623 M
1284 2623 D
S
N
1284 2629 M
1284 2615 D
S
N
1305 2578 M
1301 2583 D
1294 2588 D
1284 2592 D
1273 2595 D
1263 2595 D
1252 2592 D
1242 2588 D
1235 2583 D
1230 2578 D
S
N
1301 2583 M
1291 2588 D
1284 2590 D
1273 2592 D
1263 2592 D
1252 2590 D
1245 2588 D
1235 2583 D
S
N
1275 2559 M
1273 2559 D
1273 2562 D
1275 2562 D
1277 2559 D
1280 2555 D
1280 2545 D
1277 2541 D
1275 2538 D
1270 2536 D
1254 2536 D
1249 2534 D
1247 2531 D
S
N
1275 2538 M
1254 2538 D
1249 2536 D
1247 2531 D
1247 2529 D
S
N
1270 2538 M
1268 2541 D
1266 2555 D
1263 2562 D
1259 2564 D
1254 2564 D
1249 2562 D
1247 2555 D
1247 2548 D
1249 2543 D
1254 2538 D
S
N
1266 2555 M
1263 2559 D
1259 2562 D
1254 2562 D
1249 2559 D
1247 2555 D
S
N
1280 2513 M
1230 2513 D
S
N
1280 2510 M
1230 2510 D
S
N
1273 2510 M
1277 2506 D
1280 2501 D
1280 2496 D
1277 2489 D
1273 2484 D
1266 2482 D
1261 2482 D
1254 2484 D
1249 2489 D
1247 2496 D
1247 2501 D
1249 2506 D
1254 2510 D
S
N
1280 2496 M
1277 2491 D
1273 2487 D
1266 2484 D
1261 2484 D
1254 2487 D
1249 2491 D
1247 2496 D
S
N
1280 2520 M
1280 2510 D
S
N
1230 2520 M
1230 2503 D
S
N
1305 2468 M
1301 2463 D
1294 2459 D
1284 2454 D
1273 2452 D
1263 2452 D
1252 2454 D
1242 2459 D
1235 2463 D
1230 2468 D
S
N
1301 2463 M
1291 2459 D
1284 2456 D
1273 2454 D
1263 2454 D
1252 2456 D
1245 2459 D
1235 2463 D
S
N
366 1149 M
391 1110 D
366 1071 D
S
N
366 1149 M
386 1110 D
366 1071 D
S
N
341 1150 M
338 1150 D
338 1153 D
341 1153 D
344 1150 D
347 1144 D
347 1133 D
344 1127 D
341 1124 D
336 1122 D
316 1122 D
310 1119 D
307 1116 D
S
N
341 1124 M
316 1124 D
310 1122 D
307 1116 D
307 1113 D
S
N
336 1124 M
333 1127 D
330 1144 D
327 1153 D
322 1155 D
316 1155 D
310 1153 D
307 1144 D
307 1136 D
310 1130 D
316 1124 D
S
N
330 1144 M
327 1150 D
322 1153 D
316 1153 D
310 1150 D
307 1144 D
S
N
347 1094 M
288 1094 D
S
N
347 1091 M
288 1091 D
S
N
338 1091 M
344 1085 D
347 1079 D
347 1074 D
344 1065 D
338 1060 D
330 1057 D
324 1057 D
316 1060 D
310 1065 D
307 1074 D
307 1079 D
310 1085 D
316 1091 D
S
N
347 1074 M
344 1068 D
338 1063 D
330 1060 D
324 1060 D
316 1063 D
310 1068 D
307 1074 D
S
N
347 1102 M
347 1091 D
S
N
288 1102 M
288 1082 D
S
N
384 1037 M
382 1035 D
381 1037 D
382 1039 D
384 1039 D
388 1037 D
390 1035 D
392 1030 D
392 1022 D
390 1017 D
388 1015 D
384 1013 D
381 1013 D
377 1015 D
373 1020 D
369 1030 D
367 1034 D
364 1037 D
358 1039 D
352 1039 D
S
N
392 1022 M
390 1019 D
388 1017 D
384 1015 D
381 1015 D
377 1017 D
373 1022 D
369 1030 D
S
N
356 1039 M
358 1037 D
358 1034 D
354 1024 D
354 1019 D
356 1015 D
358 1013 D
S
N
358 1034 M
352 1024 D
352 1017 D
354 1015 D
358 1013 D
362 1013 D
S
N
2133 2129 M
2130 2131 D
2128 2129 D
2130 2127 D
2133 2127 D
2137 2129 D
2140 2134 D
2140 2141 D
2137 2148 D
2133 2153 D
2128 2155 D
2119 2157 D
2105 2157 D
2098 2155 D
2093 2150 D
2091 2143 D
2091 2139 D
2093 2131 D
2098 2127 D
2105 2124 D
2107 2124 D
2114 2127 D
2119 2131 D
2121 2139 D
2121 2141 D
2119 2148 D
2114 2153 D
2107 2155 D
S
N
2140 2141 M
2137 2146 D
2133 2150 D
2128 2153 D
2119 2155 D
2105 2155 D
2098 2153 D
2093 2148 D
2091 2143 D
S
N
2091 2139 M
2093 2134 D
2098 2129 D
2105 2127 D
2107 2127 D
2114 2129 D
2119 2134 D
2121 2139 D
S
N
2155 2108 M
2153 2106 D
2152 2108 D
2153 2110 D
2155 2110 D
2158 2108 D
2159 2106 D
2161 2102 D
2161 2096 D
2159 2091 D
2156 2089 D
2152 2089 D
2148 2091 D
2147 2096 D
2147 2100 D
S
N
2161 2096 M
2159 2092 D
2156 2091 D
2152 2091 D
2148 2092 D
2147 2096 D
S
N
2147 2096 M
2145 2092 D
2142 2089 D
2139 2088 D
2134 2088 D
2131 2089 D
2130 2091 D
2128 2096 D
2128 2102 D
2130 2106 D
2131 2108 D
2134 2110 D
2136 2110 D
2137 2108 D
2136 2106 D
2134 2108 D
S
N
2144 2091 M
2139 2089 D
2134 2089 D
2131 2091 D
2130 2092 D
2128 2096 D
S
N
2130 2066 M
2133 2061 D
2140 2054 D
2091 2054 D
S
N
2137 2056 M
2091 2056 D
S
N
2091 2066 M
2091 2045 D
S
N
2133 1998 M
2130 2000 D
2128 1998 D
2130 1996 D
2133 1996 D
2137 1998 D
2140 2003 D
2140 2010 D
2137 2017 D
2133 2021 D
2128 2024 D
2119 2026 D
2105 2026 D
2098 2024 D
2093 2019 D
2091 2012 D
2091 2007 D
2093 2000 D
2098 1996 D
2105 1993 D
2107 1993 D
2114 1996 D
2119 2000 D
2121 2007 D
2121 2010 D
2119 2017 D
2114 2021 D
2107 2024 D
S
N
2140 2010 M
2137 2014 D
2133 2019 D
2128 2021 D
2119 2024 D
2105 2024 D
2098 2021 D
2093 2017 D
2091 2012 D
S
N
2091 2007 M
2093 2003 D
2098 1998 D
2105 1996 D
2107 1996 D
2114 1998 D
2119 2003 D
2121 2007 D
S
N
2011 2150 M
1978 2160 D
S
N
2011 2148 M
1978 2157 D
S
N
2011 2127 M
2009 2124 D
2009 2122 D
2011 2124 D
2011 2129 D
2009 2134 D
1999 2143 D
1997 2148 D
1997 2153 D
S
N
1997 2148 M
1995 2143 D
1980 2139 D
1978 2136 D
S
N
1997 2148 M
1995 2146 D
1980 2141 D
1978 2139 D
1978 2134 D
1980 2129 D
1987 2124 D
S
N
2006 2071 M
2006 2028 D
S
N
1992 2071 M
1992 2028 D
S
N
2027 1960 M
2025 1967 D
2018 1972 D
2006 1974 D
1999 1974 D
1987 1972 D
1980 1967 D
1978 1960 D
1978 1956 D
1980 1949 D
1987 1944 D
1999 1942 D
2006 1942 D
2018 1944 D
2025 1949 D
2027 1956 D
2027 1960 D
S
N
2027 1960 M
2025 1965 D
2023 1967 D
2018 1970 D
2006 1972 D
1999 1972 D
1987 1970 D
1983 1967 D
1980 1965 D
1978 1960 D
S
N
1978 1956 M
1980 1951 D
1983 1949 D
1987 1946 D
1999 1944 D
2006 1944 D
2018 1946 D
2023 1949 D
2025 1951 D
2027 1956 D
S
N
1983 1923 M
1980 1925 D
1978 1923 D
1980 1921 D
1983 1923 D
S
N
2027 1890 M
2025 1897 D
2018 1902 D
2006 1904 D
1999 1904 D
1987 1902 D
1980 1897 D
1978 1890 D
1978 1885 D
1980 1878 D
1987 1874 D
1999 1871 D
2006 1871 D
2018 1874 D
2025 1878 D
2027 1885 D
2027 1890 D
S
N
2027 1890 M
2025 1895 D
2023 1897 D
2018 1899 D
2006 1902 D
1999 1902 D
1987 1899 D
1983 1897 D
1980 1895 D
1978 1890 D
S
N
1978 1885 M
1980 1881 D
1983 1878 D
1987 1876 D
1999 1874 D
2006 1874 D
2018 1876 D
2023 1878 D
2025 1881 D
2027 1885 D
S
N
2018 1855 M
2016 1853 D
2013 1855 D
2016 1857 D
2018 1857 D
2023 1855 D
2025 1853 D
2027 1846 D
2027 1836 D
2025 1829 D
2020 1827 D
2013 1827 D
2009 1829 D
2006 1836 D
2006 1843 D
S
N
2027 1836 M
2025 1831 D
2020 1829 D
2013 1829 D
2009 1831 D
2006 1836 D
S
N
2006 1836 M
2004 1831 D
1999 1827 D
1995 1824 D
1987 1824 D
1983 1827 D
1980 1829 D
1978 1836 D
1978 1846 D
1980 1853 D
1983 1855 D
1987 1857 D
1990 1857 D
1992 1855 D
1990 1853 D
1987 1855 D
S
N
2002 1829 M
1995 1827 D
1987 1827 D
1983 1829 D
1980 1832 D
1978 1836 D
S
N
1932 2155 M
1899 2141 D
S
N
1932 2153 M
1904 2141 D
S
N
1932 2127 M
1899 2141 D
1890 2146 D
1885 2150 D
1883 2155 D
1883 2157 D
1885 2160 D
1888 2157 D
1885 2155 D
S
N
1932 2160 M
1932 2146 D
S
N
1932 2136 M
1932 2122 D
S
N
1927 2073 M
1927 2031 D
S
N
1913 2073 M
1913 2031 D
S
N
1949 1963 M
1946 1970 D
1939 1974 D
1927 1977 D
1920 1977 D
1909 1974 D
1902 1970 D
1899 1963 D
1899 1958 D
1902 1951 D
1909 1946 D
1920 1944 D
1927 1944 D
1939 1946 D
1946 1951 D
1949 1958 D
1949 1963 D
S
N
1949 1963 M
1946 1967 D
1944 1970 D
1939 1972 D
1927 1974 D
1920 1974 D
1909 1972 D
1904 1970 D
1902 1967 D
1899 1963 D
S
N
1899 1958 M
1902 1953 D
1904 1951 D
1909 1949 D
1920 1946 D
1927 1946 D
1939 1949 D
1944 1951 D
1946 1953 D
1949 1958 D
S
N
1904 1925 M
1902 1928 D
1899 1925 D
1902 1923 D
1904 1925 D
S
N
1942 1878 M
1939 1881 D
1937 1878 D
1939 1876 D
1942 1876 D
1946 1878 D
1949 1883 D
1949 1890 D
1946 1897 D
1942 1902 D
1937 1904 D
1927 1906 D
1913 1906 D
1906 1904 D
1902 1899 D
1899 1892 D
1899 1888 D
1902 1881 D
1906 1876 D
1913 1874 D
1916 1874 D
1923 1876 D
1927 1881 D
1930 1888 D
1930 1890 D
1927 1897 D
1923 1902 D
1916 1904 D
S
N
1949 1890 M
1946 1895 D
1942 1899 D
1937 1902 D
1927 1904 D
1913 1904 D
1906 1902 D
1902 1897 D
1899 1892 D
S
N
1899 1888 M
1902 1883 D
1906 1878 D
1913 1876 D
1916 1876 D
1923 1878 D
1927 1883 D
1930 1888 D
S
N
1949 1846 M
1946 1853 D
1939 1857 D
1927 1860 D
1920 1860 D
1909 1857 D
1902 1853 D
1899 1846 D
1899 1841 D
1902 1834 D
1909 1829 D
1920 1827 D
1927 1827 D
1939 1829 D
1946 1834 D
1949 1841 D
1949 1846 D
S
N
1949 1846 M
1946 1850 D
1944 1853 D
1939 1855 D
1927 1857 D
1920 1857 D
1909 1855 D
1904 1853 D
1902 1850 D
1899 1846 D
S
N
1899 1841 M
1902 1836 D
1904 1834 D
1909 1831 D
1920 1829 D
1927 1829 D
1939 1832 D
1944 1834 D
1946 1836 D
1949 1841 D
S
N
1626 1501 M
1644 1483 D
S
N
1644 1501 M
1626 1483 D
S
N
1640 1443 M
1638 1445 D
1635 1443 D
1638 1440 D
1640 1443 D
S
N
1610 1443 M
1607 1445 D
1605 1443 D
1607 1440 D
1610 1443 D
S
N
1658 1377 M
1605 1377 D
S
N
1658 1374 M
1612 1359 D
S
N
1658 1377 M
1605 1359 D
S
N
1658 1341 M
1605 1359 D
S
N
1658 1341 M
1605 1341 D
S
N
1658 1339 M
1605 1339 D
S
N
1658 1384 M
1658 1374 D
S
N
1658 1341 M
1658 1331 D
S
N
1605 1384 M
1605 1369 D
S
N
1605 1349 M
1605 1331 D
S
N
1650 1283 M
1643 1281 D
1658 1281 D
1650 1283 D
1655 1288 D
1658 1296 D
1658 1301 D
1655 1308 D
1650 1314 D
1645 1316 D
1638 1319 D
1625 1319 D
1617 1316 D
1612 1314 D
1607 1308 D
1605 1301 D
1605 1296 D
1607 1288 D
1612 1283 D
1617 1281 D
S
N
1658 1301 M
1655 1306 D
1650 1311 D
1645 1314 D
1638 1316 D
1625 1316 D
1617 1314 D
1612 1311 D
1607 1306 D
1605 1301 D
S
N
1658 1195 M
1605 1195 D
S
N
1658 1192 M
1605 1192 D
S
N
1632 1195 M
1638 1200 D
1640 1205 D
1640 1210 D
1638 1217 D
1632 1222 D
1625 1225 D
1620 1225 D
1612 1222 D
1607 1217 D
1605 1210 D
1605 1205 D
1607 1200 D
1612 1195 D
S
N
1640 1210 M
1638 1215 D
1632 1220 D
1625 1222 D
1620 1222 D
1612 1220 D
1607 1215 D
1605 1210 D
S
N
1658 1202 M
1658 1192 D
S
N
1605 1195 M
1605 1184 D
S
N
1635 1167 M
1632 1167 D
1632 1169 D
1635 1169 D
1638 1167 D
1640 1162 D
1640 1152 D
1638 1147 D
1635 1144 D
1630 1141 D
1612 1141 D
1607 1139 D
1605 1136 D
S
N
1635 1144 M
1612 1144 D
1607 1141 D
1605 1136 D
1605 1134 D
S
N
1630 1144 M
1627 1147 D
1625 1162 D
1622 1169 D
1617 1172 D
1612 1172 D
1607 1169 D
1605 1162 D
1605 1154 D
1607 1149 D
1612 1144 D
S
N
1625 1162 M
1622 1167 D
1617 1169 D
1612 1169 D
1607 1167 D
1605 1162 D
S
N
1658 1116 M
1615 1116 D
1607 1114 D
1605 1109 D
1605 1103 D
1607 1098 D
1612 1096 D
S
N
1658 1114 M
1615 1114 D
1607 1111 D
1605 1109 D
S
N
1640 1124 M
1640 1103 D
S
N
1635 1078 M
1632 1078 D
1632 1081 D
1635 1081 D
1638 1078 D
1640 1073 D
1640 1063 D
1638 1058 D
1635 1055 D
1630 1053 D
1612 1053 D
1607 1050 D
1605 1048 D
S
N
1635 1055 M
1612 1055 D
1607 1053 D
1605 1048 D
1605 1045 D
S
N
1630 1055 M
1627 1058 D
1625 1073 D
1622 1081 D
1617 1083 D
1612 1083 D
1607 1081 D
1605 1073 D
1605 1066 D
1607 1060 D
1612 1055 D
S
N
1625 1073 M
1622 1078 D
1617 1081 D
1612 1081 D
1607 1078 D
1605 1073 D
S
N
2287 2325 M
1387 2325 D
S
N
1387 2325 M
1387 862 D
S
N
1387 862 M
2287 862 D
S
N
2287 862 M
2287 2325 D
S
N
1508 2246 M
1526 2228 D
S
N
1526 2246 M
1508 2228 D
S
N
1592 2070 M
1610 2052 D
S
N
1610 2070 M
1592 2052 D
S
N
1572 1982 M
1590 1964 D
S
N
1590 1982 M
1572 1964 D
S
N
1568 2158 M
1586 2140 D
S
N
1586 2158 M
1568 2140 D
S
N
1675 1894 M
1693 1876 D
S
N
1693 1894 M
1675 1876 D
S
N
1731 1805 M
1749 1787 D
S
N
1749 1805 M
1731 1787 D
S
N
1762 1717 M
1780 1699 D
S
N
1780 1717 M
1762 1699 D
S
N
1743 1629 M
1761 1611 D
S
N
1761 1629 M
1743 1611 D
S
N
1826 1541 M
1844 1523 D
S
N
1844 1541 M
1826 1523 D
S
N
1884 1453 M
1902 1435 D
S
N
1902 1453 M
1884 1435 D
S
N
1903 1365 M
1921 1347 D
S
N
1921 1365 M
1903 1347 D
S
N
1925 1262 M
1925 1273 D
S
N
1925 1268 M
1901 1268 D
S
N
1901 1262 M
1901 1273 D
S
N
1904 1277 M
1922 1259 D
S
N
1922 1277 M
1904 1259 D
S
N
1431 2321 M
1449 2303 D
S
N
1449 2321 M
1431 2303 D
S
N
1521 2233 M
1539 2215 D
S
N
1539 2233 M
1521 2215 D
S
N
1610 2056 M
1628 2038 D
S
N
1628 2056 M
1610 2038 D
S
N
1614 1968 M
1632 1950 D
S
N
1632 1968 M
1614 1950 D
S
N
1578 2145 M
1596 2127 D
S
N
1596 2145 M
1578 2127 D
S
N
1683 1880 M
1701 1862 D
S
N
1701 1880 M
1683 1862 D
S
N
1746 1792 M
1764 1774 D
S
N
1764 1792 M
1746 1774 D
S
N
1762 1704 M
1780 1686 D
S
N
1780 1704 M
1762 1686 D
S
N
1779 1616 M
1797 1598 D
S
N
1797 1616 M
1779 1598 D
S
N
1834 1528 M
1852 1510 D
S
N
1852 1528 M
1834 1510 D
S
N
1876 1439 M
1894 1421 D
S
N
1894 1439 M
1876 1421 D
S
N
1914 1351 M
1932 1333 D
S
N
1932 1351 M
1914 1333 D
S
N
1937 1263 M
1955 1245 D
S
N
1955 1263 M
1937 1245 D
S
N
1493 2283 M
1511 2265 D
S
N
1511 2283 M
1493 2265 D
S
N
1542 2194 M
1560 2176 D
S
N
1560 2194 M
1542 2176 D
S
N
1633 2018 M
1651 2000 D
S
N
1651 2018 M
1633 2000 D
S
N
1664 1930 M
1682 1912 D
S
N
1682 1930 M
1664 1912 D
S
N
1610 2106 M
1628 2088 D
S
N
1628 2106 M
1610 2088 D
S
N
1711 1842 M
1729 1824 D
S
N
1729 1842 M
1711 1824 D
S
N
1761 1754 M
1779 1736 D
S
N
1779 1754 M
1761 1736 D
S
N
1783 1666 M
1801 1648 D
S
N
1801 1666 M
1783 1648 D
S
N
1802 1578 M
1820 1560 D
S
N
1820 1578 M
1802 1560 D
S
N
1860 1489 M
1878 1471 D
S
N
1878 1489 M
1860 1471 D
S
N
1897 1401 M
1915 1383 D
S
N
1915 1401 M
1897 1383 D
S
N
1923 1313 M
1941 1295 D
S
N
1941 1313 M
1923 1295 D
S
N
1962 1225 M
1980 1207 D
S
N
1980 1225 M
1962 1207 D
S
N
1538 2225 M
1556 2207 D
S
N
1556 2225 M
1538 2207 D
S
N
1587 2137 M
1605 2119 D
S
N
1605 2137 M
1587 2119 D
S
N
1664 1961 M
1682 1943 D
S
N
1682 1961 M
1664 1943 D
S
N
1695 1873 M
1713 1855 D
S
N
1713 1873 M
1695 1855 D
S
N
1629 2049 M
1647 2031 D
S
N
1647 2049 M
1629 2031 D
S
N
1734 1785 M
1752 1767 D
S
N
1752 1785 M
1734 1767 D
S
N
1777 1697 M
1795 1679 D
S
N
1795 1697 M
1777 1679 D
S
N
1813 1608 M
1831 1590 D
S
N
1831 1608 M
1813 1590 D
S
N
1847 1520 M
1865 1502 D
S
N
1865 1520 M
1847 1502 D
S
N
1873 1432 M
1891 1414 D
S
N
1891 1432 M
1873 1414 D
S
N
1909 1344 M
1927 1326 D
S
N
1927 1344 M
1909 1326 D
S
N
1941 1256 M
1959 1238 D
S
N
1959 1256 M
1941 1238 D
S
N
1978 1168 M
1996 1150 D
S
N
1996 1168 M
1978 1150 D
S
N
1993 1189 M
2011 1171 D
S
N
2011 1189 M
1993 1171 D
S
N
2004 1100 M
2022 1082 D
S
N
2022 1100 M
2004 1082 D
S
N
1599 2091 M
1617 2073 D
S
N
1617 2091 M
1599 2073 D
S
N
1648 2002 M
1666 1984 D
S
N
1666 2002 M
1648 1984 D
S
N
1728 1826 M
1746 1808 D
S
N
1746 1826 M
1728 1808 D
S
N
1742 1738 M
1760 1720 D
S
N
1760 1738 M
1742 1720 D
S
N
1693 1914 M
1711 1896 D
S
N
1711 1914 M
1693 1896 D
S
N
1800 1650 M
1818 1632 D
S
N
1818 1650 M
1800 1632 D
S
N
1847 1562 M
1865 1544 D
S
N
1865 1562 M
1847 1544 D
S
N
1878 1474 M
1896 1456 D
S
N
1896 1474 M
1878 1456 D
S
N
1898 1385 M
1916 1367 D
S
N
1916 1385 M
1898 1367 D
S
N
1940 1297 M
1958 1279 D
S
N
1958 1297 M
1940 1279 D
S
N
1968 1209 M
1986 1191 D
S
N
1986 1209 M
1968 1191 D
S
N
1994 1121 M
2012 1103 D
S
N
2012 1121 M
1994 1103 D
S
N
2040 1033 M
2058 1015 D
S
N
2058 1033 M
2040 1015 D
S
N
1608 2033 M
1626 2015 D
S
N
1626 2033 M
1608 2015 D
S
N
1679 1945 M
1697 1927 D
S
N
1697 1945 M
1679 1927 D
S
N
1753 1769 M
1771 1751 D
S
N
1771 1769 M
1753 1751 D
S
N
1781 1681 M
1799 1663 D
S
N
1799 1681 M
1781 1663 D
S
N
1716 1857 M
1734 1839 D
S
N
1734 1857 M
1716 1839 D
S
N
1805 1593 M
1823 1575 D
S
N
1823 1593 M
1805 1575 D
S
N
1866 1505 M
1884 1487 D
S
N
1884 1505 M
1866 1487 D
S
N
1897 1416 M
1915 1398 D
S
N
1915 1416 M
1897 1398 D
S
N
1927 1328 M
1945 1310 D
S
N
1945 1328 M
1927 1310 D
S
N
1973 1226 M
1973 1237 D
S
N
1973 1231 M
1955 1231 D
S
N
1955 1226 M
1955 1237 D
S
N
1955 1240 M
1973 1222 D
S
N
1973 1240 M
1955 1222 D
S
N
2006 1152 M
2024 1134 D
S
N
2024 1152 M
2006 1134 D
S
N
2031 1064 M
2049 1046 D
S
N
2049 1064 M
2031 1046 D
S
N
2092 976 M
2110 958 D
S
N
2110 976 M
2092 958 D
S
N
1628 1995 M
1646 1977 D
S
N
1646 1995 M
1628 1977 D
S
N
1688 1907 M
1706 1889 D
S
N
1706 1907 M
1688 1889 D
S
N
1776 1731 M
1794 1713 D
S
N
1794 1731 M
1776 1713 D
S
N
1790 1643 M
1808 1625 D
S
N
1808 1643 M
1790 1625 D
S
N
1736 1819 M
1754 1801 D
S
N
1754 1819 M
1736 1801 D
S
N
1839 1554 M
1857 1536 D
S
N
1857 1554 M
1839 1536 D
S
N
1874 1466 M
1892 1448 D
S
N
1892 1466 M
1874 1448 D
S
N
1921 1378 M
1939 1360 D
S
N
1939 1378 M
1921 1360 D
S
N
1959 1290 M
1977 1272 D
S
N
1977 1290 M
1959 1272 D
S
N
1991 1202 M
2009 1184 D
S
N
2009 1202 M
1991 1184 D
S
N
2002 1114 M
2020 1096 D
S
N
2020 1114 M
2002 1096 D
S
N
2045 1026 M
2063 1008 D
S
N
2063 1026 M
2045 1008 D
S
N
2106 923 M
2106 934 D
S
N
2106 929 M
2089 929 D
S
N
2089 923 M
2089 934 D
S
N
2089 938 M
2107 920 D
S
N
2107 938 M
2089 920 D
S
N
2070 1012 M
2088 994 D
S
N
2088 1012 M
2070 994 D
S
N
2139 909 M
2139 921 D
S
N
2139 915 M
2113 915 D
S
N
2113 909 M
2113 921 D
S
N
2117 924 M
2135 906 D
S
N
2135 924 M
2117 906 D
S
N
1421 2325 M
1387 2325 D
S
N
1399 2255 M
1387 2255 D
S
N
1399 2184 M
1387 2184 D
S
N
1399 2114 M
1387 2114 D
S
N
1399 2043 M
1387 2043 D
S
N
1421 1973 M
1387 1973 D
S
N
1399 1902 M
1387 1902 D
S
N
1399 1832 M
1387 1832 D
S
N
1399 1761 M
1387 1761 D
S
N
1399 1691 M
1387 1691 D
S
N
1421 1620 M
1387 1620 D
S
N
1399 1550 M
1387 1550 D
S
N
1399 1479 M
1387 1479 D
S
N
1399 1409 M
1387 1409 D
S
N
1399 1338 M
1387 1338 D
S
N
1421 1268 M
1387 1268 D
S
N
1399 1197 M
1387 1197 D
S
N
1399 1127 M
1387 1127 D
S
N
1399 1056 M
1387 1056 D
S
N
1399 986 M
1387 986 D
S
N
1421 915 M
1387 915 D
S
N
2287 2325 M
2254 2325 D
S
N
2287 2255 M
2276 2255 D
S
N
2287 2184 M
2276 2184 D
S
N
2287 2114 M
2276 2114 D
S
N
2287 2043 M
2276 2043 D
S
N
2287 1973 M
2254 1973 D
S
N
2287 1902 M
2276 1902 D
S
N
2287 1832 M
2276 1832 D
S
N
2287 1761 M
2276 1761 D
S
N
2287 1691 M
2276 1691 D
S
N
2287 1620 M
2254 1620 D
S
N
2287 1550 M
2276 1550 D
S
N
2287 1479 M
2276 1479 D
S
N
2287 1409 M
2276 1409 D
S
N
2287 1338 M
2276 1338 D
S
N
2287 1268 M
2254 1268 D
S
N
2287 1197 M
2276 1197 D
S
N
2287 1127 M
2276 1127 D
S
N
2287 1056 M
2276 1056 D
S
N
2287 986 M
2276 986 D
S
N
2287 915 M
2254 915 D
S
N
1387 2314 M
1387 2325 D
S
N
1433 2314 M
1433 2325 D
S
N
1478 2314 M
1478 2325 D
S
N
1524 2314 M
1524 2325 D
S
N
1569 2314 M
1569 2325 D
S
N
1615 2314 M
1615 2325 D
S
N
1660 2314 M
1660 2325 D
S
N
1706 2314 M
1706 2325 D
S
N
1751 2314 M
1751 2325 D
S
N
1797 2314 M
1797 2325 D
S
N
1842 2314 M
1842 2325 D
S
N
1887 2314 M
1887 2325 D
S
N
1933 2314 M
1933 2325 D
S
N
1978 2314 M
1978 2325 D
S
N
2024 2314 M
2024 2325 D
S
N
2069 2314 M
2069 2325 D
S
N
2115 2314 M
2115 2325 D
S
N
2160 2314 M
2160 2325 D
S
N
2206 2314 M
2206 2325 D
S
N
2251 2314 M
2251 2325 D
S
N
1406 2465 M
1404 2471 D
1398 2475 D
1387 2477 D
1381 2477 D
1371 2475 D
1365 2471 D
1363 2465 D
1363 2461 D
1365 2455 D
1371 2451 D
1381 2449 D
1387 2449 D
1398 2451 D
1404 2455 D
1406 2461 D
1406 2465 D
S
N
1406 2465 M
1404 2469 D
1402 2471 D
1398 2473 D
1387 2475 D
1381 2475 D
1371 2473 D
1367 2471 D
1365 2469 D
1363 2465 D
S
N
1363 2461 M
1365 2457 D
1367 2455 D
1371 2453 D
1381 2451 D
1387 2451 D
1398 2453 D
1402 2455 D
1404 2457 D
1406 2461 D
S
N
1367 2432 M
1365 2434 D
1363 2432 D
1365 2430 D
1367 2432 D
S
N
1406 2403 M
1404 2409 D
1398 2414 D
1387 2416 D
1381 2416 D
1371 2414 D
1365 2409 D
1363 2403 D
1363 2399 D
1365 2393 D
1371 2389 D
1381 2387 D
1387 2387 D
1398 2389 D
1404 2393 D
1406 2399 D
1406 2403 D
S
N
1406 2403 M
1404 2407 D
1402 2409 D
1398 2411 D
1387 2414 D
1381 2414 D
1371 2411 D
1367 2409 D
1365 2407 D
1363 2403 D
S
N
1363 2399 M
1365 2395 D
1367 2393 D
1371 2391 D
1381 2389 D
1387 2389 D
1398 2391 D
1402 2393 D
1404 2395 D
1406 2399 D
S
N
1625 2475 M
1623 2473 D
1621 2475 D
1623 2477 D
1625 2477 D
1629 2475 D
1631 2473 D
1633 2467 D
1633 2459 D
1631 2453 D
1629 2451 D
1625 2449 D
1621 2449 D
1617 2451 D
1613 2457 D
1609 2467 D
1607 2471 D
1602 2475 D
1596 2477 D
1590 2477 D
S
N
1633 2459 M
1631 2455 D
1629 2453 D
1625 2451 D
1621 2451 D
1617 2453 D
1613 2459 D
1609 2467 D
S
N
1594 2477 M
1596 2475 D
1596 2471 D
1592 2461 D
1592 2455 D
1594 2451 D
1596 2449 D
S
N
1596 2471 M
1590 2461 D
1590 2453 D
1592 2451 D
1596 2449 D
1600 2449 D
S
N
1594 2432 M
1592 2434 D
1590 2432 D
1592 2430 D
1594 2432 D
S
N
1633 2411 M
1613 2416 D
S
N
1613 2416 M
1617 2411 D
1619 2405 D
1619 2399 D
1617 2393 D
1613 2389 D
1607 2387 D
1602 2387 D
1596 2389 D
1592 2393 D
1590 2399 D
1590 2405 D
1592 2411 D
1594 2414 D
1598 2416 D
1600 2416 D
1602 2414 D
1600 2411 D
1598 2414 D
S
N
1619 2399 M
1617 2395 D
1613 2391 D
1607 2389 D
1602 2389 D
1596 2391 D
1592 2395 D
1590 2399 D
S
N
1633 2412 M
1633 2391 D
S
N
1631 2412 M
1631 2401 D
1633 2391 D
S
N
1861 2473 M
1840 2477 D
S
N
1840 2477 M
1844 2473 D
1846 2467 D
1846 2461 D
1844 2455 D
1840 2451 D
1834 2449 D
1830 2449 D
1823 2451 D
1819 2455 D
1817 2461 D
1817 2467 D
1819 2473 D
1821 2475 D
1826 2477 D
1828 2477 D
1830 2475 D
1828 2473 D
1826 2475 D
S
N
1846 2461 M
1844 2457 D
1840 2453 D
1834 2451 D
1830 2451 D
1823 2453 D
1819 2457 D
1817 2461 D
S
N
1861 2473 M
1861 2453 D
S
N
1859 2473 M
1859 2463 D
1861 2453 D
S
N
1821 2432 M
1819 2434 D
1817 2432 D
1819 2430 D
1821 2432 D
S
N
1861 2403 M
1859 2409 D
1852 2414 D
1842 2416 D
1836 2416 D
1826 2414 D
1819 2409 D
1817 2403 D
1817 2399 D
1819 2393 D
1826 2389 D
1836 2387 D
1842 2387 D
1852 2389 D
1859 2393 D
1861 2399 D
1861 2403 D
S
N
1861 2403 M
1859 2407 D
1856 2409 D
1852 2411 D
1842 2414 D
1836 2414 D
1826 2411 D
1821 2409 D
1819 2407 D
1817 2403 D
S
N
1817 2399 M
1819 2395 D
1821 2393 D
1826 2391 D
1836 2389 D
1842 2389 D
1852 2391 D
1856 2393 D
1859 2395 D
1861 2399 D
S
N
2088 2477 M
2076 2477 D
S
N
2080 2477 M
2084 2475 D
2088 2471 D
2088 2467 D
2082 2457 D
2082 2453 D
2084 2451 D
2088 2449 D
S
N
2084 2475 M
2086 2471 D
2086 2467 D
2082 2457 D
S
N
2088 2449 M
2082 2449 D
2076 2451 D
2065 2459 D
2061 2461 D
2055 2463 D
2045 2463 D
S
N
2076 2451 M
2065 2461 D
2061 2463 D
2055 2465 D
2045 2465 D
S
N
2049 2432 M
2047 2434 D
2045 2432 D
2047 2430 D
2049 2432 D
S
N
2088 2411 M
2067 2416 D
S
N
2067 2416 M
2071 2411 D
2073 2405 D
2073 2399 D
2071 2393 D
2067 2389 D
2061 2387 D
2057 2387 D
2051 2389 D
2047 2393 D
2045 2399 D
2045 2405 D
2047 2411 D
2049 2414 D
2053 2416 D
2055 2416 D
2057 2414 D
2055 2411 D
2053 2414 D
S
N
2073 2399 M
2071 2395 D
2067 2391 D
2061 2389 D
2057 2389 D
2051 2391 D
2047 2395 D
2045 2399 D
S
N
2088 2411 M
2088 2391 D
S
N
2086 2411 M
2086 2401 D
2088 2391 D
S
N
1387 862 M
1387 873 D
S
N
1433 862 M
1433 873 D
S
N
1478 862 M
1478 873 D
S
N
1524 862 M
1524 873 D
S
N
1569 862 M
1569 873 D
S
N
1615 862 M
1615 873 D
S
N
1660 862 M
1660 873 D
S
N
1706 862 M
1706 873 D
S
N
1751 862 M
1751 873 D
S
N
1797 862 M
1797 873 D
S
N
1842 862 M
1842 873 D
S
N
1887 862 M
1887 873 D
S
N
1933 862 M
1933 873 D
S
N
1978 862 M
1978 873 D
S
N
2024 862 M
2024 873 D
S
N
2069 862 M
2069 873 D
S
N
2115 862 M
2115 873 D
S
N
2160 862 M
2160 873 D
S
N
2206 862 M
2206 873 D
S
N
2251 862 M
2251 873 D
S
N
706 1504 M
718 1504 D
724 1498 D
724 1486 D
718 1480 D
706 1480 D
700 1486 D
700 1498 D
706 1504 D
S
N
718 1443 M
715 1445 D
712 1443 D
715 1440 D
718 1443 D
S
N
687 1443 M
685 1445 D
682 1443 D
685 1440 D
687 1443 D
S
N
733 1364 M
730 1367 D
728 1364 D
730 1362 D
733 1362 D
735 1364 D
735 1369 D
733 1374 D
728 1377 D
682 1377 D
S
N
735 1369 M
733 1372 D
728 1374 D
682 1374 D
S
N
718 1384 M
718 1364 D
S
N
682 1384 M
682 1367 D
S
N
735 1344 M
733 1346 D
730 1344 D
733 1341 D
735 1344 D
S
N
718 1344 M
682 1344 D
S
N
718 1341 M
682 1341 D
S
N
718 1352 M
718 1341 D
S
N
682 1352 M
682 1334 D
S
N
735 1316 M
692 1316 D
685 1314 D
682 1308 D
682 1303 D
685 1298 D
690 1296 D
S
N
735 1314 M
692 1314 D
685 1311 D
682 1308 D
S
N
718 1324 M
718 1303 D
S
N
1387 2325 M
442 2325 D
S
N
442 2325 M
442 862 D
S
N
442 862 M
1387 862 D
S
N
1387 862 M
1387 2325 D
S
N
571 2249 M
583 2249 D
589 2243 D
589 2231 D
583 2225 D
571 2225 D
565 2231 D
565 2243 D
571 2249 D
S
N
665 2073 M
677 2073 D
683 2067 D
683 2055 D
677 2049 D
665 2049 D
659 2055 D
659 2067 D
665 2073 D
S
N
638 1985 M
650 1985 D
656 1979 D
656 1967 D
650 1961 D
638 1961 D
632 1967 D
632 1979 D
638 1985 D
S
N
636 2161 M
648 2161 D
654 2155 D
654 2143 D
648 2137 D
636 2137 D
630 2143 D
630 2155 D
636 2161 D
S
N
744 1897 M
756 1897 D
762 1891 D
762 1879 D
756 1873 D
744 1873 D
738 1879 D
738 1891 D
744 1897 D
S
N
805 1808 M
817 1808 D
823 1802 D
823 1790 D
817 1784 D
805 1784 D
799 1790 D
799 1802 D
805 1808 D
S
N
831 1720 M
843 1720 D
849 1714 D
849 1702 D
843 1696 D
831 1696 D
825 1702 D
825 1714 D
831 1720 D
S
N
817 1632 M
829 1632 D
835 1626 D
835 1614 D
829 1608 D
817 1608 D
811 1614 D
811 1626 D
817 1632 D
S
N
905 1544 M
917 1544 D
923 1538 D
923 1526 D
917 1520 D
905 1520 D
899 1526 D
899 1538 D
905 1544 D
S
N
954 1456 M
966 1456 D
972 1450 D
972 1438 D
966 1432 D
954 1432 D
948 1438 D
948 1450 D
954 1456 D
S
N
987 1368 M
999 1368 D
1005 1362 D
1005 1350 D
999 1344 D
987 1344 D
981 1350 D
981 1362 D
987 1368 D
S
N
984 1280 M
996 1280 D
1002 1274 D
1002 1262 D
996 1256 D
984 1256 D
978 1262 D
978 1274 D
984 1280 D
S
N
494 2324 M
506 2324 D
512 2318 D
512 2306 D
506 2300 D
494 2300 D
488 2306 D
488 2318 D
494 2324 D
S
N
585 2236 M
597 2236 D
603 2230 D
603 2218 D
597 2212 D
585 2212 D
579 2218 D
579 2230 D
585 2236 D
S
N
677 2059 M
689 2059 D
695 2053 D
695 2041 D
689 2035 D
677 2035 D
671 2041 D
671 2053 D
677 2059 D
S
N
681 1971 M
693 1971 D
699 1965 D
699 1953 D
693 1947 D
681 1947 D
675 1953 D
675 1965 D
681 1971 D
S
N
647 2148 M
659 2148 D
665 2142 D
665 2130 D
659 2124 D
647 2124 D
641 2130 D
641 2142 D
647 2148 D
S
N
755 1883 M
767 1883 D
773 1877 D
773 1865 D
767 1859 D
755 1859 D
749 1865 D
749 1877 D
755 1883 D
S
N
813 1795 M
825 1795 D
831 1789 D
831 1777 D
825 1771 D
813 1771 D
807 1777 D
807 1789 D
813 1795 D
S
N
842 1707 M
854 1707 D
860 1701 D
860 1689 D
854 1683 D
842 1683 D
836 1689 D
836 1701 D
842 1707 D
S
N
855 1619 M
867 1619 D
873 1613 D
873 1601 D
867 1595 D
855 1595 D
849 1601 D
849 1613 D
855 1619 D
S
N
914 1531 M
926 1531 D
932 1525 D
932 1513 D
926 1507 D
914 1507 D
908 1513 D
908 1525 D
914 1531 D
S
N
961 1442 M
973 1442 D
979 1436 D
979 1424 D
973 1418 D
961 1418 D
955 1424 D
955 1436 D
961 1442 D
S
N
995 1354 M
1007 1354 D
1013 1348 D
1013 1336 D
1007 1330 D
995 1330 D
989 1336 D
989 1348 D
995 1354 D
S
N
1018 1266 M
1030 1266 D
1036 1260 D
1036 1248 D
1030 1242 D
1018 1242 D
1012 1248 D
1012 1260 D
1018 1266 D
S
N
552 2286 M
564 2286 D
570 2280 D
570 2268 D
564 2262 D
552 2262 D
546 2268 D
546 2280 D
552 2286 D
S
N
618 2197 M
630 2197 D
636 2191 D
636 2179 D
630 2173 D
618 2173 D
612 2179 D
612 2191 D
618 2197 D
S
N
707 2021 M
719 2021 D
725 2015 D
725 2003 D
719 1997 D
707 1997 D
701 2003 D
701 2015 D
707 2021 D
S
N
731 1933 M
743 1933 D
749 1927 D
749 1915 D
743 1909 D
731 1909 D
725 1915 D
725 1927 D
731 1933 D
S
N
673 2109 M
685 2109 D
691 2103 D
691 2091 D
685 2085 D
673 2085 D
667 2091 D
667 2103 D
673 2109 D
S
N
783 1845 M
795 1845 D
801 1839 D
801 1827 D
795 1821 D
783 1821 D
777 1827 D
777 1839 D
783 1845 D
S
N
834 1757 M
846 1757 D
852 1751 D
852 1739 D
846 1733 D
834 1733 D
828 1739 D
828 1751 D
834 1757 D
S
N
866 1669 M
878 1669 D
884 1663 D
884 1651 D
878 1645 D
866 1645 D
860 1651 D
860 1663 D
866 1669 D
S
N
897 1581 M
909 1581 D
915 1575 D
915 1563 D
909 1557 D
897 1557 D
891 1563 D
891 1575 D
897 1581 D
S
N
937 1492 M
949 1492 D
955 1486 D
955 1474 D
949 1468 D
937 1468 D
931 1474 D
931 1486 D
937 1492 D
S
N
978 1404 M
990 1404 D
996 1398 D
996 1386 D
990 1380 D
978 1380 D
972 1386 D
972 1398 D
978 1404 D
S
N
1015 1316 M
1027 1316 D
1033 1310 D
1033 1298 D
1027 1292 D
1015 1292 D
1009 1298 D
1009 1310 D
1015 1316 D
S
N
1053 1228 M
1065 1228 D
1071 1222 D
1071 1210 D
1065 1204 D
1053 1204 D
1047 1210 D
1047 1222 D
1053 1228 D
S
N
598 2228 M
610 2228 D
616 2222 D
616 2210 D
610 2204 D
598 2204 D
592 2210 D
592 2222 D
598 2228 D
S
N
655 2140 M
667 2140 D
673 2134 D
673 2122 D
667 2116 D
655 2116 D
649 2122 D
649 2134 D
655 2140 D
S
N
741 1964 M
753 1964 D
759 1958 D
759 1946 D
753 1940 D
741 1940 D
735 1946 D
735 1958 D
741 1964 D
S
N
769 1876 M
781 1876 D
787 1870 D
787 1858 D
781 1852 D
769 1852 D
763 1858 D
763 1870 D
769 1876 D
S
N
705 2052 M
717 2052 D
723 2046 D
723 2034 D
717 2028 D
705 2028 D
699 2034 D
699 2046 D
705 2052 D
S
N
815 1788 M
827 1788 D
833 1782 D
833 1770 D
827 1764 D
815 1764 D
809 1770 D
809 1782 D
815 1788 D
S
N
861 1700 M
873 1700 D
879 1694 D
879 1682 D
873 1676 D
861 1676 D
855 1682 D
855 1694 D
861 1700 D
S
N
894 1611 M
906 1611 D
912 1605 D
912 1593 D
906 1587 D
894 1587 D
888 1593 D
888 1605 D
894 1611 D
S
N
929 1523 M
941 1523 D
947 1517 D
947 1505 D
941 1499 D
929 1499 D
923 1505 D
923 1517 D
929 1523 D
S
N
964 1435 M
976 1435 D
982 1429 D
982 1417 D
976 1411 D
964 1411 D
958 1417 D
958 1429 D
964 1435 D
S
N
1002 1347 M
1014 1347 D
1020 1341 D
1020 1329 D
1014 1323 D
1002 1323 D
996 1329 D
996 1341 D
1002 1347 D
S
N
1039 1259 M
1051 1259 D
1057 1253 D
1057 1241 D
1051 1235 D
1039 1235 D
1033 1241 D
1033 1253 D
1039 1259 D
S
N
1079 1171 M
1091 1171 D
1097 1165 D
1097 1153 D
1091 1147 D
1079 1147 D
1073 1153 D
1073 1165 D
1079 1171 D
S
N
1066 1192 M
1078 1192 D
1084 1186 D
1084 1174 D
1078 1168 D
1066 1168 D
1060 1174 D
1060 1186 D
1066 1192 D
S
N
1106 1103 M
1118 1103 D
1124 1097 D
1124 1085 D
1118 1079 D
1106 1079 D
1100 1085 D
1100 1097 D
1106 1103 D
S
N
664 2094 M
676 2094 D
682 2088 D
682 2076 D
676 2070 D
664 2070 D
658 2076 D
658 2088 D
664 2094 D
S
N
720 2005 M
732 2005 D
738 1999 D
738 1987 D
732 1981 D
720 1981 D
714 1987 D
714 1999 D
720 2005 D
S
N
803 1829 M
815 1829 D
821 1823 D
821 1811 D
815 1805 D
803 1805 D
797 1811 D
797 1823 D
803 1829 D
S
N
831 1741 M
843 1741 D
849 1735 D
849 1723 D
843 1717 D
831 1717 D
825 1723 D
825 1735 D
831 1741 D
S
N
767 1917 M
779 1917 D
785 1911 D
785 1899 D
779 1893 D
767 1893 D
761 1899 D
761 1911 D
767 1917 D
S
N
875 1653 M
887 1653 D
893 1647 D
893 1635 D
887 1629 D
875 1629 D
869 1635 D
869 1647 D
875 1653 D
S
N
919 1565 M
931 1565 D
937 1559 D
937 1547 D
931 1541 D
919 1541 D
913 1547 D
913 1559 D
919 1565 D
S
N
953 1477 M
965 1477 D
971 1471 D
971 1459 D
965 1453 D
953 1453 D
947 1459 D
947 1471 D
953 1477 D
S
N
987 1388 M
999 1388 D
1005 1382 D
1005 1370 D
999 1364 D
987 1364 D
981 1370 D
981 1382 D
987 1388 D
S
N
1021 1300 M
1033 1300 D
1039 1294 D
1039 1282 D
1033 1276 D
1021 1276 D
1015 1282 D
1015 1294 D
1021 1300 D
S
N
1056 1212 M
1068 1212 D
1074 1206 D
1074 1194 D
1068 1188 D
1056 1188 D
1050 1194 D
1050 1206 D
1056 1212 D
S
N
1095 1124 M
1107 1124 D
1113 1118 D
1113 1106 D
1107 1100 D
1095 1100 D
1089 1106 D
1089 1118 D
1095 1124 D
S
N
1133 1036 M
1145 1036 D
1151 1030 D
1151 1018 D
1145 1012 D
1133 1012 D
1127 1018 D
1127 1030 D
1133 1036 D
S
N
684 2036 M
696 2036 D
702 2030 D
702 2018 D
696 2012 D
684 2012 D
678 2018 D
678 2030 D
684 2036 D
S
N
745 1948 M
757 1948 D
763 1942 D
763 1930 D
757 1924 D
745 1924 D
739 1930 D
739 1942 D
745 1948 D
S
N
829 1772 M
841 1772 D
847 1766 D
847 1754 D
841 1748 D
829 1748 D
823 1754 D
823 1766 D
829 1772 D
S
N
854 1684 M
866 1684 D
872 1678 D
872 1666 D
866 1660 D
854 1660 D
848 1666 D
848 1678 D
854 1684 D
S
N
791 1860 M
803 1860 D
809 1854 D
809 1842 D
803 1836 D
791 1836 D
785 1842 D
785 1854 D
791 1860 D
S
N
902 1596 M
914 1596 D
920 1590 D
920 1578 D
914 1572 D
902 1572 D
896 1578 D
896 1590 D
902 1596 D
S
N
945 1508 M
957 1508 D
963 1502 D
963 1490 D
957 1484 D
945 1484 D
939 1490 D
939 1502 D
945 1508 D
S
N
981 1419 M
993 1419 D
999 1413 D
999 1401 D
993 1395 D
981 1395 D
975 1401 D
975 1413 D
981 1419 D
S
N
1012 1331 M
1024 1331 D
1030 1325 D
1030 1313 D
1024 1307 D
1012 1307 D
1006 1313 D
1006 1325 D
1012 1331 D
S
N
1049 1243 M
1061 1243 D
1067 1237 D
1067 1225 D
1061 1219 D
1049 1219 D
1043 1225 D
1043 1237 D
1049 1243 D
S
N
1083 1155 M
1095 1155 D
1101 1149 D
1101 1137 D
1095 1131 D
1083 1131 D
1077 1137 D
1077 1149 D
1083 1155 D
S
N
1123 1067 M
1135 1067 D
1141 1061 D
1141 1049 D
1135 1043 D
1123 1043 D
1117 1049 D
1117 1061 D
1123 1067 D
S
N
1161 979 M
1173 979 D
1179 973 D
1179 961 D
1173 955 D
1161 955 D
1155 961 D
1155 973 D
1161 979 D
S
N
696 1998 M
708 1998 D
714 1992 D
714 1980 D
708 1974 D
696 1974 D
690 1980 D
690 1992 D
696 1998 D
S
N
763 1910 M
775 1910 D
781 1904 D
781 1892 D
775 1886 D
763 1886 D
757 1892 D
757 1904 D
763 1910 D
S
N
849 1734 M
861 1734 D
867 1728 D
867 1716 D
861 1710 D
849 1710 D
843 1716 D
843 1728 D
849 1734 D
S
N
869 1646 M
881 1646 D
887 1640 D
887 1628 D
881 1622 D
869 1622 D
863 1628 D
863 1640 D
869 1646 D
S
N
808 1822 M
820 1822 D
826 1816 D
826 1804 D
820 1798 D
808 1798 D
802 1804 D
802 1816 D
808 1822 D
S
N
922 1557 M
934 1557 D
940 1551 D
940 1539 D
934 1533 D
922 1533 D
916 1539 D
916 1551 D
922 1557 D
S
N
963 1469 M
975 1469 D
981 1463 D
981 1451 D
975 1445 D
963 1445 D
957 1451 D
957 1463 D
963 1469 D
S
N
1002 1381 M
1014 1381 D
1020 1375 D
1020 1363 D
1014 1357 D
1002 1357 D
996 1363 D
996 1375 D
1002 1381 D
S
N
1031 1293 M
1043 1293 D
1049 1287 D
1049 1275 D
1043 1269 D
1031 1269 D
1025 1275 D
1025 1287 D
1031 1293 D
S
N
1070 1205 M
1082 1205 D
1088 1199 D
1088 1187 D
1082 1181 D
1070 1181 D
1064 1187 D
1064 1199 D
1070 1205 D
S
N
1103 1117 M
1115 1117 D
1121 1111 D
1121 1099 D
1115 1093 D
1103 1093 D
1097 1099 D
1097 1111 D
1103 1117 D
S
N
1146 1029 M
1158 1029 D
1164 1023 D
1164 1011 D
1158 1005 D
1146 1005 D
1140 1011 D
1140 1023 D
1146 1029 D
S
N
1182 941 M
1194 941 D
1200 935 D
1200 923 D
1194 917 D
1182 917 D
1176 923 D
1176 935 D
1182 941 D
S
N
1155 1015 M
1167 1015 D
1173 1009 D
1173 997 D
1167 991 D
1155 991 D
1149 997 D
1149 1009 D
1155 1015 D
S
N
1202 927 M
1214 927 D
1220 921 D
1220 909 D
1214 903 D
1202 903 D
1196 909 D
1196 921 D
1202 927 D
S
N
476 2325 M
442 2325 D
S
N
454 2255 M
442 2255 D
S
N
454 2184 M
442 2184 D
S
N
454 2114 M
442 2114 D
S
N
454 2043 M
442 2043 D
S
N
476 1973 M
442 1973 D
S
N
454 1902 M
442 1902 D
S
N
454 1832 M
442 1832 D
S
N
454 1761 M
442 1761 D
S
N
454 1691 M
442 1691 D
S
N
476 1620 M
442 1620 D
S
N
454 1550 M
442 1550 D
S
N
454 1479 M
442 1479 D
S
N
454 1409 M
442 1409 D
S
N
454 1338 M
442 1338 D
S
N
476 1268 M
442 1268 D
S
N
454 1197 M
442 1197 D
S
N
454 1127 M
442 1127 D
S
N
454 1056 M
442 1056 D
S
N
454 986 M
442 986 D
S
N
476 915 M
442 915 D
S
N
402 2331 M
400 2338 D
393 2342 D
383 2344 D
377 2344 D
367 2342 D
360 2338 D
358 2331 D
358 2327 D
360 2321 D
367 2317 D
377 2315 D
383 2315 D
393 2317 D
400 2321 D
402 2327 D
402 2331 D
S
N
402 2331 M
400 2336 D
398 2338 D
393 2340 D
383 2342 D
377 2342 D
367 2340 D
362 2338 D
360 2336 D
358 2331 D
S
N
358 2327 M
360 2323 D
362 2321 D
367 2319 D
377 2317 D
383 2317 D
393 2319 D
398 2321 D
400 2323 D
402 2327 D
S
N
398 1973 M
358 1973 D
S
N
402 1971 M
358 1971 D
S
N
402 1971 M
371 1993 D
371 1960 D
S
N
358 1979 M
358 1964 D
S
N
402 1628 M
400 1635 D
395 1637 D
389 1637 D
385 1635 D
383 1628 D
383 1620 D
385 1614 D
389 1612 D
395 1612 D
400 1614 D
402 1620 D
402 1628 D
S
N
402 1628 M
400 1633 D
395 1635 D
389 1635 D
385 1633 D
383 1628 D
S
N
383 1620 M
385 1616 D
389 1614 D
395 1614 D
400 1616 D
402 1620 D
S
N
383 1628 M
381 1635 D
379 1637 D
375 1639 D
367 1639 D
362 1637 D
360 1635 D
358 1628 D
358 1620 D
360 1614 D
362 1612 D
367 1610 D
375 1610 D
379 1612 D
381 1614 D
383 1620 D
S
N
383 1628 M
381 1633 D
379 1635 D
375 1637 D
367 1637 D
362 1635 D
360 1633 D
358 1628 D
S
N
358 1620 M
360 1616 D
362 1614 D
367 1612 D
375 1612 D
379 1614 D
381 1616 D
383 1620 D
S
N
393 1302 M
395 1298 D
402 1292 D
358 1292 D
S
N
400 1294 M
358 1294 D
S
N
358 1302 M
358 1284 D
S
N
393 1265 M
391 1263 D
389 1265 D
391 1267 D
393 1267 D
398 1265 D
400 1263 D
402 1257 D
402 1249 D
400 1242 D
398 1240 D
393 1238 D
389 1238 D
385 1240 D
381 1247 D
377 1257 D
375 1261 D
371 1265 D
365 1267 D
358 1267 D
S
N
402 1249 M
400 1245 D
398 1242 D
393 1240 D
389 1240 D
385 1242 D
381 1249 D
377 1257 D
S
N
362 1267 M
365 1265 D
365 1261 D
360 1251 D
360 1245 D
362 1240 D
365 1238 D
S
N
365 1261 M
358 1251 D
358 1242 D
360 1240 D
365 1238 D
369 1238 D
S
N
393 950 M
395 946 D
402 939 D
358 939 D
S
N
400 942 M
358 942 D
S
N
358 950 M
358 931 D
S
N
395 890 M
393 892 D
391 890 D
393 888 D
395 888 D
400 890 D
402 894 D
402 900 D
400 906 D
395 911 D
391 913 D
383 915 D
371 915 D
365 913 D
360 909 D
358 902 D
358 898 D
360 892 D
365 888 D
371 886 D
373 886 D
379 888 D
383 892 D
385 898 D
385 900 D
383 906 D
379 911 D
373 913 D
S
N
402 900 M
400 904 D
395 909 D
391 911 D
383 913 D
371 913 D
365 911 D
360 906 D
358 902 D
S
N
358 898 M
360 894 D
365 890 D
371 888 D
373 888 D
379 890 D
383 894 D
385 898 D
S
N
1387 2325 M
1354 2325 D
S
N
1387 2255 M
1376 2255 D
S
N
1387 2184 M
1376 2184 D
S
N
1387 2114 M
1376 2114 D
S
N
1387 2043 M
1376 2043 D
S
N
1387 1973 M
1354 1973 D
S
N
1387 1902 M
1376 1902 D
S
N
1387 1832 M
1376 1832 D
S
N
1387 1761 M
1376 1761 D
S
N
1387 1691 M
1376 1691 D
S
N
1387 1620 M
1354 1620 D
S
N
1387 1550 M
1376 1550 D
S
N
1387 1479 M
1376 1479 D
S
N
1387 1409 M
1376 1409 D
S
N
1387 1338 M
1376 1338 D
S
N
1387 1268 M
1354 1268 D
S
N
1387 1197 M
1376 1197 D
S
N
1387 1127 M
1376 1127 D
S
N
1387 1056 M
1376 1056 D
S
N
1387 986 M
1376 986 D
S
N
1387 915 M
1354 915 D
S
N
442 2314 M
442 2325 D
S
N
490 2314 M
490 2325 D
S
N
538 2314 M
538 2325 D
S
N
586 2314 M
586 2325 D
S
N
633 2314 M
633 2325 D
S
N
681 2314 M
681 2325 D
S
N
729 2314 M
729 2325 D
S
N
777 2314 M
777 2325 D
S
N
824 2314 M
824 2325 D
S
N
872 2314 M
872 2325 D
S
N
920 2314 M
920 2325 D
S
N
967 2314 M
967 2325 D
S
N
1015 2314 M
1015 2325 D
S
N
1063 2314 M
1063 2325 D
S
N
1111 2314 M
1111 2325 D
S
N
1158 2314 M
1158 2325 D
S
N
1206 2314 M
1206 2325 D
S
N
1254 2314 M
1254 2325 D
S
N
1302 2314 M
1302 2325 D
S
N
1349 2314 M
1349 2325 D
S
N
461 2465 M
459 2471 D
453 2475 D
442 2477 D
436 2477 D
426 2475 D
420 2471 D
418 2465 D
418 2461 D
420 2455 D
426 2451 D
436 2449 D
442 2449 D
453 2451 D
459 2455 D
461 2461 D
461 2465 D
S
N
461 2465 M
459 2469 D
457 2471 D
453 2473 D
442 2475 D
436 2475 D
426 2473 D
422 2471 D
420 2469 D
418 2465 D
S
N
418 2461 M
420 2457 D
422 2455 D
426 2453 D
436 2451 D
442 2451 D
453 2453 D
457 2455 D
459 2457 D
461 2461 D
S
N
422 2432 M
420 2434 D
418 2432 D
420 2430 D
422 2432 D
S
N
461 2403 M
459 2409 D
453 2414 D
442 2416 D
436 2416 D
426 2414 D
420 2409 D
418 2403 D
418 2399 D
420 2393 D
426 2389 D
436 2387 D
442 2387 D
453 2389 D
459 2393 D
461 2399 D
461 2403 D
S
N
461 2403 M
459 2407 D
457 2409 D
453 2411 D
442 2414 D
436 2414 D
426 2411 D
422 2409 D
420 2407 D
418 2403 D
S
N
418 2399 M
420 2395 D
422 2393 D
426 2391 D
436 2389 D
442 2389 D
453 2391 D
457 2393 D
459 2395 D
461 2399 D
S
N
691 2475 M
689 2473 D
687 2475 D
689 2477 D
691 2477 D
696 2475 D
698 2473 D
700 2467 D
700 2459 D
698 2453 D
696 2451 D
691 2449 D
687 2449 D
683 2451 D
679 2457 D
675 2467 D
673 2471 D
669 2475 D
663 2477 D
656 2477 D
S
N
700 2459 M
698 2455 D
696 2453 D
691 2451 D
687 2451 D
683 2453 D
679 2459 D
675 2467 D
S
N
661 2477 M
663 2475 D
663 2471 D
658 2461 D
658 2455 D
661 2451 D
663 2449 D
S
N
663 2471 M
656 2461 D
656 2453 D
658 2451 D
663 2449 D
667 2449 D
S
N
661 2432 M
658 2434 D
656 2432 D
658 2430 D
661 2432 D
S
N
700 2411 M
679 2416 D
S
N
679 2416 M
683 2411 D
685 2405 D
685 2399 D
683 2393 D
679 2389 D
673 2387 D
669 2387 D
663 2389 D
658 2393 D
656 2399 D
656 2405 D
658 2411 D
661 2414 D
665 2416 D
667 2416 D
669 2414 D
667 2411 D
665 2414 D
S
N
685 2399 M
683 2395 D
679 2391 D
673 2389 D
669 2389 D
663 2391 D
658 2395 D
656 2399 D
S
N
700 2412 M
700 2391 D
S
N
698 2412 M
698 2401 D
700 2391 D
S
N
938 2473 M
918 2477 D
S
N
918 2477 M
922 2473 D
924 2467 D
924 2461 D
922 2455 D
918 2451 D
912 2449 D
907 2449 D
901 2451 D
897 2455 D
895 2461 D
895 2467 D
897 2473 D
899 2475 D
903 2477 D
905 2477 D
907 2475 D
905 2473 D
903 2475 D
S
N
924 2461 M
922 2457 D
918 2453 D
912 2451 D
907 2451 D
901 2453 D
897 2457 D
895 2461 D
S
N
938 2473 M
938 2453 D
S
N
936 2473 M
936 2463 D
938 2453 D
S
N
899 2432 M
897 2434 D
895 2432 D
897 2430 D
899 2432 D
S
N
938 2403 M
936 2409 D
930 2414 D
920 2416 D
914 2416 D
903 2414 D
897 2409 D
895 2403 D
895 2399 D
897 2393 D
903 2389 D
914 2387 D
920 2387 D
930 2389 D
936 2393 D
938 2399 D
938 2403 D
S
N
938 2403 M
936 2407 D
934 2409 D
930 2411 D
920 2414 D
914 2414 D
903 2411 D
899 2409 D
897 2407 D
895 2403 D
S
N
895 2399 M
897 2395 D
899 2393 D
903 2391 D
914 2389 D
920 2389 D
930 2391 D
934 2393 D
936 2395 D
938 2399 D
S
N
1177 2477 M
1165 2477 D
S
N
1169 2477 M
1173 2475 D
1177 2471 D
1177 2467 D
1171 2457 D
1171 2453 D
1173 2451 D
1177 2449 D
S
N
1173 2475 M
1175 2471 D
1175 2467 D
1171 2457 D
S
N
1177 2449 M
1171 2449 D
1165 2451 D
1154 2459 D
1150 2461 D
1144 2463 D
1134 2463 D
S
N
1165 2451 M
1154 2461 D
1150 2463 D
1144 2465 D
1134 2465 D
S
N
1138 2432 M
1136 2434 D
1134 2432 D
1136 2430 D
1138 2432 D
S
N
1177 2411 M
1156 2416 D
S
N
1156 2416 M
1160 2411 D
1163 2405 D
1163 2399 D
1160 2393 D
1156 2389 D
1150 2387 D
1146 2387 D
1140 2389 D
1136 2393 D
1134 2399 D
1134 2405 D
1136 2411 D
1138 2414 D
1142 2416 D
1144 2416 D
1146 2414 D
1144 2411 D
1142 2414 D
S
N
1163 2399 M
1160 2395 D
1156 2391 D
1150 2389 D
1146 2389 D
1140 2391 D
1136 2395 D
1134 2399 D
S
N
1177 2411 M
1177 2391 D
S
N
1175 2411 M
1175 2401 D
1177 2391 D
S
N
442 862 M
442 873 D
S
N
490 862 M
490 873 D
S
N
538 862 M
538 873 D
S
N
586 862 M
586 873 D
S
N
633 862 M
633 873 D
S
N
681 862 M
681 873 D
S
N
729 862 M
729 873 D
S
N
777 862 M
777 873 D
S
N
824 862 M
824 873 D
S
N
872 862 M
872 873 D
S
N
920 862 M
920 873 D
S
N
967 862 M
967 873 D
S
N
1015 862 M
1015 873 D
S
N
1063 862 M
1063 873 D
S
N
1111 862 M
1111 873 D
S
N
1158 862 M
1158 873 D
S
N
1206 862 M
1206 873 D
S
N
1254 862 M
1254 873 D
S
N
1302 862 M
1302 873 D
S
N
1349 862 M
1349 873 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.7:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
409 2697 M
386 2697 D
S
N
394 2697 M
401 2693 D
409 2685 D
409 2678 D
397 2659 D
397 2652 D
401 2648 D
409 2644 D
S
N
401 2693 M
405 2685 D
405 2678 D
397 2659 D
S
N
409 2644 M
397 2644 D
386 2648 D
367 2663 D
360 2667 D
349 2670 D
330 2670 D
S
N
386 2648 M
367 2667 D
360 2670 D
349 2674 D
330 2674 D
S
N
2279 2696 M
2272 2694 D
2286 2694 D
2279 2696 D
2284 2701 D
2286 2708 D
2286 2713 D
2284 2720 D
2279 2724 D
2274 2727 D
2267 2729 D
2256 2729 D
2249 2727 D
2244 2724 D
2239 2720 D
2237 2713 D
2237 2708 D
2239 2701 D
2244 2696 D
S
N
2286 2713 M
2284 2717 D
2279 2722 D
2274 2724 D
2267 2727 D
2256 2727 D
2249 2724 D
2244 2722 D
2239 2717 D
2237 2713 D
S
N
2256 2696 M
2237 2696 D
S
N
2256 2694 M
2237 2694 D
S
N
2256 2703 M
2256 2687 D
S
N
2238 2665 M
2218 2671 D
S
N
2238 2665 M
2218 2670 D
S
N
2238 2656 M
2218 2656 D
S
N
2238 2656 M
2218 2654 D
S
N
2235 2676 M
2238 2673 D
2240 2668 D
2240 2648 D
S
N
2235 2676 M
2237 2673 D
2238 2668 D
2238 2648 D
S
N
2279 2696 M
2272 2694 D
2286 2694 D
2279 2696 D
2284 2701 D
2286 2708 D
2286 2713 D
2284 2720 D
2279 2724 D
2274 2727 D
2267 2729 D
2256 2729 D
2249 2727 D
2244 2724 D
2239 2720 D
2237 2713 D
2237 2708 D
2239 2701 D
2244 2696 D
S
N
2286 2713 M
2284 2717 D
2279 2722 D
2274 2724 D
2267 2727 D
2256 2727 D
2249 2724 D
2244 2722 D
2239 2717 D
2237 2713 D
S
N
2256 2696 M
2237 2696 D
S
N
2256 2694 M
2237 2694 D
S
N
2256 2703 M
2256 2687 D
S
N
2288 2673 M
2288 2645 D
S
N
2301 2629 M
2302 2626 D
2307 2621 D
2274 2621 D
S
N
2306 2623 M
2274 2623 D
S
N
2274 2629 M
2274 2615 D
S
N
2295 2578 M
2291 2583 D
2284 2588 D
2274 2592 D
2263 2595 D
2253 2595 D
2242 2592 D
2232 2588 D
2225 2583 D
2220 2578 D
S
N
2291 2583 M
2281 2588 D
2274 2590 D
2263 2592 D
2253 2592 D
2242 2590 D
2235 2588 D
2225 2583 D
S
N
2265 2559 M
2263 2559 D
2263 2562 D
2265 2562 D
2267 2559 D
2270 2555 D
2270 2545 D
2267 2541 D
2265 2538 D
2260 2536 D
2244 2536 D
2239 2534 D
2237 2531 D
S
N
2265 2538 M
2244 2538 D
2239 2536 D
2237 2531 D
2237 2529 D
S
N
2260 2538 M
2258 2541 D
2256 2555 D
2253 2562 D
2249 2564 D
2244 2564 D
2239 2562 D
2237 2555 D
2237 2548 D
2239 2543 D
2244 2538 D
S
N
2256 2555 M
2253 2559 D
2249 2562 D
2244 2562 D
2239 2559 D
2237 2555 D
S
N
2270 2513 M
2220 2513 D
S
N
2270 2510 M
2220 2510 D
S
N
2263 2510 M
2267 2506 D
2270 2501 D
2270 2496 D
2267 2489 D
2263 2484 D
2256 2482 D
2251 2482 D
2244 2484 D
2239 2489 D
2237 2496 D
2237 2501 D
2239 2506 D
2244 2510 D
S
N
2270 2496 M
2267 2491 D
2263 2487 D
2256 2484 D
2251 2484 D
2244 2487 D
2239 2491 D
2237 2496 D
S
N
2270 2520 M
2270 2510 D
S
N
2220 2520 M
2220 2503 D
S
N
2295 2468 M
2291 2463 D
2284 2459 D
2274 2454 D
2263 2452 D
2253 2452 D
2242 2454 D
2232 2459 D
2225 2463 D
2220 2468 D
S
N
2291 2463 M
2281 2459 D
2274 2456 D
2263 2454 D
2253 2454 D
2242 2456 D
2235 2459 D
2225 2463 D
S
N
1289 2696 M
1282 2694 D
1296 2694 D
1289 2696 D
1294 2701 D
1296 2708 D
1296 2713 D
1294 2720 D
1289 2724 D
1284 2727 D
1277 2729 D
1266 2729 D
1259 2727 D
1254 2724 D
1249 2720 D
1247 2713 D
1247 2708 D
1249 2701 D
1254 2696 D
S
N
1296 2713 M
1294 2717 D
1289 2722 D
1284 2724 D
1277 2727 D
1266 2727 D
1259 2724 D
1254 2722 D
1249 2717 D
1247 2713 D
S
N
1266 2696 M
1247 2696 D
S
N
1266 2694 M
1247 2694 D
S
N
1266 2703 M
1266 2687 D
S
N
1248 2665 M
1228 2671 D
S
N
1248 2665 M
1228 2670 D
S
N
1248 2656 M
1228 2656 D
S
N
1248 2656 M
1228 2654 D
S
N
1245 2676 M
1248 2673 D
1250 2668 D
1250 2648 D
S
N
1245 2676 M
1247 2673 D
1248 2668 D
1248 2648 D
S
N
1289 2696 M
1282 2694 D
1296 2694 D
1289 2696 D
1294 2701 D
1296 2708 D
1296 2713 D
1294 2720 D
1289 2724 D
1284 2727 D
1277 2729 D
1266 2729 D
1259 2727 D
1254 2724 D
1249 2720 D
1247 2713 D
1247 2708 D
1249 2701 D
1254 2696 D
S
N
1296 2713 M
1294 2717 D
1289 2722 D
1284 2724 D
1277 2727 D
1266 2727 D
1259 2724 D
1254 2722 D
1249 2717 D
1247 2713 D
S
N
1266 2696 M
1247 2696 D
S
N
1266 2694 M
1247 2694 D
S
N
1266 2703 M
1266 2687 D
S
N
1298 2673 M
1298 2645 D
S
N
1311 2629 M
1312 2626 D
1317 2621 D
1284 2621 D
S
N
1316 2623 M
1284 2623 D
S
N
1284 2629 M
1284 2615 D
S
N
1305 2578 M
1301 2583 D
1294 2588 D
1284 2592 D
1273 2595 D
1263 2595 D
1252 2592 D
1242 2588 D
1235 2583 D
1230 2578 D
S
N
1301 2583 M
1291 2588 D
1284 2590 D
1273 2592 D
1263 2592 D
1252 2590 D
1245 2588 D
1235 2583 D
S
N
1275 2559 M
1273 2559 D
1273 2562 D
1275 2562 D
1277 2559 D
1280 2555 D
1280 2545 D
1277 2541 D
1275 2538 D
1270 2536 D
1254 2536 D
1249 2534 D
1247 2531 D
S
N
1275 2538 M
1254 2538 D
1249 2536 D
1247 2531 D
1247 2529 D
S
N
1270 2538 M
1268 2541 D
1266 2555 D
1263 2562 D
1259 2564 D
1254 2564 D
1249 2562 D
1247 2555 D
1247 2548 D
1249 2543 D
1254 2538 D
S
N
1266 2555 M
1263 2559 D
1259 2562 D
1254 2562 D
1249 2559 D
1247 2555 D
S
N
1280 2513 M
1230 2513 D
S
N
1280 2510 M
1230 2510 D
S
N
1273 2510 M
1277 2506 D
1280 2501 D
1280 2496 D
1277 2489 D
1273 2484 D
1266 2482 D
1261 2482 D
1254 2484 D
1249 2489 D
1247 2496 D
1247 2501 D
1249 2506 D
1254 2510 D
S
N
1280 2496 M
1277 2491 D
1273 2487 D
1266 2484 D
1261 2484 D
1254 2487 D
1249 2491 D
1247 2496 D
S
N
1280 2520 M
1280 2510 D
S
N
1230 2520 M
1230 2503 D
S
N
1305 2468 M
1301 2463 D
1294 2459 D
1284 2454 D
1273 2452 D
1263 2452 D
1252 2454 D
1242 2459 D
1235 2463 D
1230 2468 D
S
N
1301 2463 M
1291 2459 D
1284 2456 D
1273 2454 D
1263 2454 D
1252 2456 D
1245 2459 D
1235 2463 D
S
N
366 1149 M
391 1110 D
366 1071 D
S
N
366 1149 M
386 1110 D
366 1071 D
S
N
341 1150 M
338 1150 D
338 1153 D
341 1153 D
344 1150 D
347 1144 D
347 1133 D
344 1127 D
341 1124 D
336 1122 D
316 1122 D
310 1119 D
307 1116 D
S
N
341 1124 M
316 1124 D
310 1122 D
307 1116 D
307 1113 D
S
N
336 1124 M
333 1127 D
330 1144 D
327 1153 D
322 1155 D
316 1155 D
310 1153 D
307 1144 D
307 1136 D
310 1130 D
316 1124 D
S
N
330 1144 M
327 1150 D
322 1153 D
316 1153 D
310 1150 D
307 1144 D
S
N
347 1094 M
288 1094 D
S
N
347 1091 M
288 1091 D
S
N
338 1091 M
344 1085 D
347 1079 D
347 1074 D
344 1065 D
338 1060 D
330 1057 D
324 1057 D
316 1060 D
310 1065 D
307 1074 D
307 1079 D
310 1085 D
316 1091 D
S
N
347 1074 M
344 1068 D
338 1063 D
330 1060 D
324 1060 D
316 1063 D
310 1068 D
307 1074 D
S
N
347 1102 M
347 1091 D
S
N
288 1102 M
288 1082 D
S
N
384 1037 M
382 1035 D
381 1037 D
382 1039 D
384 1039 D
388 1037 D
390 1035 D
392 1030 D
392 1022 D
390 1017 D
388 1015 D
384 1013 D
381 1013 D
377 1015 D
373 1020 D
369 1030 D
367 1034 D
364 1037 D
358 1039 D
352 1039 D
S
N
392 1022 M
390 1019 D
388 1017 D
384 1015 D
381 1015 D
377 1017 D
373 1022 D
369 1030 D
S
N
356 1039 M
358 1037 D
358 1034 D
354 1024 D
354 1019 D
356 1015 D
358 1013 D
S
N
358 1034 M
352 1024 D
352 1017 D
354 1015 D
358 1013 D
362 1013 D
S
N
2189 1238 M
2187 1240 D
2184 1238 D
2187 1235 D
2189 1235 D
2194 1238 D
2196 1243 D
2196 1250 D
2194 1257 D
2189 1261 D
2184 1264 D
2175 1266 D
2161 1266 D
2154 1264 D
2149 1259 D
2147 1252 D
2147 1247 D
2149 1240 D
2154 1235 D
2161 1233 D
2163 1233 D
2170 1235 D
2175 1240 D
2177 1247 D
2177 1250 D
2175 1257 D
2170 1261 D
2163 1264 D
S
N
2196 1250 M
2194 1254 D
2189 1259 D
2184 1261 D
2175 1264 D
2161 1264 D
2154 1261 D
2149 1257 D
2147 1252 D
S
N
2147 1247 M
2149 1243 D
2154 1238 D
2161 1235 D
2163 1235 D
2170 1238 D
2175 1243 D
2177 1247 D
S
N
2211 1217 M
2209 1215 D
2208 1217 D
2209 1218 D
2211 1218 D
2214 1217 D
2216 1215 D
2217 1210 D
2217 1204 D
2216 1200 D
2212 1198 D
2208 1198 D
2205 1200 D
2203 1204 D
2203 1209 D
S
N
2217 1204 M
2216 1201 D
2212 1200 D
2208 1200 D
2205 1201 D
2203 1204 D
S
N
2203 1204 M
2202 1201 D
2198 1198 D
2195 1196 D
2191 1196 D
2187 1198 D
2186 1200 D
2184 1204 D
2184 1210 D
2186 1215 D
2187 1217 D
2191 1218 D
2192 1218 D
2194 1217 D
2192 1215 D
2191 1217 D
S
N
2200 1200 M
2195 1198 D
2191 1198 D
2187 1200 D
2186 1201 D
2184 1204 D
S
N
2187 1179 M
2184 1177 D
2182 1179 D
2184 1182 D
2187 1182 D
2191 1179 D
2194 1177 D
2196 1170 D
2196 1161 D
2194 1153 D
2191 1151 D
2187 1149 D
2182 1149 D
2177 1151 D
2173 1158 D
2168 1170 D
2166 1175 D
2161 1179 D
2154 1182 D
2147 1182 D
S
N
2196 1161 M
2194 1156 D
2191 1153 D
2187 1151 D
2182 1151 D
2177 1153 D
2173 1161 D
2168 1170 D
S
N
2152 1182 M
2154 1179 D
2154 1175 D
2149 1163 D
2149 1156 D
2152 1151 D
2154 1149 D
S
N
2154 1175 M
2147 1163 D
2147 1153 D
2149 1151 D
2154 1149 D
2159 1149 D
S
N
2191 1114 M
2147 1114 D
S
N
2196 1111 M
2147 1111 D
S
N
2196 1111 M
2161 1137 D
2161 1100 D
S
N
2147 1121 M
2147 1104 D
S
N
2078 1259 M
2046 1268 D
S
N
2078 1257 M
2046 1266 D
S
N
2078 1235 M
2076 1233 D
2076 1231 D
2078 1233 D
2078 1238 D
2076 1243 D
2067 1252 D
2064 1257 D
2064 1261 D
S
N
2064 1257 M
2062 1252 D
2048 1247 D
2046 1245 D
S
N
2064 1257 M
2062 1254 D
2048 1250 D
2046 1247 D
2046 1243 D
2048 1238 D
2055 1233 D
S
N
2074 1179 M
2074 1137 D
S
N
2060 1179 M
2060 1137 D
S
N
2067 1118 M
2067 1076 D
S
N
2095 1046 M
2092 1053 D
2085 1057 D
2074 1060 D
2067 1060 D
2055 1057 D
2048 1053 D
2046 1046 D
2046 1041 D
2048 1034 D
2055 1029 D
2067 1027 D
2074 1027 D
2085 1029 D
2092 1034 D
2095 1041 D
2095 1046 D
S
N
2095 1046 M
2092 1050 D
2090 1053 D
2085 1055 D
2074 1057 D
2067 1057 D
2055 1055 D
2050 1053 D
2048 1050 D
2046 1046 D
S
N
2046 1041 M
2048 1036 D
2050 1034 D
2055 1032 D
2067 1029 D
2074 1029 D
2085 1032 D
2090 1034 D
2092 1036 D
2095 1041 D
S
N
2050 1008 M
2048 1010 D
2046 1008 D
2048 1006 D
2050 1008 D
S
N
2088 961 M
2085 964 D
2083 961 D
2085 959 D
2088 959 D
2092 961 D
2095 966 D
2095 973 D
2092 980 D
2088 985 D
2083 987 D
2074 989 D
2060 989 D
2053 987 D
2048 982 D
2046 975 D
2046 971 D
2048 964 D
2053 959 D
2060 957 D
2062 957 D
2069 959 D
2074 964 D
2076 971 D
2076 973 D
2074 980 D
2069 985 D
2062 987 D
S
N
2095 973 M
2092 978 D
2088 982 D
2083 985 D
2074 987 D
2060 987 D
2053 985 D
2048 980 D
2046 975 D
S
N
2046 971 M
2048 966 D
2053 961 D
2060 959 D
2062 959 D
2069 961 D
2074 966 D
2076 971 D
S
N
2095 938 M
2071 943 D
S
N
2071 943 M
2076 938 D
2078 931 D
2078 924 D
2076 917 D
2071 912 D
2064 910 D
2060 910 D
2053 912 D
2048 917 D
2046 924 D
2046 931 D
2048 938 D
2050 940 D
2055 943 D
2057 943 D
2060 940 D
2057 938 D
2055 940 D
S
N
2078 924 M
2076 919 D
2071 914 D
2064 912 D
2060 912 D
2053 914 D
2048 919 D
2046 924 D
S
N
2095 938 M
2095 914 D
S
N
2092 938 M
2092 926 D
2095 914 D
S
N
1977 1264 M
1944 1250 D
S
N
1977 1261 M
1949 1250 D
S
N
1977 1235 M
1944 1250 D
1935 1254 D
1930 1259 D
1928 1264 D
1928 1266 D
1930 1268 D
1933 1266 D
1930 1264 D
S
N
1977 1268 M
1977 1254 D
S
N
1977 1245 M
1977 1231 D
S
N
1972 1182 M
1972 1139 D
S
N
1958 1182 M
1958 1139 D
S
N
1994 1071 M
1991 1078 D
1984 1083 D
1972 1085 D
1965 1085 D
1954 1083 D
1947 1078 D
1944 1071 D
1944 1067 D
1947 1060 D
1954 1055 D
1965 1053 D
1972 1053 D
1984 1055 D
1991 1060 D
1994 1067 D
1994 1071 D
S
N
1994 1071 M
1991 1076 D
1989 1078 D
1984 1081 D
1972 1083 D
1965 1083 D
1954 1081 D
1949 1078 D
1947 1076 D
1944 1071 D
S
N
1944 1067 M
1947 1062 D
1949 1060 D
1954 1057 D
1965 1055 D
1972 1055 D
1984 1057 D
1989 1060 D
1991 1062 D
1994 1067 D
S
N
1949 1034 M
1947 1036 D
1944 1034 D
1947 1032 D
1949 1034 D
S
N
1977 985 M
1970 987 D
1965 992 D
1963 999 D
1963 1001 D
1965 1008 D
1970 1013 D
1977 1015 D
1980 1015 D
1987 1013 D
1991 1008 D
1994 1001 D
1994 996 D
1991 989 D
1987 985 D
1980 982 D
1965 982 D
1956 985 D
1951 987 D
1947 992 D
1944 999 D
1944 1006 D
1947 1011 D
1951 1013 D
1954 1013 D
1956 1011 D
1954 1008 D
1951 1011 D
S
N
1963 1001 M
1965 1006 D
1970 1011 D
1977 1013 D
1980 1013 D
1987 1011 D
1991 1006 D
1994 1001 D
S
N
1994 996 M
1991 992 D
1987 987 D
1980 985 D
1965 985 D
1956 987 D
1951 989 D
1947 994 D
1944 999 D
S
N
1994 957 M
1991 964 D
1987 966 D
1980 966 D
1975 964 D
1972 957 D
1972 947 D
1975 940 D
1980 938 D
1987 938 D
1991 940 D
1994 947 D
1994 957 D
S
N
1994 957 M
1991 961 D
1987 964 D
1980 964 D
1975 961 D
1972 957 D
S
N
1972 947 M
1975 943 D
1980 940 D
1987 940 D
1991 943 D
1994 947 D
S
N
1972 957 M
1970 964 D
1968 966 D
1963 968 D
1954 968 D
1949 966 D
1947 964 D
1944 957 D
1944 947 D
1947 940 D
1949 938 D
1954 936 D
1963 936 D
1968 938 D
1970 940 D
1972 947 D
S
N
1972 957 M
1970 961 D
1968 964 D
1963 966 D
1954 966 D
1949 964 D
1947 961 D
1944 957 D
S
N
1944 947 M
1947 943 D
1949 940 D
1954 938 D
1963 938 D
1968 940 D
1970 943 D
1972 947 D
S
N
1558 1839 M
1576 1821 D
S
N
1576 1839 M
1558 1821 D
S
N
1573 1780 M
1570 1783 D
1567 1780 D
1570 1778 D
1573 1780 D
S
N
1542 1780 M
1540 1783 D
1537 1780 D
1540 1778 D
1542 1780 D
S
N
1590 1714 M
1537 1714 D
S
N
1590 1712 M
1545 1697 D
S
N
1590 1714 M
1537 1697 D
S
N
1590 1679 M
1537 1697 D
S
N
1590 1679 M
1537 1679 D
S
N
1590 1676 M
1537 1676 D
S
N
1590 1722 M
1590 1712 D
S
N
1590 1679 M
1590 1669 D
S
N
1537 1722 M
1537 1707 D
S
N
1537 1687 M
1537 1669 D
S
N
1583 1621 M
1575 1618 D
1590 1618 D
1583 1621 D
1588 1626 D
1590 1633 D
1590 1639 D
1588 1646 D
1583 1651 D
1578 1654 D
1570 1656 D
1557 1656 D
1550 1654 D
1545 1651 D
1540 1646 D
1537 1639 D
1537 1633 D
1540 1626 D
1545 1621 D
1550 1618 D
S
N
1590 1639 M
1588 1644 D
1583 1649 D
1578 1651 D
1570 1654 D
1557 1654 D
1550 1651 D
1545 1649 D
1540 1644 D
1537 1639 D
S
N
1590 1532 M
1537 1532 D
S
N
1590 1530 M
1537 1530 D
S
N
1565 1532 M
1570 1537 D
1573 1542 D
1573 1547 D
1570 1555 D
1565 1560 D
1557 1563 D
1552 1563 D
1545 1560 D
1540 1555 D
1537 1547 D
1537 1542 D
1540 1537 D
1545 1532 D
S
N
1573 1547 M
1570 1552 D
1565 1558 D
1557 1560 D
1552 1560 D
1545 1558 D
1540 1552 D
1537 1547 D
S
N
1590 1540 M
1590 1530 D
S
N
1537 1532 M
1537 1522 D
S
N
1567 1504 M
1565 1504 D
1565 1507 D
1567 1507 D
1570 1504 D
1573 1499 D
1573 1489 D
1570 1484 D
1567 1482 D
1562 1479 D
1545 1479 D
1540 1477 D
1537 1474 D
S
N
1567 1482 M
1545 1482 D
1540 1479 D
1537 1474 D
1537 1471 D
S
N
1562 1482 M
1560 1484 D
1557 1499 D
1555 1507 D
1550 1509 D
1545 1509 D
1540 1507 D
1537 1499 D
1537 1492 D
1540 1487 D
1545 1482 D
S
N
1557 1499 M
1555 1504 D
1550 1507 D
1545 1507 D
1540 1504 D
1537 1499 D
S
N
1590 1454 M
1547 1454 D
1540 1451 D
1537 1446 D
1537 1441 D
1540 1436 D
1545 1433 D
S
N
1590 1451 M
1547 1451 D
1540 1449 D
1537 1446 D
S
N
1573 1461 M
1573 1441 D
S
N
1567 1416 M
1565 1416 D
1565 1418 D
1567 1418 D
1570 1416 D
1573 1411 D
1573 1401 D
1570 1396 D
1567 1393 D
1562 1390 D
1545 1390 D
1540 1388 D
1537 1385 D
S
N
1567 1393 M
1545 1393 D
1540 1390 D
1537 1385 D
1537 1383 D
S
N
1562 1393 M
1560 1396 D
1557 1411 D
1555 1418 D
1550 1421 D
1545 1421 D
1540 1418 D
1537 1411 D
1537 1403 D
1540 1398 D
1545 1393 D
S
N
1557 1411 M
1555 1416 D
1550 1418 D
1545 1418 D
1540 1416 D
1537 1411 D
S
N
2287 2325 M
1387 2325 D
S
N
1387 2325 M
1387 862 D
S
N
1387 862 M
2287 862 D
S
N
2287 862 M
2287 2325 D
S
N
1883 2246 M
1901 2228 D
S
N
1901 2246 M
1883 2228 D
S
N
2015 2070 M
2033 2052 D
S
N
2033 2070 M
2015 2052 D
S
N
1886 1967 M
1886 1978 D
S
N
1886 1973 M
1833 1973 D
S
N
1833 1967 M
1833 1978 D
S
N
1851 1982 M
1869 1964 D
S
N
1869 1982 M
1851 1964 D
S
N
2096 2143 M
2096 2155 D
S
N
2096 2149 M
2051 2149 D
S
N
2051 2143 M
2051 2155 D
S
N
2064 2158 M
2082 2140 D
S
N
2082 2158 M
2064 2140 D
S
N
2013 1894 M
2031 1876 D
S
N
2031 1894 M
2013 1876 D
S
N
2134 1791 M
2134 1802 D
S
N
2134 1796 M
2090 1796 D
S
N
2090 1791 M
2090 1802 D
S
N
2103 1805 M
2121 1787 D
S
N
2121 1805 M
2103 1787 D
S
N
1967 1717 M
1985 1699 D
S
N
1985 1717 M
1967 1699 D
S
N
1904 1615 M
1904 1626 D
S
N
1904 1620 M
1853 1620 D
S
N
1853 1615 M
1853 1626 D
S
N
1870 1629 M
1888 1611 D
S
N
1888 1629 M
1870 1611 D
S
N
1921 1541 M
1939 1523 D
S
N
1939 1541 M
1921 1523 D
S
N
1898 1453 M
1916 1435 D
S
N
1916 1453 M
1898 1435 D
S
N
1805 1365 M
1823 1347 D
S
N
1823 1365 M
1805 1347 D
S
N
1680 1277 M
1698 1259 D
S
N
1698 1277 M
1680 1259 D
S
N
1475 2328 M
1493 2310 D
S
N
1493 2328 M
1475 2310 D
S
N
1880 2240 M
1898 2222 D
S
N
1898 2240 M
1880 2222 D
S
N
2020 2064 M
2038 2046 D
S
N
2038 2064 M
2020 2046 D
S
N
1854 1976 M
1872 1958 D
S
N
1872 1976 M
1854 1958 D
S
N
2102 2137 M
2102 2149 D
S
N
2102 2143 M
2058 2143 D
S
N
2058 2137 M
2058 2149 D
S
N
2071 2152 M
2089 2134 D
S
N
2089 2152 M
2071 2134 D
S
N
1997 1888 M
2015 1870 D
S
N
2015 1888 M
1997 1870 D
S
N
2081 1799 M
2099 1781 D
S
N
2099 1799 M
2081 1781 D
S
N
2007 1711 M
2025 1693 D
S
N
2025 1711 M
2007 1693 D
S
N
1871 1623 M
1889 1605 D
S
N
1889 1623 M
1871 1605 D
S
N
1905 1535 M
1923 1517 D
S
N
1923 1535 M
1905 1517 D
S
N
1897 1447 M
1915 1429 D
S
N
1915 1447 M
1897 1429 D
S
N
1807 1359 M
1825 1341 D
S
N
1825 1359 M
1807 1341 D
S
N
1684 1271 M
1702 1253 D
S
N
1702 1271 M
1684 1253 D
S
N
1678 2311 M
1696 2293 D
S
N
1696 2311 M
1678 2293 D
S
N
1959 2222 M
1977 2204 D
S
N
1977 2222 M
1959 2204 D
S
N
2034 2046 M
2052 2028 D
S
N
2052 2046 M
2034 2028 D
S
N
1899 1958 M
1917 1940 D
S
N
1917 1958 M
1899 1940 D
S
N
2170 2120 M
2170 2131 D
S
N
2170 2125 M
2127 2125 D
S
N
2127 2120 M
2127 2131 D
S
N
2140 2134 M
2158 2116 D
S
N
2158 2134 M
2140 2116 D
S
N
2063 1855 M
2063 1867 D
S
N
2063 1861 M
2020 1861 D
S
N
2020 1855 M
2020 1867 D
S
N
2032 1870 M
2050 1852 D
S
N
2050 1870 M
2032 1852 D
S
N
2086 1782 M
2104 1764 D
S
N
2104 1782 M
2086 1764 D
S
N
2070 1679 M
2070 1690 D
S
N
2070 1685 M
2028 1685 D
S
N
2028 1679 M
2028 1690 D
S
N
2040 1694 M
2058 1676 D
S
N
2058 1694 M
2040 1676 D
S
N
1868 1606 M
1886 1588 D
S
N
1886 1606 M
1868 1588 D
S
N
1927 1517 M
1945 1499 D
S
N
1945 1517 M
1927 1499 D
S
N
1894 1429 M
1912 1411 D
S
N
1912 1429 M
1894 1411 D
S
N
1822 1341 M
1840 1323 D
S
N
1840 1341 M
1822 1323 D
S
N
1691 1253 M
1709 1235 D
S
N
1709 1253 M
1691 1235 D
S
N
1808 2283 M
1826 2265 D
S
N
1826 2283 M
1808 2265 D
S
N
2026 2194 M
2044 2176 D
S
N
2044 2194 M
2026 2176 D
S
N
2064 2018 M
2082 2000 D
S
N
2082 2018 M
2064 2000 D
S
N
1970 1930 M
1988 1912 D
S
N
1988 1930 M
1970 1912 D
S
N
2179 2092 M
2179 2103 D
S
N
2179 2097 M
2135 2097 D
S
N
2135 2092 M
2135 2103 D
S
N
2148 2106 M
2166 2088 D
S
N
2166 2106 M
2148 2088 D
S
N
2071 1842 M
2089 1824 D
S
N
2089 1842 M
2071 1824 D
S
N
2054 1754 M
2072 1736 D
S
N
2072 1754 M
2054 1736 D
S
N
2047 1651 M
2047 1662 D
S
N
2047 1657 M
2002 1657 D
S
N
2002 1651 M
2002 1662 D
S
N
2016 1666 M
2034 1648 D
S
N
2034 1666 M
2016 1648 D
S
N
1995 1563 M
1995 1574 D
S
N
1995 1569 M
1952 1569 D
S
N
1952 1563 M
1952 1574 D
S
N
1965 1578 M
1983 1560 D
S
N
1983 1578 M
1965 1560 D
S
N
1899 1489 M
1917 1471 D
S
N
1917 1489 M
1899 1471 D
S
N
1841 1401 M
1859 1383 D
S
N
1859 1401 M
1841 1383 D
S
N
1813 1313 M
1831 1295 D
S
N
1831 1313 M
1813 1295 D
S
N
1739 1225 M
1757 1207 D
S
N
1757 1225 M
1739 1207 D
S
N
1673 1189 M
1691 1171 D
S
N
1691 1189 M
1673 1171 D
S
N
1999 2204 M
2017 2186 D
S
N
2017 2204 M
1999 2186 D
S
N
2166 2101 M
2166 2112 D
S
N
2166 2106 M
2119 2106 D
S
N
2119 2101 M
2119 2112 D
S
N
2134 2115 M
2152 2097 D
S
N
2152 2115 M
2134 2097 D
S
N
2084 1939 M
2102 1921 D
S
N
2102 1939 M
2084 1921 D
S
N
2065 1851 M
2083 1833 D
S
N
2083 1851 M
2065 1833 D
S
N
2152 2027 M
2170 2009 D
S
N
2170 2027 M
2152 2009 D
S
N
2080 1763 M
2098 1745 D
S
N
2098 1763 M
2080 1745 D
S
N
2056 1675 M
2074 1657 D
S
N
2074 1675 M
2056 1657 D
S
N
1990 1587 M
2008 1569 D
S
N
2008 1587 M
1990 1569 D
S
N
1913 1499 M
1931 1481 D
S
N
1931 1499 M
1913 1481 D
S
N
1830 1410 M
1848 1392 D
S
N
1848 1410 M
1830 1392 D
S
N
1808 1322 M
1826 1304 D
S
N
1826 1322 M
1808 1304 D
S
N
1709 1234 M
1727 1216 D
S
N
1727 1234 M
1709 1216 D
S
N
1664 1146 M
1682 1128 D
S
N
1682 1146 M
1664 1128 D
S
N
1620 1100 M
1638 1082 D
S
N
1638 1100 M
1620 1082 D
S
N
2059 2112 M
2077 2094 D
S
N
2077 2112 M
2059 2094 D
S
N
2171 2024 M
2189 2006 D
S
N
2189 2024 M
2171 2006 D
S
N
2143 1833 M
2143 1845 D
S
N
2143 1839 M
2099 1839 D
S
N
2099 1833 M
2099 1845 D
S
N
2112 1848 M
2130 1830 D
S
N
2130 1848 M
2112 1830 D
S
N
2068 1745 M
2068 1756 D
S
N
2068 1751 M
2026 1751 D
S
N
2026 1745 M
2026 1756 D
S
N
2038 1760 M
2056 1742 D
S
N
2056 1760 M
2038 1742 D
S
N
2170 1936 M
2188 1918 D
S
N
2188 1936 M
2170 1918 D
S
N
2046 1672 M
2064 1654 D
S
N
2064 1672 M
2046 1654 D
S
N
2016 1569 M
2016 1580 D
S
N
2016 1575 M
1973 1575 D
S
N
1973 1569 M
1973 1580 D
S
N
1986 1584 M
2004 1566 D
S
N
2004 1584 M
1986 1566 D
S
N
1947 1495 M
1965 1477 D
S
N
1965 1495 M
1947 1477 D
S
N
1897 1407 M
1915 1389 D
S
N
1915 1407 M
1897 1389 D
S
N
1815 1319 M
1833 1301 D
S
N
1833 1319 M
1815 1301 D
S
N
1747 1231 M
1765 1213 D
S
N
1765 1231 M
1747 1213 D
S
N
1653 1143 M
1671 1125 D
S
N
1671 1143 M
1653 1125 D
S
N
1593 1055 M
1611 1037 D
S
N
1611 1055 M
1593 1037 D
S
N
1551 1012 M
1569 994 D
S
N
1569 1012 M
1551 994 D
S
N
2046 2033 M
2064 2015 D
S
N
2064 2033 M
2046 2015 D
S
N
2105 1945 M
2123 1927 D
S
N
2123 1945 M
2105 1927 D
S
N
2155 1754 M
2155 1766 D
S
N
2155 1760 M
2108 1760 D
S
N
2108 1754 M
2108 1766 D
S
N
2123 1769 M
2141 1751 D
S
N
2141 1769 M
2123 1751 D
S
N
2032 1681 M
2050 1663 D
S
N
2050 1681 M
2032 1663 D
S
N
2160 1857 M
2178 1839 D
S
N
2178 1857 M
2160 1839 D
S
N
2016 1578 M
2016 1589 D
S
N
2016 1584 M
1968 1584 D
S
N
1968 1578 M
1968 1589 D
S
N
1983 1593 M
2001 1575 D
S
N
2001 1593 M
1983 1575 D
S
N
1986 1505 M
2004 1487 D
S
N
2004 1505 M
1986 1487 D
S
N
1916 1416 M
1934 1398 D
S
N
1934 1416 M
1916 1398 D
S
N
1804 1328 M
1822 1310 D
S
N
1822 1328 M
1804 1310 D
S
N
1757 1240 M
1775 1222 D
S
N
1775 1240 M
1757 1222 D
S
N
1681 1152 M
1699 1134 D
S
N
1699 1152 M
1681 1134 D
S
N
1583 1064 M
1601 1046 D
S
N
1601 1064 M
1583 1046 D
S
N
1507 976 M
1525 958 D
S
N
1525 976 M
1507 958 D
S
N
2013 2005 M
2031 1987 D
S
N
2031 2005 M
2013 1987 D
S
N
2084 1917 M
2102 1899 D
S
N
2102 1917 M
2084 1899 D
S
N
2110 1726 M
2110 1738 D
S
N
2110 1732 M
2068 1732 D
S
N
2068 1726 M
2068 1738 D
S
N
2080 1741 M
2098 1723 D
S
N
2098 1741 M
2080 1723 D
S
N
1969 1653 M
1987 1635 D
S
N
1987 1653 M
1969 1635 D
S
N
2115 1829 M
2133 1811 D
S
N
2133 1829 M
2115 1811 D
S
N
1915 1565 M
1933 1547 D
S
N
1933 1565 M
1915 1547 D
S
N
1960 1477 M
1978 1459 D
S
N
1978 1477 M
1960 1459 D
S
N
1910 1388 M
1928 1370 D
S
N
1928 1388 M
1910 1370 D
S
N
1838 1300 M
1856 1282 D
S
N
1856 1300 M
1838 1282 D
S
N
1739 1212 M
1757 1194 D
S
N
1757 1212 M
1739 1194 D
S
N
1687 1124 M
1705 1106 D
S
N
1705 1124 M
1687 1106 D
S
N
1553 1036 M
1571 1018 D
S
N
1571 1036 M
1553 1018 D
S
N
1485 948 M
1503 930 D
S
N
1503 948 M
1485 930 D
S
N
1964 1988 M
1982 1970 D
S
N
1982 1988 M
1964 1970 D
S
N
2077 1900 M
2095 1882 D
S
N
2095 1900 M
2077 1882 D
S
N
2066 1723 M
2084 1705 D
S
N
2084 1723 M
2066 1705 D
S
N
1995 1635 M
2013 1617 D
S
N
2013 1635 M
1995 1617 D
S
N
2064 1811 M
2082 1793 D
S
N
2082 1811 M
2064 1793 D
S
N
1994 1547 M
2012 1529 D
S
N
2012 1547 M
1994 1529 D
S
N
1961 1459 M
1979 1441 D
S
N
1979 1459 M
1961 1441 D
S
N
1883 1371 M
1901 1353 D
S
N
1901 1371 M
1883 1353 D
S
N
1806 1283 M
1824 1265 D
S
N
1824 1283 M
1806 1265 D
S
N
1725 1195 M
1743 1177 D
S
N
1743 1195 M
1725 1177 D
S
N
1631 1106 M
1649 1088 D
S
N
1649 1106 M
1631 1088 D
S
N
1567 1018 M
1585 1000 D
S
N
1585 1018 M
1567 1000 D
S
N
1465 930 M
1483 912 D
S
N
1483 930 M
1465 912 D
S
N
1498 909 M
1498 921 D
S
N
1498 915 M
1481 915 D
S
N
1481 909 M
1481 921 D
S
N
1481 924 M
1499 906 D
S
N
1499 924 M
1481 906 D
S
N
1421 2325 M
1387 2325 D
S
N
1399 2255 M
1387 2255 D
S
N
1399 2184 M
1387 2184 D
S
N
1399 2114 M
1387 2114 D
S
N
1399 2043 M
1387 2043 D
S
N
1421 1973 M
1387 1973 D
S
N
1399 1902 M
1387 1902 D
S
N
1399 1832 M
1387 1832 D
S
N
1399 1761 M
1387 1761 D
S
N
1399 1691 M
1387 1691 D
S
N
1421 1620 M
1387 1620 D
S
N
1399 1550 M
1387 1550 D
S
N
1399 1479 M
1387 1479 D
S
N
1399 1409 M
1387 1409 D
S
N
1399 1338 M
1387 1338 D
S
N
1421 1268 M
1387 1268 D
S
N
1399 1197 M
1387 1197 D
S
N
1399 1127 M
1387 1127 D
S
N
1399 1056 M
1387 1056 D
S
N
1399 986 M
1387 986 D
S
N
1421 915 M
1387 915 D
S
N
2287 2325 M
2254 2325 D
S
N
2287 2255 M
2276 2255 D
S
N
2287 2184 M
2276 2184 D
S
N
2287 2114 M
2276 2114 D
S
N
2287 2043 M
2276 2043 D
S
N
2287 1973 M
2254 1973 D
S
N
2287 1902 M
2276 1902 D
S
N
2287 1832 M
2276 1832 D
S
N
2287 1761 M
2276 1761 D
S
N
2287 1691 M
2276 1691 D
S
N
2287 1620 M
2254 1620 D
S
N
2287 1550 M
2276 1550 D
S
N
2287 1479 M
2276 1479 D
S
N
2287 1409 M
2276 1409 D
S
N
2287 1338 M
2276 1338 D
S
N
2287 1268 M
2254 1268 D
S
N
2287 1197 M
2276 1197 D
S
N
2287 1127 M
2276 1127 D
S
N
2287 1056 M
2276 1056 D
S
N
2287 986 M
2276 986 D
S
N
2287 915 M
2254 915 D
S
N
1387 2314 M
1387 2325 D
S
N
1443 2314 M
1443 2325 D
S
N
1498 2314 M
1498 2325 D
S
N
1554 2314 M
1554 2325 D
S
N
1609 2314 M
1609 2325 D
S
N
1664 2314 M
1664 2325 D
S
N
1720 2314 M
1720 2325 D
S
N
1775 2314 M
1775 2325 D
S
N
1831 2314 M
1831 2325 D
S
N
1886 2314 M
1886 2325 D
S
N
1941 2314 M
1941 2325 D
S
N
1997 2314 M
1997 2325 D
S
N
2052 2314 M
2052 2325 D
S
N
2107 2314 M
2107 2325 D
S
N
2163 2314 M
2163 2325 D
S
N
2218 2314 M
2218 2325 D
S
N
2274 2314 M
2274 2325 D
S
N
1406 2376 M
1404 2382 D
1398 2386 D
1387 2388 D
1381 2388 D
1371 2386 D
1365 2382 D
1363 2376 D
1363 2372 D
1365 2366 D
1371 2362 D
1381 2359 D
1387 2359 D
1398 2362 D
1404 2366 D
1406 2372 D
1406 2376 D
S
N
1406 2376 M
1404 2380 D
1402 2382 D
1398 2384 D
1387 2386 D
1381 2386 D
1371 2384 D
1367 2382 D
1365 2380 D
1363 2376 D
S
N
1363 2372 M
1365 2368 D
1367 2366 D
1371 2364 D
1381 2362 D
1387 2362 D
1398 2364 D
1402 2366 D
1404 2368 D
1406 2372 D
S
N
1675 2386 M
1673 2384 D
1671 2386 D
1673 2388 D
1675 2388 D
1679 2386 D
1681 2384 D
1683 2378 D
1683 2370 D
1681 2364 D
1679 2362 D
1675 2359 D
1671 2359 D
1666 2362 D
1662 2368 D
1658 2378 D
1656 2382 D
1652 2386 D
1646 2388 D
1640 2388 D
S
N
1683 2370 M
1681 2366 D
1679 2364 D
1675 2362 D
1671 2362 D
1666 2364 D
1662 2370 D
1658 2378 D
S
N
1644 2388 M
1646 2386 D
1646 2382 D
1642 2372 D
1642 2366 D
1644 2362 D
1646 2359 D
S
N
1646 2382 M
1640 2372 D
1640 2364 D
1642 2362 D
1646 2359 D
1650 2359 D
S
N
1956 2370 M
1917 2370 D
S
N
1960 2368 M
1917 2368 D
S
N
1960 2368 M
1929 2390 D
1929 2357 D
S
N
1917 2376 M
1917 2362 D
S
N
2231 2364 M
2229 2366 D
2227 2364 D
2229 2362 D
2231 2362 D
2235 2364 D
2237 2368 D
2237 2374 D
2235 2380 D
2231 2384 D
2227 2386 D
2218 2388 D
2206 2388 D
2200 2386 D
2196 2382 D
2194 2376 D
2194 2372 D
2196 2366 D
2200 2362 D
2206 2359 D
2208 2359 D
2214 2362 D
2218 2366 D
2220 2372 D
2220 2374 D
2218 2380 D
2214 2384 D
2208 2386 D
S
N
2237 2374 M
2235 2378 D
2231 2382 D
2227 2384 D
2218 2386 D
2206 2386 D
2200 2384 D
2196 2380 D
2194 2376 D
S
N
2194 2372 M
2196 2368 D
2200 2364 D
2206 2362 D
2208 2362 D
2214 2364 D
2218 2368 D
2220 2372 D
S
N
1387 862 M
1387 873 D
S
N
1443 862 M
1443 873 D
S
N
1498 862 M
1498 873 D
S
N
1554 862 M
1554 873 D
S
N
1609 862 M
1609 873 D
S
N
1664 862 M
1664 873 D
S
N
1720 862 M
1720 873 D
S
N
1775 862 M
1775 873 D
S
N
1831 862 M
1831 873 D
S
N
1886 862 M
1886 873 D
S
N
1941 862 M
1941 873 D
S
N
1997 862 M
1997 873 D
S
N
2052 862 M
2052 873 D
S
N
2107 862 M
2107 873 D
S
N
2163 862 M
2163 873 D
S
N
2218 862 M
2218 873 D
S
N
2274 862 M
2274 873 D
S
N
639 1842 M
651 1842 D
657 1836 D
657 1824 D
651 1818 D
639 1818 D
633 1824 D
633 1836 D
639 1842 D
S
N
650 1780 M
648 1783 D
645 1780 D
648 1778 D
650 1780 D
S
N
620 1780 M
617 1783 D
615 1780 D
617 1778 D
620 1780 D
S
N
665 1702 M
663 1704 D
660 1702 D
663 1699 D
665 1699 D
668 1702 D
668 1707 D
665 1712 D
660 1714 D
615 1714 D
S
N
668 1707 M
665 1709 D
660 1712 D
615 1712 D
S
N
650 1722 M
650 1702 D
S
N
615 1722 M
615 1704 D
S
N
668 1682 M
665 1684 D
663 1682 D
665 1679 D
668 1682 D
S
N
650 1682 M
615 1682 D
S
N
650 1679 M
615 1679 D
S
N
650 1689 M
650 1679 D
S
N
615 1689 M
615 1671 D
S
N
668 1654 M
625 1654 D
617 1651 D
615 1646 D
615 1641 D
617 1636 D
622 1633 D
S
N
668 1651 M
625 1651 D
617 1649 D
615 1646 D
S
N
650 1661 M
650 1641 D
S
N
1387 2325 M
442 2325 D
S
N
442 2325 M
442 862 D
S
N
442 862 M
1387 862 D
S
N
1387 862 M
1387 2325 D
S
N
1005 2249 M
1017 2249 D
1023 2243 D
1023 2231 D
1017 2225 D
1005 2225 D
999 2231 D
999 2243 D
1005 2249 D
S
N
1097 2073 M
1109 2073 D
1115 2067 D
1115 2055 D
1109 2049 D
1097 2049 D
1091 2055 D
1091 2067 D
1097 2073 D
S
N
877 1985 M
889 1985 D
895 1979 D
895 1967 D
889 1961 D
877 1961 D
871 1967 D
871 1979 D
877 1985 D
S
N
1144 2161 M
1156 2161 D
1162 2155 D
1162 2143 D
1156 2137 D
1144 2137 D
1138 2143 D
1138 2155 D
1144 2161 D
S
N
1095 1897 M
1107 1897 D
1113 1891 D
1113 1879 D
1107 1873 D
1095 1873 D
1089 1879 D
1089 1891 D
1095 1897 D
S
N
1142 1808 M
1154 1808 D
1160 1802 D
1160 1790 D
1154 1784 D
1142 1784 D
1136 1790 D
1136 1802 D
1142 1808 D
S
N
1089 1720 M
1101 1720 D
1107 1714 D
1107 1702 D
1101 1696 D
1089 1696 D
1083 1702 D
1083 1714 D
1089 1720 D
S
N
987 1632 M
999 1632 D
1005 1626 D
1005 1614 D
999 1608 D
987 1608 D
981 1614 D
981 1626 D
987 1632 D
S
N
1018 1544 M
1030 1544 D
1036 1538 D
1036 1526 D
1030 1520 D
1018 1520 D
1012 1526 D
1012 1538 D
1018 1544 D
S
N
985 1456 M
997 1456 D
1003 1450 D
1003 1438 D
997 1432 D
985 1432 D
979 1438 D
979 1450 D
985 1456 D
S
N
923 1368 M
935 1368 D
941 1362 D
941 1350 D
935 1344 D
923 1344 D
917 1350 D
917 1362 D
923 1368 D
S
N
844 1280 M
856 1280 D
862 1274 D
862 1262 D
856 1256 D
844 1256 D
838 1262 D
838 1274 D
844 1280 D
S
N
560 2331 M
572 2331 D
578 2325 D
578 2313 D
572 2307 D
560 2307 D
554 2313 D
554 2325 D
560 2331 D
S
N
1026 2243 M
1038 2243 D
1044 2237 D
1044 2225 D
1038 2219 D
1026 2219 D
1020 2225 D
1020 2237 D
1026 2243 D
S
N
1108 2067 M
1120 2067 D
1126 2061 D
1126 2049 D
1120 2043 D
1108 2043 D
1102 2049 D
1102 2061 D
1108 2067 D
S
N
930 1979 M
942 1979 D
948 1973 D
948 1961 D
942 1955 D
930 1955 D
924 1961 D
924 1973 D
930 1979 D
S
N
1152 2155 M
1164 2155 D
1170 2149 D
1170 2137 D
1164 2131 D
1152 2131 D
1146 2137 D
1146 2149 D
1152 2155 D
S
N
1102 1891 M
1114 1891 D
1120 1885 D
1120 1873 D
1114 1867 D
1102 1867 D
1096 1873 D
1096 1885 D
1102 1891 D
S
N
1143 1802 M
1155 1802 D
1161 1796 D
1161 1784 D
1155 1778 D
1143 1778 D
1137 1784 D
1137 1796 D
1143 1802 D
S
N
1091 1714 M
1103 1714 D
1109 1708 D
1109 1696 D
1103 1690 D
1091 1690 D
1085 1696 D
1085 1708 D
1091 1714 D
S
N
1004 1626 M
1016 1626 D
1022 1620 D
1022 1608 D
1016 1602 D
1004 1602 D
998 1608 D
998 1620 D
1004 1626 D
S
N
1017 1538 M
1029 1538 D
1035 1532 D
1035 1520 D
1029 1514 D
1017 1514 D
1011 1520 D
1011 1532 D
1017 1538 D
S
N
982 1450 M
994 1450 D
1000 1444 D
1000 1432 D
994 1426 D
982 1426 D
976 1432 D
976 1444 D
982 1450 D
S
N
919 1362 M
931 1362 D
937 1356 D
937 1344 D
931 1338 D
919 1338 D
913 1344 D
913 1356 D
919 1362 D
S
N
843 1274 M
855 1274 D
861 1268 D
861 1256 D
855 1250 D
843 1250 D
837 1256 D
837 1268 D
843 1274 D
S
N
777 2314 M
789 2314 D
795 2308 D
795 2296 D
789 2290 D
777 2290 D
771 2296 D
771 2308 D
777 2314 D
S
N
1073 2225 M
1085 2225 D
1091 2219 D
1091 2207 D
1085 2201 D
1073 2201 D
1067 2207 D
1067 2219 D
1073 2225 D
S
N
1135 2049 M
1147 2049 D
1153 2043 D
1153 2031 D
1147 2025 D
1135 2025 D
1129 2031 D
1129 2043 D
1135 2049 D
S
N
1022 1961 M
1034 1961 D
1040 1955 D
1040 1943 D
1034 1937 D
1022 1937 D
1016 1943 D
1016 1955 D
1022 1961 D
S
N
1172 2137 M
1184 2137 D
1190 2131 D
1190 2119 D
1184 2113 D
1172 2113 D
1166 2119 D
1166 2131 D
1172 2137 D
S
N
1118 1873 M
1130 1873 D
1136 1867 D
1136 1855 D
1130 1849 D
1118 1849 D
1112 1855 D
1112 1867 D
1118 1873 D
S
N
1144 1785 M
1156 1785 D
1162 1779 D
1162 1767 D
1156 1761 D
1144 1761 D
1138 1767 D
1138 1779 D
1144 1785 D
S
N
1094 1697 M
1106 1697 D
1112 1691 D
1112 1679 D
1106 1673 D
1094 1673 D
1088 1679 D
1088 1691 D
1094 1697 D
S
N
1028 1609 M
1040 1609 D
1046 1603 D
1046 1591 D
1040 1585 D
1028 1585 D
1022 1591 D
1022 1603 D
1028 1609 D
S
N
1013 1520 M
1025 1520 D
1031 1514 D
1031 1502 D
1025 1496 D
1013 1496 D
1007 1502 D
1007 1514 D
1013 1520 D
S
N
972 1432 M
984 1432 D
990 1426 D
990 1414 D
984 1408 D
972 1408 D
966 1414 D
966 1426 D
972 1432 D
S
N
908 1344 M
920 1344 D
926 1338 D
926 1326 D
920 1320 D
908 1320 D
902 1326 D
902 1338 D
908 1344 D
S
N
835 1256 M
847 1256 D
853 1250 D
853 1238 D
847 1232 D
835 1232 D
829 1238 D
829 1250 D
835 1256 D
S
N
942 2286 M
954 2286 D
960 2280 D
960 2268 D
954 2262 D
942 2262 D
936 2268 D
936 2280 D
942 2286 D
S
N
1125 2197 M
1137 2197 D
1143 2191 D
1143 2179 D
1137 2173 D
1125 2173 D
1119 2179 D
1119 2191 D
1125 2197 D
S
N
1162 2021 M
1174 2021 D
1180 2015 D
1180 2003 D
1174 1997 D
1162 1997 D
1156 2003 D
1156 2015 D
1162 2021 D
S
N
1087 1933 M
1099 1933 D
1105 1927 D
1105 1915 D
1099 1909 D
1087 1909 D
1081 1915 D
1081 1927 D
1087 1933 D
S
N
1194 2109 M
1206 2109 D
1212 2103 D
1212 2091 D
1206 2085 D
1194 2085 D
1188 2091 D
1188 2103 D
1194 2109 D
S
N
1131 1845 M
1143 1845 D
1149 1839 D
1149 1827 D
1143 1821 D
1131 1821 D
1125 1827 D
1125 1839 D
1131 1845 D
S
N
1141 1757 M
1153 1757 D
1159 1751 D
1159 1739 D
1153 1733 D
1141 1733 D
1135 1739 D
1135 1751 D
1141 1757 D
S
N
1092 1669 M
1104 1669 D
1110 1663 D
1110 1651 D
1104 1645 D
1092 1645 D
1086 1651 D
1086 1663 D
1092 1669 D
S
N
1038 1581 M
1050 1581 D
1056 1575 D
1056 1563 D
1050 1557 D
1038 1557 D
1032 1563 D
1032 1575 D
1038 1581 D
S
N
1003 1492 M
1015 1492 D
1021 1486 D
1021 1474 D
1015 1468 D
1003 1468 D
997 1474 D
997 1486 D
1003 1492 D
S
N
954 1404 M
966 1404 D
972 1398 D
972 1386 D
966 1380 D
954 1380 D
948 1386 D
948 1398 D
954 1404 D
S
N
889 1316 M
901 1316 D
907 1310 D
907 1298 D
901 1292 D
889 1292 D
883 1298 D
883 1310 D
889 1316 D
S
N
815 1228 M
827 1228 D
833 1222 D
833 1210 D
827 1204 D
815 1204 D
809 1210 D
809 1222 D
815 1228 D
S
N
784 1192 M
796 1192 D
802 1186 D
802 1174 D
796 1168 D
784 1168 D
778 1174 D
778 1186 D
784 1192 D
S
N
1099 2207 M
1111 2207 D
1117 2201 D
1117 2189 D
1111 2183 D
1099 2183 D
1093 2189 D
1093 2201 D
1099 2207 D
S
N
1185 2118 M
1197 2118 D
1203 2112 D
1203 2100 D
1197 2094 D
1185 2094 D
1179 2100 D
1179 2112 D
1185 2118 D
S
N
1184 1942 M
1196 1942 D
1202 1936 D
1202 1924 D
1196 1918 D
1184 1918 D
1178 1924 D
1178 1936 D
1184 1942 D
S
N
1132 1854 M
1144 1854 D
1150 1848 D
1150 1836 D
1144 1830 D
1132 1830 D
1126 1836 D
1126 1848 D
1132 1854 D
S
N
1214 2030 M
1226 2030 D
1232 2024 D
1232 2012 D
1226 2006 D
1214 2006 D
1208 2012 D
1208 2024 D
1214 2030 D
S
N
1131 1766 M
1143 1766 D
1149 1760 D
1149 1748 D
1143 1742 D
1131 1742 D
1125 1748 D
1125 1760 D
1131 1766 D
S
N
1116 1678 M
1128 1678 D
1134 1672 D
1134 1660 D
1128 1654 D
1116 1654 D
1110 1660 D
1110 1672 D
1116 1678 D
S
N
1066 1590 M
1078 1590 D
1084 1584 D
1084 1572 D
1078 1566 D
1066 1566 D
1060 1572 D
1060 1584 D
1066 1590 D
S
N
1012 1502 M
1024 1502 D
1030 1496 D
1030 1484 D
1024 1478 D
1012 1478 D
1006 1484 D
1006 1496 D
1012 1502 D
S
N
958 1413 M
970 1413 D
976 1407 D
976 1395 D
970 1389 D
958 1389 D
952 1395 D
952 1407 D
958 1413 D
S
N
896 1325 M
908 1325 D
914 1319 D
914 1307 D
908 1301 D
896 1301 D
890 1307 D
890 1319 D
896 1325 D
S
N
824 1237 M
836 1237 D
842 1231 D
842 1219 D
836 1213 D
824 1213 D
818 1219 D
818 1231 D
824 1237 D
S
N
744 1149 M
756 1149 D
762 1143 D
762 1131 D
756 1125 D
744 1125 D
738 1131 D
738 1143 D
744 1149 D
S
N
699 1103 M
711 1103 D
717 1097 D
717 1085 D
711 1079 D
699 1079 D
693 1085 D
693 1097 D
699 1103 D
S
N
1125 2115 M
1137 2115 D
1143 2109 D
1143 2097 D
1137 2091 D
1125 2091 D
1119 2097 D
1119 2109 D
1125 2115 D
S
N
1188 2027 M
1200 2027 D
1206 2021 D
1206 2009 D
1200 2003 D
1188 2003 D
1182 2009 D
1182 2021 D
1188 2027 D
S
N
1169 1851 M
1181 1851 D
1187 1845 D
1187 1833 D
1181 1827 D
1169 1827 D
1163 1833 D
1163 1845 D
1169 1851 D
S
N
1117 1763 M
1129 1763 D
1135 1757 D
1135 1745 D
1129 1739 D
1117 1739 D
1111 1745 D
1111 1757 D
1117 1763 D
S
N
1199 1939 M
1211 1939 D
1217 1933 D
1217 1921 D
1211 1915 D
1199 1915 D
1193 1921 D
1193 1933 D
1199 1939 D
S
N
1101 1675 M
1113 1675 D
1119 1669 D
1119 1657 D
1113 1651 D
1101 1651 D
1095 1657 D
1095 1669 D
1101 1675 D
S
N
1072 1587 M
1084 1587 D
1090 1581 D
1090 1569 D
1084 1563 D
1072 1563 D
1066 1569 D
1066 1581 D
1072 1587 D
S
N
1017 1498 M
1029 1498 D
1035 1492 D
1035 1480 D
1029 1474 D
1017 1474 D
1011 1480 D
1011 1492 D
1017 1498 D
S
N
957 1410 M
969 1410 D
975 1404 D
975 1392 D
969 1386 D
957 1386 D
951 1392 D
951 1404 D
957 1410 D
S
N
893 1322 M
905 1322 D
911 1316 D
911 1304 D
905 1298 D
893 1298 D
887 1304 D
887 1316 D
893 1322 D
S
N
821 1234 M
833 1234 D
839 1228 D
839 1216 D
833 1210 D
821 1210 D
815 1216 D
815 1228 D
821 1234 D
S
N
741 1146 M
753 1146 D
759 1140 D
759 1128 D
753 1122 D
741 1122 D
735 1128 D
735 1140 D
741 1146 D
S
N
652 1058 M
664 1058 D
670 1052 D
670 1040 D
664 1034 D
652 1034 D
646 1040 D
646 1052 D
652 1058 D
S
N
605 1015 M
617 1015 D
623 1009 D
623 997 D
617 991 D
605 991 D
599 997 D
599 1009 D
605 1015 D
S
N
1101 2036 M
1113 2036 D
1119 2030 D
1119 2018 D
1113 2012 D
1101 2012 D
1095 2018 D
1095 2030 D
1101 2036 D
S
N
1169 1948 M
1181 1948 D
1187 1942 D
1187 1930 D
1181 1924 D
1169 1924 D
1163 1930 D
1163 1942 D
1169 1948 D
S
N
1144 1772 M
1156 1772 D
1162 1766 D
1162 1754 D
1156 1748 D
1144 1748 D
1138 1754 D
1138 1766 D
1144 1772 D
S
N
1087 1684 M
1099 1684 D
1105 1678 D
1105 1666 D
1099 1660 D
1087 1660 D
1081 1666 D
1081 1678 D
1087 1684 D
S
N
1174 1860 M
1186 1860 D
1192 1854 D
1192 1842 D
1186 1836 D
1174 1836 D
1168 1842 D
1168 1854 D
1174 1860 D
S
N
1067 1596 M
1079 1596 D
1085 1590 D
1085 1578 D
1079 1572 D
1067 1572 D
1061 1578 D
1061 1590 D
1067 1596 D
S
N
1028 1508 M
1040 1508 D
1046 1502 D
1046 1490 D
1040 1484 D
1028 1484 D
1022 1490 D
1022 1502 D
1028 1508 D
S
N
969 1419 M
981 1419 D
987 1413 D
987 1401 D
981 1395 D
969 1395 D
963 1401 D
963 1413 D
969 1419 D
S
N
902 1331 M
914 1331 D
920 1325 D
920 1313 D
914 1307 D
902 1307 D
896 1313 D
896 1325 D
902 1331 D
S
N
831 1243 M
843 1243 D
849 1237 D
849 1225 D
843 1219 D
831 1219 D
825 1225 D
825 1237 D
831 1243 D
S
N
750 1155 M
762 1155 D
768 1149 D
768 1137 D
762 1131 D
750 1131 D
744 1137 D
744 1149 D
750 1155 D
S
N
662 1067 M
674 1067 D
680 1061 D
680 1049 D
674 1043 D
662 1043 D
656 1049 D
656 1061 D
662 1067 D
S
N
564 979 M
576 979 D
582 973 D
582 961 D
576 955 D
564 955 D
558 961 D
558 973 D
564 979 D
S
N
1086 2008 M
1098 2008 D
1104 2002 D
1104 1990 D
1098 1984 D
1086 1984 D
1080 1990 D
1080 2002 D
1086 2008 D
S
N
1162 1920 M
1174 1920 D
1180 1914 D
1180 1902 D
1174 1896 D
1162 1896 D
1156 1902 D
1156 1914 D
1162 1920 D
S
N
1135 1744 M
1147 1744 D
1153 1738 D
1153 1726 D
1147 1720 D
1135 1720 D
1129 1726 D
1129 1738 D
1135 1744 D
S
N
1075 1656 M
1087 1656 D
1093 1650 D
1093 1638 D
1087 1632 D
1075 1632 D
1069 1638 D
1069 1650 D
1075 1656 D
S
N
1165 1832 M
1177 1832 D
1183 1826 D
1183 1814 D
1177 1808 D
1165 1808 D
1159 1814 D
1159 1826 D
1165 1832 D
S
N
1054 1568 M
1066 1568 D
1072 1562 D
1072 1550 D
1066 1544 D
1054 1544 D
1048 1550 D
1048 1562 D
1054 1568 D
S
N
1012 1480 M
1024 1480 D
1030 1474 D
1030 1462 D
1024 1456 D
1012 1456 D
1006 1462 D
1006 1474 D
1012 1480 D
S
N
951 1391 M
963 1391 D
969 1385 D
969 1373 D
963 1367 D
951 1367 D
945 1373 D
945 1385 D
951 1391 D
S
N
881 1303 M
893 1303 D
899 1297 D
899 1285 D
893 1279 D
881 1279 D
875 1285 D
875 1297 D
881 1303 D
S
N
807 1215 M
819 1215 D
825 1209 D
825 1197 D
819 1191 D
807 1191 D
801 1197 D
801 1209 D
807 1215 D
S
N
723 1127 M
735 1127 D
741 1121 D
741 1109 D
735 1103 D
723 1103 D
717 1109 D
717 1121 D
723 1127 D
S
N
632 1039 M
644 1039 D
650 1033 D
650 1021 D
644 1015 D
632 1015 D
626 1021 D
626 1033 D
632 1039 D
S
N
531 951 M
543 951 D
549 945 D
549 933 D
543 927 D
531 927 D
525 933 D
525 945 D
531 951 D
S
N
1076 1991 M
1088 1991 D
1094 1985 D
1094 1973 D
1088 1967 D
1076 1967 D
1070 1973 D
1070 1985 D
1076 1991 D
S
N
1158 1903 M
1170 1903 D
1176 1897 D
1176 1885 D
1170 1879 D
1158 1879 D
1152 1885 D
1152 1897 D
1158 1903 D
S
N
1130 1726 M
1142 1726 D
1148 1720 D
1148 1708 D
1142 1702 D
1130 1702 D
1124 1708 D
1124 1720 D
1130 1726 D
S
N
1067 1638 M
1079 1638 D
1085 1632 D
1085 1620 D
1079 1614 D
1067 1614 D
1061 1620 D
1061 1632 D
1067 1638 D
S
N
1159 1814 M
1171 1814 D
1177 1808 D
1177 1796 D
1171 1790 D
1159 1790 D
1153 1796 D
1153 1808 D
1159 1814 D
S
N
1046 1550 M
1058 1550 D
1064 1544 D
1064 1532 D
1058 1526 D
1046 1526 D
1040 1532 D
1040 1544 D
1046 1550 D
S
N
1002 1462 M
1014 1462 D
1020 1456 D
1020 1444 D
1014 1438 D
1002 1438 D
996 1444 D
996 1456 D
1002 1462 D
S
N
940 1374 M
952 1374 D
958 1368 D
958 1356 D
952 1350 D
940 1350 D
934 1356 D
934 1368 D
940 1374 D
S
N
868 1286 M
880 1286 D
886 1280 D
886 1268 D
880 1262 D
868 1262 D
862 1268 D
862 1280 D
868 1286 D
S
N
792 1198 M
804 1198 D
810 1192 D
810 1180 D
804 1174 D
792 1174 D
786 1180 D
786 1192 D
792 1198 D
S
N
706 1109 M
718 1109 D
724 1103 D
724 1091 D
718 1085 D
706 1085 D
700 1091 D
700 1103 D
706 1109 D
S
N
613 1021 M
625 1021 D
631 1015 D
631 1003 D
625 997 D
613 997 D
607 1003 D
607 1015 D
613 1021 D
S
N
510 933 M
522 933 D
528 927 D
528 915 D
522 909 D
510 909 D
504 915 D
504 927 D
510 933 D
S
N
503 927 M
515 927 D
521 921 D
521 909 D
515 903 D
503 903 D
497 909 D
497 921 D
503 927 D
S
N
476 2325 M
442 2325 D
S
N
454 2255 M
442 2255 D
S
N
454 2184 M
442 2184 D
S
N
454 2114 M
442 2114 D
S
N
454 2043 M
442 2043 D
S
N
476 1973 M
442 1973 D
S
N
454 1902 M
442 1902 D
S
N
454 1832 M
442 1832 D
S
N
454 1761 M
442 1761 D
S
N
454 1691 M
442 1691 D
S
N
476 1620 M
442 1620 D
S
N
454 1550 M
442 1550 D
S
N
454 1479 M
442 1479 D
S
N
454 1409 M
442 1409 D
S
N
454 1338 M
442 1338 D
S
N
476 1268 M
442 1268 D
S
N
454 1197 M
442 1197 D
S
N
454 1127 M
442 1127 D
S
N
454 1056 M
442 1056 D
S
N
454 986 M
442 986 D
S
N
476 915 M
442 915 D
S
N
402 2331 M
400 2338 D
393 2342 D
383 2344 D
377 2344 D
367 2342 D
360 2338 D
358 2331 D
358 2327 D
360 2321 D
367 2317 D
377 2315 D
383 2315 D
393 2317 D
400 2321 D
402 2327 D
402 2331 D
S
N
402 2331 M
400 2336 D
398 2338 D
393 2340 D
383 2342 D
377 2342 D
367 2340 D
362 2338 D
360 2336 D
358 2331 D
S
N
358 2327 M
360 2323 D
362 2321 D
367 2319 D
377 2317 D
383 2317 D
393 2319 D
398 2321 D
400 2323 D
402 2327 D
S
N
398 1973 M
358 1973 D
S
N
402 1971 M
358 1971 D
S
N
402 1971 M
371 1993 D
371 1960 D
S
N
358 1979 M
358 1964 D
S
N
402 1628 M
400 1635 D
395 1637 D
389 1637 D
385 1635 D
383 1628 D
383 1620 D
385 1614 D
389 1612 D
395 1612 D
400 1614 D
402 1620 D
402 1628 D
S
N
402 1628 M
400 1633 D
395 1635 D
389 1635 D
385 1633 D
383 1628 D
S
N
383 1620 M
385 1616 D
389 1614 D
395 1614 D
400 1616 D
402 1620 D
S
N
383 1628 M
381 1635 D
379 1637 D
375 1639 D
367 1639 D
362 1637 D
360 1635 D
358 1628 D
358 1620 D
360 1614 D
362 1612 D
367 1610 D
375 1610 D
379 1612 D
381 1614 D
383 1620 D
S
N
383 1628 M
381 1633 D
379 1635 D
375 1637 D
367 1637 D
362 1635 D
360 1633 D
358 1628 D
S
N
358 1620 M
360 1616 D
362 1614 D
367 1612 D
375 1612 D
379 1614 D
381 1616 D
383 1620 D
S
N
393 1302 M
395 1298 D
402 1292 D
358 1292 D
S
N
400 1294 M
358 1294 D
S
N
358 1302 M
358 1284 D
S
N
393 1265 M
391 1263 D
389 1265 D
391 1267 D
393 1267 D
398 1265 D
400 1263 D
402 1257 D
402 1249 D
400 1242 D
398 1240 D
393 1238 D
389 1238 D
385 1240 D
381 1247 D
377 1257 D
375 1261 D
371 1265 D
365 1267 D
358 1267 D
S
N
402 1249 M
400 1245 D
398 1242 D
393 1240 D
389 1240 D
385 1242 D
381 1249 D
377 1257 D
S
N
362 1267 M
365 1265 D
365 1261 D
360 1251 D
360 1245 D
362 1240 D
365 1238 D
S
N
365 1261 M
358 1251 D
358 1242 D
360 1240 D
365 1238 D
369 1238 D
S
N
393 950 M
395 946 D
402 939 D
358 939 D
S
N
400 942 M
358 942 D
S
N
358 950 M
358 931 D
S
N
395 890 M
393 892 D
391 890 D
393 888 D
395 888 D
400 890 D
402 894 D
402 900 D
400 906 D
395 911 D
391 913 D
383 915 D
371 915 D
365 913 D
360 909 D
358 902 D
358 898 D
360 892 D
365 888 D
371 886 D
373 886 D
379 888 D
383 892 D
385 898 D
385 900 D
383 906 D
379 911 D
373 913 D
S
N
402 900 M
400 904 D
395 909 D
391 911 D
383 913 D
371 913 D
365 911 D
360 906 D
358 902 D
S
N
358 898 M
360 894 D
365 890 D
371 888 D
373 888 D
379 890 D
383 894 D
385 898 D
S
N
1387 2325 M
1354 2325 D
S
N
1387 2255 M
1376 2255 D
S
N
1387 2184 M
1376 2184 D
S
N
1387 2114 M
1376 2114 D
S
N
1387 2043 M
1376 2043 D
S
N
1387 1973 M
1354 1973 D
S
N
1387 1902 M
1376 1902 D
S
N
1387 1832 M
1376 1832 D
S
N
1387 1761 M
1376 1761 D
S
N
1387 1691 M
1376 1691 D
S
N
1387 1620 M
1354 1620 D
S
N
1387 1550 M
1376 1550 D
S
N
1387 1479 M
1376 1479 D
S
N
1387 1409 M
1376 1409 D
S
N
1387 1338 M
1376 1338 D
S
N
1387 1268 M
1354 1268 D
S
N
1387 1197 M
1376 1197 D
S
N
1387 1127 M
1376 1127 D
S
N
1387 1056 M
1376 1056 D
S
N
1387 986 M
1376 986 D
S
N
1387 915 M
1354 915 D
S
N
442 2314 M
442 2325 D
S
N
501 2314 M
501 2325 D
S
N
559 2314 M
559 2325 D
S
N
617 2314 M
617 2325 D
S
N
675 2314 M
675 2325 D
S
N
733 2314 M
733 2325 D
S
N
791 2314 M
791 2325 D
S
N
850 2314 M
850 2325 D
S
N
908 2314 M
908 2325 D
S
N
966 2314 M
966 2325 D
S
N
1024 2314 M
1024 2325 D
S
N
1082 2314 M
1082 2325 D
S
N
1140 2314 M
1140 2325 D
S
N
1198 2314 M
1198 2325 D
S
N
1257 2314 M
1257 2325 D
S
N
1315 2314 M
1315 2325 D
S
N
1373 2314 M
1373 2325 D
S
N
461 2376 M
459 2382 D
453 2386 D
442 2388 D
436 2388 D
426 2386 D
420 2382 D
418 2376 D
418 2372 D
420 2366 D
426 2362 D
436 2359 D
442 2359 D
453 2362 D
459 2366 D
461 2372 D
461 2376 D
S
N
461 2376 M
459 2380 D
457 2382 D
453 2384 D
442 2386 D
436 2386 D
426 2384 D
422 2382 D
420 2380 D
418 2376 D
S
N
418 2372 M
420 2368 D
422 2366 D
426 2364 D
436 2362 D
442 2362 D
453 2364 D
457 2366 D
459 2368 D
461 2372 D
S
N
744 2386 M
742 2384 D
739 2386 D
742 2388 D
744 2388 D
748 2386 D
750 2384 D
752 2378 D
752 2370 D
750 2364 D
748 2362 D
744 2359 D
739 2359 D
735 2362 D
731 2368 D
727 2378 D
725 2382 D
721 2386 D
715 2388 D
709 2388 D
S
N
752 2370 M
750 2366 D
748 2364 D
744 2362 D
739 2362 D
735 2364 D
731 2370 D
727 2378 D
S
N
713 2388 M
715 2386 D
715 2382 D
711 2372 D
711 2366 D
713 2362 D
715 2359 D
S
N
715 2382 M
709 2372 D
709 2364 D
711 2362 D
715 2359 D
719 2359 D
S
N
1038 2370 M
999 2370 D
S
N
1043 2368 M
999 2368 D
S
N
1043 2368 M
1012 2390 D
1012 2357 D
S
N
999 2376 M
999 2362 D
S
N
1327 2364 M
1325 2366 D
1323 2364 D
1325 2362 D
1327 2362 D
1331 2364 D
1333 2368 D
1333 2374 D
1331 2380 D
1327 2384 D
1323 2386 D
1315 2388 D
1302 2388 D
1296 2386 D
1292 2382 D
1290 2376 D
1290 2372 D
1292 2366 D
1296 2362 D
1302 2359 D
1304 2359 D
1311 2362 D
1315 2366 D
1317 2372 D
1317 2374 D
1315 2380 D
1311 2384 D
1304 2386 D
S
N
1333 2374 M
1331 2378 D
1327 2382 D
1323 2384 D
1315 2386 D
1302 2386 D
1296 2384 D
1292 2380 D
1290 2376 D
S
N
1290 2372 M
1292 2368 D
1296 2364 D
1302 2362 D
1304 2362 D
1311 2364 D
1315 2368 D
1317 2372 D
S
N
442 862 M
442 873 D
S
N
501 862 M
501 873 D
S
N
559 862 M
559 873 D
S
N
617 862 M
617 873 D
S
N
675 862 M
675 873 D
S
N
733 862 M
733 873 D
S
N
791 862 M
791 873 D
S
N
850 862 M
850 873 D
S
N
908 862 M
908 873 D
S
N
966 862 M
966 873 D
S
N
1024 862 M
1024 873 D
S
N
1082 862 M
1082 873 D
S
N
1140 862 M
1140 873 D
S
N
1198 862 M
1198 873 D
S
N
1257 862 M
1257 873 D
S
N
1315 862 M
1315 873 D
S
N
1373 862 M
1373 873 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.8:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
296 2914 M
217 2914 D
S
N
296 2910 M
217 2910 D
S
N
274 2888 M
244 2888 D
S
N
296 2925 M
296 2865 D
274 2865 D
296 2869 D
S
N
259 2910 M
259 2888 D
S
N
217 2925 M
217 2899 D
S
N
296 2839 M
292 2843 D
289 2839 D
292 2835 D
296 2839 D
S
N
270 2839 M
217 2839 D
S
N
270 2835 M
217 2835 D
S
N
270 2850 M
270 2835 D
S
N
217 2850 M
217 2824 D
S
N
270 2787 M
266 2794 D
262 2798 D
255 2802 D
247 2802 D
240 2798 D
236 2794 D
232 2787 D
232 2779 D
236 2772 D
240 2768 D
247 2764 D
255 2764 D
262 2768 D
266 2772 D
270 2779 D
270 2787 D
S
N
266 2794 M
259 2798 D
244 2798 D
236 2794 D
S
N
236 2772 M
244 2768 D
259 2768 D
266 2772 D
S
N
262 2768 M
266 2764 D
270 2757 D
266 2757 D
266 2764 D
S
N
240 2798 M
236 2802 D
229 2805 D
225 2805 D
217 2802 D
214 2790 D
214 2772 D
210 2760 D
206 2757 D
S
N
225 2805 M
221 2802 D
217 2790 D
217 2772 D
214 2760 D
206 2757 D
202 2757 D
195 2760 D
191 2772 D
191 2794 D
195 2805 D
202 2809 D
206 2809 D
214 2805 D
217 2794 D
S
N
225 2727 M
221 2730 D
217 2727 D
221 2723 D
225 2727 D
S
N
296 2678 M
292 2689 D
285 2693 D
274 2693 D
266 2689 D
262 2678 D
262 2663 D
266 2652 D
274 2648 D
285 2648 D
292 2652 D
296 2663 D
296 2678 D
S
N
296 2678 M
292 2685 D
285 2689 D
274 2689 D
266 2685 D
262 2678 D
S
N
262 2663 M
266 2655 D
274 2652 D
285 2652 D
292 2655 D
296 2663 D
S
N
262 2678 M
259 2689 D
255 2693 D
247 2697 D
232 2697 D
225 2693 D
221 2689 D
217 2678 D
217 2663 D
221 2652 D
225 2648 D
232 2644 D
247 2644 D
255 2648 D
259 2652 D
262 2663 D
S
N
262 2678 M
259 2685 D
255 2689 D
247 2693 D
232 2693 D
225 2689 D
221 2685 D
217 2678 D
S
N
217 2663 M
221 2655 D
225 2652 D
232 2648 D
247 2648 D
255 2652 D
259 2655 D
262 2663 D
S
N
277 1791 M
279 1785 D
288 1777 D
229 1777 D
S
N
285 1779 M
229 1779 D
S
N
229 1791 M
229 1765 D
S
N
299 1695 M
209 1746 D
S
N
288 1675 M
229 1675 D
S
N
288 1673 M
229 1673 D
S
N
288 1684 M
288 1664 D
S
N
229 1684 M
229 1642 D
246 1642 D
229 1644 D
S
N
306 1628 M
304 1626 D
302 1628 D
304 1629 D
306 1629 D
309 1628 D
311 1626 D
313 1620 D
313 1613 D
311 1607 D
309 1605 D
306 1603 D
302 1603 D
298 1605 D
294 1611 D
291 1620 D
289 1624 D
285 1628 D
279 1629 D
274 1629 D
S
N
313 1613 M
311 1609 D
309 1607 D
306 1605 D
302 1605 D
298 1607 D
294 1613 D
291 1620 D
S
N
277 1629 M
279 1628 D
279 1624 D
276 1614 D
276 1609 D
277 1605 D
279 1603 D
S
N
279 1624 M
274 1614 D
274 1607 D
276 1605 D
279 1603 D
283 1603 D
S
N
2043 769 M
1984 769 D
S
N
2043 767 M
1984 767 D
S
N
2043 778 M
2043 758 D
S
N
1984 778 M
1984 736 D
2001 736 D
1984 738 D
S
N
2061 722 M
2059 720 D
2057 722 D
2059 723 D
2061 723 D
2064 722 D
2066 720 D
2068 714 D
2068 707 D
2066 701 D
2062 699 D
2057 699 D
2053 701 D
2051 707 D
2051 712 D
S
N
2068 707 M
2066 703 D
2062 701 D
2057 701 D
2053 703 D
2051 707 D
S
N
2051 707 M
2049 703 D
2046 699 D
2042 697 D
2036 697 D
2032 699 D
2031 701 D
2029 707 D
2029 714 D
2031 720 D
2032 722 D
2036 723 D
2038 723 D
2040 722 D
2038 720 D
2036 722 D
S
N
2047 701 M
2042 699 D
2036 699 D
2032 701 D
2031 703 D
2029 707 D
S
N
2029 668 M
1989 651 D
S
N
2029 651 M
1989 668 D
S
N
2017 679 M
2001 640 D
S
N
2017 640 M
2001 679 D
S
N
2032 615 M
2034 609 D
2043 601 D
1984 601 D
S
N
2040 603 M
1984 603 D
S
N
1984 615 M
1984 589 D
S
N
2034 533 M
2032 536 D
2029 533 D
2032 530 D
2034 530 D
2040 533 D
2043 539 D
2043 547 D
2040 556 D
2034 561 D
2029 564 D
2017 567 D
2001 567 D
1992 564 D
1987 558 D
1984 550 D
1984 544 D
1987 536 D
1992 530 D
2001 528 D
2003 528 D
2012 530 D
2017 536 D
2020 544 D
2020 547 D
2017 556 D
2012 561 D
2003 564 D
S
N
2043 547 M
2040 553 D
2034 558 D
2029 561 D
2017 564 D
2001 564 D
1992 561 D
1987 556 D
1984 550 D
S
N
1984 544 M
1987 539 D
1992 533 D
2001 530 D
2003 530 D
2012 533 D
2017 539 D
2020 544 D
S
N
1730 761 M
1695 746 D
S
N
1730 758 M
1700 746 D
S
N
1730 731 M
1695 746 D
1684 751 D
1679 756 D
1677 761 D
1677 764 D
1679 766 D
1682 764 D
1679 761 D
S
N
1730 766 M
1730 751 D
S
N
1730 741 M
1730 726 D
S
N
1725 713 M
1725 667 D
S
N
1710 713 M
1710 667 D
S
N
1748 634 M
1745 642 D
1738 647 D
1725 650 D
1717 650 D
1705 647 D
1697 642 D
1695 634 D
1695 629 D
1697 622 D
1705 617 D
1717 614 D
1725 614 D
1738 617 D
1745 622 D
1748 629 D
1748 634 D
S
N
1748 634 M
1745 639 D
1743 642 D
1738 645 D
1725 647 D
1717 647 D
1705 645 D
1700 642 D
1697 639 D
1695 634 D
S
N
1695 629 M
1697 624 D
1700 622 D
1705 619 D
1717 617 D
1725 617 D
1738 619 D
1743 622 D
1745 624 D
1748 629 D
S
N
1700 594 M
1697 596 D
1695 594 D
1697 591 D
1700 594 D
S
N
1730 541 M
1722 543 D
1717 548 D
1715 556 D
1715 558 D
1717 566 D
1722 571 D
1730 574 D
1733 574 D
1740 571 D
1745 566 D
1748 558 D
1748 553 D
1745 546 D
1740 541 D
1733 538 D
1717 538 D
1707 541 D
1702 543 D
1697 548 D
1695 556 D
1695 564 D
1697 569 D
1702 571 D
1705 571 D
1707 569 D
1705 566 D
1702 569 D
S
N
1715 558 M
1717 564 D
1722 569 D
1730 571 D
1733 571 D
1740 569 D
1745 564 D
1748 558 D
S
N
1748 553 M
1745 548 D
1740 543 D
1733 541 D
1717 541 D
1707 543 D
1702 546 D
1697 551 D
1695 556 D
S
N
1748 510 M
1745 518 D
1740 521 D
1733 521 D
1728 518 D
1725 510 D
1725 500 D
1728 493 D
1733 490 D
1740 490 D
1745 493 D
1748 500 D
1748 510 D
S
N
1748 510 M
1745 515 D
1740 518 D
1733 518 D
1728 515 D
1725 510 D
S
N
1725 500 M
1728 495 D
1733 493 D
1740 493 D
1745 495 D
1748 500 D
S
N
1725 510 M
1722 518 D
1720 521 D
1715 523 D
1705 523 D
1700 521 D
1697 518 D
1695 510 D
1695 500 D
1697 493 D
1700 490 D
1705 488 D
1715 488 D
1720 490 D
1722 493 D
1725 500 D
S
N
1725 510 M
1722 515 D
1720 518 D
1715 521 D
1705 521 D
1700 518 D
1697 515 D
1695 510 D
S
N
1695 500 M
1697 495 D
1700 493 D
1705 490 D
1715 490 D
1720 493 D
1722 495 D
1725 500 D
S
N
1557 882 M
1578 882 D
1588 872 D
1588 852 D
1578 842 D
1557 842 D
1547 852 D
1547 872 D
1557 882 D
S
N
1573 819 M
1570 822 D
1567 819 D
1570 817 D
1573 819 D
S
N
1542 819 M
1540 822 D
1537 819 D
1540 817 D
1542 819 D
S
N
1573 751 M
1537 761 D
S
N
1573 748 M
1537 758 D
S
N
1573 726 M
1570 723 D
1570 720 D
1573 723 D
1573 728 D
1570 733 D
1560 743 D
1557 748 D
1557 753 D
S
N
1557 748 M
1555 743 D
1540 738 D
1537 736 D
S
N
1557 748 M
1555 746 D
1540 741 D
1537 738 D
1537 733 D
1540 728 D
1547 723 D
S
N
1567 705 M
1567 660 D
S
N
1552 705 M
1552 660 D
S
N
1560 639 M
1560 594 D
S
N
1590 561 M
1588 569 D
1580 574 D
1567 576 D
1560 576 D
1547 574 D
1540 569 D
1537 561 D
1537 556 D
1540 548 D
1547 543 D
1560 541 D
1567 541 D
1580 543 D
1588 548 D
1590 556 D
1590 561 D
S
N
1590 561 M
1588 566 D
1585 569 D
1580 571 D
1567 574 D
1560 574 D
1547 571 D
1542 569 D
1540 566 D
1537 561 D
S
N
1537 556 M
1540 551 D
1542 548 D
1547 546 D
1560 543 D
1567 543 D
1580 546 D
1585 548 D
1588 551 D
1590 556 D
S
N
1542 521 M
1540 523 D
1537 521 D
1540 518 D
1542 521 D
S
N
1583 470 M
1580 472 D
1578 470 D
1580 467 D
1583 467 D
1588 470 D
1590 475 D
1590 483 D
1588 490 D
1583 495 D
1578 498 D
1567 500 D
1552 500 D
1545 498 D
1540 493 D
1537 485 D
1537 480 D
1540 472 D
1545 467 D
1552 465 D
1555 465 D
1562 467 D
1567 472 D
1570 480 D
1570 483 D
1567 490 D
1562 495 D
1555 498 D
S
N
1590 483 M
1588 488 D
1583 493 D
1578 495 D
1567 498 D
1552 498 D
1545 495 D
1540 490 D
1537 485 D
S
N
1537 480 M
1540 475 D
1545 470 D
1552 467 D
1555 467 D
1562 470 D
1567 475 D
1570 480 D
S
N
1590 445 M
1565 450 D
S
N
1565 450 M
1570 445 D
1573 437 D
1573 429 D
1570 422 D
1565 417 D
1557 414 D
1552 414 D
1545 417 D
1540 422 D
1537 429 D
1537 437 D
1540 445 D
1542 447 D
1547 450 D
1550 450 D
1552 447 D
1550 445 D
1547 447 D
S
N
1573 429 M
1570 424 D
1565 419 D
1557 417 D
1552 417 D
1545 419 D
1540 424 D
1537 429 D
S
N
1590 445 M
1590 419 D
S
N
1588 445 M
1588 432 D
1590 419 D
S
N
1280 761 M
1245 746 D
S
N
1280 758 M
1250 746 D
S
N
1280 731 M
1245 746 D
1234 751 D
1229 756 D
1227 761 D
1227 764 D
1229 766 D
1232 764 D
1229 761 D
S
N
1280 766 M
1280 751 D
S
N
1280 741 M
1280 726 D
S
N
1275 713 M
1275 667 D
S
N
1260 713 M
1260 667 D
S
N
1298 634 M
1295 642 D
1288 647 D
1275 650 D
1267 650 D
1255 647 D
1247 642 D
1245 634 D
1245 629 D
1247 622 D
1255 617 D
1267 614 D
1275 614 D
1288 617 D
1295 622 D
1298 629 D
1298 634 D
S
N
1298 634 M
1295 639 D
1293 642 D
1288 645 D
1275 647 D
1267 647 D
1255 645 D
1250 642 D
1247 639 D
1245 634 D
S
N
1245 629 M
1247 624 D
1250 622 D
1255 619 D
1267 617 D
1275 617 D
1288 619 D
1293 622 D
1295 624 D
1298 629 D
S
N
1250 594 M
1247 596 D
1245 594 D
1247 591 D
1250 594 D
S
N
1290 543 M
1288 546 D
1285 543 D
1288 541 D
1290 541 D
1295 543 D
1298 548 D
1298 556 D
1295 564 D
1290 569 D
1285 571 D
1275 574 D
1260 574 D
1252 571 D
1247 566 D
1245 558 D
1245 553 D
1247 546 D
1252 541 D
1260 538 D
1262 538 D
1270 541 D
1275 546 D
1278 553 D
1278 556 D
1275 564 D
1270 569 D
1262 571 D
S
N
1298 556 M
1295 561 D
1290 566 D
1285 569 D
1275 571 D
1260 571 D
1252 569 D
1247 564 D
1245 558 D
S
N
1245 553 M
1247 548 D
1252 543 D
1260 541 D
1262 541 D
1270 543 D
1275 548 D
1278 553 D
S
N
1097 882 M
1097 842 D
1138 842 D
1138 882 D
1097 882 D
S
N
1123 819 M
1120 822 D
1117 819 D
1120 817 D
1123 819 D
S
N
1092 819 M
1090 822 D
1087 819 D
1090 817 D
1092 819 D
S
N
1123 751 M
1087 761 D
S
N
1123 748 M
1087 758 D
S
N
1123 726 M
1120 723 D
1120 720 D
1123 723 D
1123 728 D
1120 733 D
1110 743 D
1107 748 D
1107 753 D
S
N
1107 748 M
1105 743 D
1090 738 D
1087 736 D
S
N
1107 748 M
1105 746 D
1090 741 D
1087 738 D
1087 733 D
1090 728 D
1097 723 D
S
N
1117 705 M
1117 660 D
S
N
1102 705 M
1102 660 D
S
N
1140 627 M
1138 634 D
1130 639 D
1117 642 D
1110 642 D
1097 639 D
1090 634 D
1087 627 D
1087 622 D
1090 614 D
1097 609 D
1110 607 D
1117 607 D
1130 609 D
1138 614 D
1140 622 D
1140 627 D
S
N
1140 627 M
1138 632 D
1135 634 D
1130 637 D
1117 639 D
1110 639 D
1097 637 D
1092 634 D
1090 632 D
1087 627 D
S
N
1087 622 M
1090 617 D
1092 614 D
1097 612 D
1110 609 D
1117 609 D
1130 612 D
1135 614 D
1138 617 D
1140 622 D
S
N
1092 586 M
1090 589 D
1087 586 D
1090 584 D
1092 586 D
S
N
1140 551 M
1138 558 D
1130 564 D
1117 566 D
1110 566 D
1097 564 D
1090 558 D
1087 551 D
1087 546 D
1090 538 D
1097 533 D
1110 531 D
1117 531 D
1130 533 D
1138 538 D
1140 546 D
1140 551 D
S
N
1140 551 M
1138 556 D
1135 558 D
1130 561 D
1117 564 D
1110 564 D
1097 561 D
1092 558 D
1090 556 D
1087 551 D
S
N
1087 546 M
1090 541 D
1092 538 D
1097 536 D
1110 533 D
1117 533 D
1130 536 D
1135 538 D
1138 541 D
1140 546 D
S
N
1133 485 M
1130 488 D
1128 485 D
1130 483 D
1133 483 D
1138 485 D
1140 490 D
1140 498 D
1138 505 D
1133 510 D
1128 513 D
1117 515 D
1102 515 D
1095 513 D
1090 508 D
1087 500 D
1087 495 D
1090 488 D
1095 483 D
1102 480 D
1105 480 D
1112 483 D
1117 488 D
1120 495 D
1120 498 D
1117 505 D
1112 510 D
1105 513 D
S
N
1140 498 M
1138 503 D
1133 508 D
1128 510 D
1117 513 D
1102 513 D
1095 510 D
1090 505 D
1087 500 D
S
N
1087 495 M
1090 490 D
1095 485 D
1102 483 D
1105 483 D
1112 485 D
1117 490 D
1120 495 D
S
N
1005 882 M
985 862 D
1005 842 D
1025 862 D
1005 882 D
S
N
1010 819 M
1008 822 D
1005 819 D
1008 817 D
1010 819 D
S
N
980 819 M
977 822 D
975 819 D
977 817 D
980 819 D
S
N
1010 751 M
975 761 D
S
N
1010 748 M
975 758 D
S
N
1010 726 M
1008 723 D
1008 720 D
1010 723 D
1010 728 D
1008 733 D
997 743 D
995 748 D
995 753 D
S
N
995 748 M
992 743 D
977 738 D
975 736 D
S
N
995 748 M
992 746 D
977 741 D
975 738 D
975 733 D
977 728 D
985 723 D
S
N
1005 705 M
1005 660 D
S
N
990 705 M
990 660 D
S
N
1028 627 M
1025 634 D
1018 639 D
1005 642 D
997 642 D
985 639 D
977 634 D
975 627 D
975 622 D
977 614 D
985 609 D
997 607 D
1005 607 D
1018 609 D
1025 614 D
1028 622 D
1028 627 D
S
N
1028 627 M
1025 632 D
1023 634 D
1018 637 D
1005 639 D
997 639 D
985 637 D
980 634 D
977 632 D
975 627 D
S
N
975 622 M
977 617 D
980 614 D
985 612 D
997 609 D
1005 609 D
1018 612 D
1023 614 D
1025 617 D
1028 622 D
S
N
980 586 M
977 589 D
975 586 D
977 584 D
980 586 D
S
N
1028 551 M
1025 558 D
1018 564 D
1005 566 D
997 566 D
985 564 D
977 558 D
975 551 D
975 546 D
977 538 D
985 533 D
997 531 D
1005 531 D
1018 533 D
1025 538 D
1028 546 D
1028 551 D
S
N
1028 551 M
1025 556 D
1023 558 D
1018 561 D
1005 564 D
997 564 D
985 561 D
980 558 D
977 556 D
975 551 D
S
N
975 546 M
977 541 D
980 538 D
985 536 D
997 533 D
1005 533 D
1018 536 D
1023 538 D
1025 541 D
1028 546 D
S
N
1023 493 M
975 493 D
S
N
1028 490 M
975 490 D
S
N
1028 490 M
990 518 D
990 478 D
S
N
975 500 M
975 483 D
S
N
2107 2097 M
2105 2097 D
2105 2100 D
2107 2100 D
2110 2097 D
2113 2092 D
2113 2080 D
2110 2075 D
2107 2072 D
2102 2069 D
2082 2069 D
2077 2066 D
2074 2064 D
S
N
2107 2072 M
2082 2072 D
2077 2069 D
2074 2064 D
2074 2061 D
S
N
2102 2072 M
2099 2075 D
2096 2092 D
2093 2100 D
2088 2103 D
2082 2103 D
2077 2100 D
2074 2092 D
2074 2083 D
2077 2078 D
2082 2072 D
S
N
2096 2092 M
2093 2097 D
2088 2100 D
2082 2100 D
2077 2097 D
2074 2092 D
S
N
2113 2030 M
2074 2030 D
S
N
2113 2027 M
2074 2027 D
S
N
2105 2027 M
2110 2021 D
2113 2013 D
2113 2007 D
2110 1999 D
2105 1996 D
2074 1996 D
S
N
2113 2007 M
2110 2002 D
2105 1999 D
2074 1999 D
S
N
2105 1996 M
2110 1990 D
2113 1982 D
2113 1976 D
2110 1968 D
2105 1965 D
2074 1965 D
S
N
2113 1976 M
2110 1971 D
2105 1968 D
2074 1968 D
S
N
2113 2038 M
2113 2027 D
S
N
2074 2038 M
2074 2019 D
S
N
2074 2007 M
2074 1988 D
S
N
2074 1976 M
2074 1957 D
S
N
2091 1938 M
2051 1938 D
S
N
2091 1936 M
2051 1936 D
S
N
2079 1925 M
2064 1925 D
S
N
2091 1944 M
2091 1914 D
2079 1914 D
2091 1915 D
S
N
2072 1936 M
2072 1925 D
S
N
2051 1944 M
2051 1930 D
S
N
1207 2097 M
1205 2097 D
1205 2100 D
1207 2100 D
1210 2097 D
1213 2092 D
1213 2080 D
1210 2075 D
1207 2072 D
1202 2069 D
1182 2069 D
1177 2066 D
1174 2064 D
S
N
1207 2072 M
1182 2072 D
1177 2069 D
1174 2064 D
1174 2061 D
S
N
1202 2072 M
1199 2075 D
1196 2092 D
1193 2100 D
1188 2103 D
1182 2103 D
1177 2100 D
1174 2092 D
1174 2083 D
1177 2078 D
1182 2072 D
S
N
1196 2092 M
1193 2097 D
1188 2100 D
1182 2100 D
1177 2097 D
1174 2092 D
S
N
1213 2035 M
1174 2019 D
S
N
1213 2033 M
1179 2019 D
S
N
1213 2002 M
1174 2019 D
S
N
1213 2041 M
1213 2024 D
S
N
1213 2013 M
1213 1996 D
S
N
1191 1980 M
1151 1980 D
S
N
1191 1978 M
1151 1978 D
S
N
1191 1986 M
1191 1963 D
1189 1958 D
1187 1956 D
1183 1954 D
1179 1954 D
1176 1956 D
1174 1958 D
1172 1963 D
1172 1978 D
S
N
1191 1963 M
1189 1960 D
1187 1958 D
1183 1956 D
1179 1956 D
1176 1958 D
1174 1960 D
1172 1963 D
S
N
1151 1986 M
1151 1973 D
S
N
1172 1969 M
1170 1965 D
1168 1963 D
1155 1958 D
1153 1956 D
1153 1954 D
1155 1952 D
S
N
1170 1965 M
1166 1963 D
1153 1960 D
1151 1958 D
1151 1954 D
1155 1952 D
1157 1952 D
S
N
2287 2325 M
1387 2325 D
S
N
1387 2325 M
1387 1087 D
S
N
1387 1087 M
2287 1087 D
S
N
2287 1087 M
2287 2325 D
S
[4 30] 0 Sd
N
1388 2241 M
2288 2241 D
S
[] 0 Sd
N
1399 2318 M
1387 2318 D
S
N
1421 2241 M
1387 2241 D
S
N
1399 2164 M
1387 2164 D
S
N
1399 2087 M
1387 2087 D
S
N
1399 2010 M
1387 2010 D
S
N
1399 1933 M
1387 1933 D
S
N
1421 1856 M
1387 1856 D
S
N
1399 1779 M
1387 1779 D
S
N
1399 1702 M
1387 1702 D
S
N
1399 1626 M
1387 1626 D
S
N
1399 1549 M
1387 1549 D
S
N
1421 1472 M
1387 1472 D
S
N
1399 1395 M
1387 1395 D
S
N
1399 1318 M
1387 1318 D
S
N
1399 1241 M
1387 1241 D
S
N
1399 1164 M
1387 1164 D
S
N
1421 1087 M
1387 1087 D
S
N
2287 2318 M
2276 2318 D
S
N
2287 2241 M
2254 2241 D
S
N
2287 2164 M
2276 2164 D
S
N
2287 2087 M
2276 2087 D
S
N
2287 2010 M
2276 2010 D
S
N
2287 1933 M
2276 1933 D
S
N
2287 1856 M
2254 1856 D
S
N
2287 1779 M
2276 1779 D
S
N
2287 1702 M
2276 1702 D
S
N
2287 1626 M
2276 1626 D
S
N
2287 1549 M
2276 1549 D
S
N
2287 1472 M
2254 1472 D
S
N
2287 1395 M
2276 1395 D
S
N
2287 1318 M
2276 1318 D
S
N
2287 1241 M
2276 1241 D
S
N
2287 1164 M
2276 1164 D
S
N
2287 1087 M
2254 1087 D
S
N
1387 2291 M
1387 2325 D
S
N
1433 2314 M
1433 2325 D
S
N
1478 2314 M
1478 2325 D
S
N
1523 2314 M
1523 2325 D
S
N
1568 2314 M
1568 2325 D
S
N
1613 2291 M
1613 2325 D
S
N
1658 2314 M
1658 2325 D
S
N
1703 2314 M
1703 2325 D
S
N
1748 2314 M
1748 2325 D
S
N
1794 2314 M
1794 2325 D
S
N
1839 2291 M
1839 2325 D
S
N
1884 2314 M
1884 2325 D
S
N
1929 2314 M
1929 2325 D
S
N
1974 2314 M
1974 2325 D
S
N
2019 2314 M
2019 2325 D
S
N
2064 2291 M
2064 2325 D
S
N
2109 2314 M
2109 2325 D
S
N
2154 2314 M
2154 2325 D
S
N
2200 2314 M
2200 2325 D
S
N
2245 2314 M
2245 2325 D
S
N
1408 2478 M
1405 2485 D
1399 2489 D
1387 2491 D
1381 2491 D
1369 2489 D
1363 2485 D
1360 2478 D
1360 2473 D
1363 2467 D
1369 2462 D
1381 2460 D
1387 2460 D
1399 2462 D
1405 2467 D
1408 2473 D
1408 2478 D
S
N
1408 2478 M
1405 2482 D
1403 2485 D
1399 2487 D
1387 2489 D
1381 2489 D
1369 2487 D
1365 2485 D
1363 2482 D
1360 2478 D
S
N
1360 2473 M
1363 2469 D
1365 2467 D
1369 2464 D
1381 2462 D
1387 2462 D
1399 2464 D
1403 2467 D
1405 2469 D
1408 2473 D
S
N
1365 2442 M
1363 2444 D
1360 2442 D
1363 2440 D
1365 2442 D
S
N
1408 2410 M
1405 2417 D
1399 2422 D
1387 2424 D
1381 2424 D
1369 2422 D
1363 2417 D
1360 2410 D
1360 2406 D
1363 2399 D
1369 2395 D
1381 2392 D
1387 2392 D
1399 2395 D
1405 2399 D
1408 2406 D
1408 2410 D
S
N
1408 2410 M
1405 2415 D
1403 2417 D
1399 2419 D
1387 2422 D
1381 2422 D
1369 2419 D
1365 2417 D
1363 2415 D
1360 2410 D
S
N
1360 2406 M
1363 2401 D
1365 2399 D
1369 2397 D
1381 2395 D
1387 2395 D
1399 2397 D
1403 2399 D
1405 2401 D
1408 2406 D
S
N
1633 2478 M
1631 2485 D
1624 2489 D
1613 2491 D
1606 2491 D
1595 2489 D
1588 2485 D
1586 2478 D
1586 2473 D
1588 2467 D
1595 2462 D
1606 2460 D
1613 2460 D
1624 2462 D
1631 2467 D
1633 2473 D
1633 2478 D
S
N
1633 2478 M
1631 2482 D
1629 2485 D
1624 2487 D
1613 2489 D
1606 2489 D
1595 2487 D
1591 2485 D
1588 2482 D
1586 2478 D
S
N
1586 2473 M
1588 2469 D
1591 2467 D
1595 2464 D
1606 2462 D
1613 2462 D
1624 2464 D
1629 2467 D
1631 2469 D
1633 2473 D
S
N
1591 2442 M
1588 2444 D
1586 2442 D
1588 2440 D
1591 2442 D
S
N
1624 2417 M
1627 2413 D
1633 2406 D
1586 2406 D
S
N
1631 2408 M
1586 2408 D
S
N
1586 2417 M
1586 2397 D
S
N
1859 2478 M
1857 2485 D
1850 2489 D
1839 2491 D
1832 2491 D
1821 2489 D
1814 2485 D
1812 2478 D
1812 2473 D
1814 2467 D
1821 2462 D
1832 2460 D
1839 2460 D
1850 2462 D
1857 2467 D
1859 2473 D
1859 2478 D
S
N
1859 2478 M
1857 2482 D
1854 2485 D
1850 2487 D
1839 2489 D
1832 2489 D
1821 2487 D
1816 2485 D
1814 2482 D
1812 2478 D
S
N
1812 2473 M
1814 2469 D
1816 2467 D
1821 2464 D
1832 2462 D
1839 2462 D
1850 2464 D
1854 2467 D
1857 2469 D
1859 2473 D
S
N
1816 2442 M
1814 2444 D
1812 2442 D
1814 2440 D
1816 2442 D
S
N
1850 2422 M
1848 2419 D
1845 2422 D
1848 2424 D
1850 2424 D
1854 2422 D
1857 2419 D
1859 2413 D
1859 2404 D
1857 2397 D
1854 2395 D
1850 2392 D
1845 2392 D
1841 2395 D
1836 2401 D
1832 2413 D
1830 2417 D
1825 2422 D
1818 2424 D
1812 2424 D
S
N
1859 2404 M
1857 2399 D
1854 2397 D
1850 2395 D
1845 2395 D
1841 2397 D
1836 2404 D
1832 2413 D
S
N
1816 2424 M
1818 2422 D
1818 2417 D
1814 2406 D
1814 2399 D
1816 2395 D
1818 2392 D
S
N
1818 2417 M
1812 2406 D
1812 2397 D
1814 2395 D
1818 2392 D
1823 2392 D
S
N
2084 2478 M
2082 2485 D
2075 2489 D
2064 2491 D
2057 2491 D
2046 2489 D
2039 2485 D
2037 2478 D
2037 2473 D
2039 2467 D
2046 2462 D
2057 2460 D
2064 2460 D
2075 2462 D
2082 2467 D
2084 2473 D
2084 2478 D
S
N
2084 2478 M
2082 2482 D
2080 2485 D
2075 2487 D
2064 2489 D
2057 2489 D
2046 2487 D
2042 2485 D
2039 2482 D
2037 2478 D
S
N
2037 2473 M
2039 2469 D
2042 2467 D
2046 2464 D
2057 2462 D
2064 2462 D
2075 2464 D
2080 2467 D
2082 2469 D
2084 2473 D
S
N
2042 2442 M
2039 2444 D
2037 2442 D
2039 2440 D
2042 2442 D
S
N
2075 2422 M
2073 2419 D
2071 2422 D
2073 2424 D
2075 2424 D
2080 2422 D
2082 2419 D
2084 2413 D
2084 2404 D
2082 2397 D
2078 2395 D
2071 2395 D
2066 2397 D
2064 2404 D
2064 2410 D
S
N
2084 2404 M
2082 2399 D
2078 2397 D
2071 2397 D
2066 2399 D
2064 2404 D
S
N
2064 2404 M
2062 2399 D
2057 2395 D
2053 2392 D
2046 2392 D
2042 2395 D
2039 2397 D
2037 2404 D
2037 2413 D
2039 2419 D
2042 2422 D
2046 2424 D
2048 2424 D
2051 2422 D
2048 2419 D
2046 2422 D
S
N
2060 2397 M
2053 2395 D
2046 2395 D
2042 2397 D
2039 2399 D
2037 2404 D
S
N
1387 1087 M
1387 1121 D
S
N
1433 1087 M
1433 1099 D
S
N
1478 1087 M
1478 1099 D
S
N
1523 1087 M
1523 1099 D
S
N
1568 1087 M
1568 1099 D
S
N
1613 1087 M
1613 1121 D
S
N
1658 1087 M
1658 1099 D
S
N
1703 1087 M
1703 1099 D
S
N
1748 1087 M
1748 1099 D
S
N
1794 1087 M
1794 1099 D
S
N
1839 1087 M
1839 1121 D
S
N
1884 1087 M
1884 1099 D
S
N
1929 1087 M
1929 1099 D
S
N
1974 1087 M
1974 1099 D
S
N
2019 1087 M
2019 1099 D
S
N
2064 1087 M
2064 1121 D
S
N
2109 1087 M
2109 1099 D
S
N
2154 1087 M
2154 1099 D
S
N
2200 1087 M
2200 1099 D
S
N
2245 1087 M
2245 1099 D
S
5 Sw
N
2223 1195 M
2246 1195 D
2257 1184 D
2257 1161 D
2246 1150 D
2223 1150 D
2212 1161 D
2212 1184 D
2223 1195 D
S
N
1953 1662 M
1976 1662 D
1987 1651 D
1987 1629 D
1976 1617 D
1953 1617 D
1942 1629 D
1942 1651 D
1953 1662 D
S
N
1813 1879 M
1835 1879 D
1847 1867 D
1847 1845 D
1835 1834 D
1813 1834 D
1802 1845 D
1802 1867 D
1813 1879 D
S
[5 30] 0 Sd
N
1611 2241 M
2232 1164 D
S
4 Sw
[] 0 Sd
N
1971 1195 M
1948 1173 D
1971 1150 D
1993 1173 D
1971 1195 D
S
N
1823 1662 M
1800 1640 D
1823 1617 D
1845 1640 D
1823 1662 D
S
N
1737 1879 M
1715 1856 D
1737 1834 D
1760 1856 D
1737 1879 D
S
[39] 0 Sd
N
1623 2241 M
1975 1164 D
S
[] 0 Sd
N
2015 1193 M
2015 1152 D
2055 1152 D
2055 1193 D
2015 1193 D
S
N
1903 1660 M
1903 1620 D
1943 1620 D
1943 1660 D
1903 1660 D
S
N
1847 1876 M
1847 1836 D
1888 1836 D
1888 1876 D
1847 1876 D
S
[30 30 4 30] 0 Sd
N
1773 2241 M
2037 1164 D
S
[] 0 Sd
N
1387 2325 M
442 2325 D
S
N
442 2325 M
442 1087 D
S
N
442 1087 M
1387 1087 D
S
N
1387 1087 M
1387 2325 D
S
[4 30] 0 Sd
N
443 2241 M
1388 2241 D
S
[] 0 Sd
N
454 2318 M
442 2318 D
S
N
476 2241 M
442 2241 D
S
N
454 2164 M
442 2164 D
S
N
454 2087 M
442 2087 D
S
N
454 2010 M
442 2010 D
S
N
454 1933 M
442 1933 D
S
N
476 1856 M
442 1856 D
S
N
454 1779 M
442 1779 D
S
N
454 1702 M
442 1702 D
S
N
454 1626 M
442 1626 D
S
N
454 1549 M
442 1549 D
S
N
476 1472 M
442 1472 D
S
N
454 1395 M
442 1395 D
S
N
454 1318 M
442 1318 D
S
N
454 1241 M
442 1241 D
S
N
454 1164 M
442 1164 D
S
N
476 1087 M
442 1087 D
S
N
398 2247 M
396 2254 D
389 2259 D
378 2261 D
371 2261 D
360 2259 D
353 2254 D
351 2247 D
351 2243 D
353 2236 D
360 2232 D
371 2229 D
378 2229 D
389 2232 D
396 2236 D
398 2243 D
398 2247 D
S
N
398 2247 M
396 2252 D
393 2254 D
389 2256 D
378 2259 D
371 2259 D
360 2256 D
355 2254 D
353 2252 D
351 2247 D
S
N
351 2243 M
353 2238 D
355 2236 D
360 2234 D
371 2232 D
378 2232 D
389 2234 D
393 2236 D
396 2238 D
398 2243 D
S
N
398 1936 M
396 1943 D
389 1947 D
378 1949 D
371 1949 D
360 1947 D
353 1943 D
351 1936 D
351 1931 D
353 1925 D
360 1920 D
371 1918 D
378 1918 D
389 1920 D
396 1925 D
398 1931 D
398 1936 D
S
N
398 1936 M
396 1940 D
393 1943 D
389 1945 D
378 1947 D
371 1947 D
360 1945 D
355 1943 D
353 1940 D
351 1936 D
S
N
351 1931 M
353 1927 D
355 1925 D
360 1922 D
371 1920 D
378 1920 D
389 1922 D
393 1925 D
396 1927 D
398 1931 D
S
N
355 1900 M
353 1902 D
351 1900 D
353 1898 D
355 1900 D
S
N
398 1868 M
396 1875 D
389 1880 D
378 1882 D
371 1882 D
360 1880 D
353 1875 D
351 1868 D
351 1864 D
353 1857 D
360 1853 D
371 1850 D
378 1850 D
389 1853 D
396 1857 D
398 1864 D
398 1868 D
S
N
398 1868 M
396 1873 D
393 1875 D
389 1877 D
378 1880 D
371 1880 D
360 1877 D
355 1875 D
353 1873 D
351 1868 D
S
N
351 1864 M
353 1859 D
355 1857 D
360 1855 D
371 1853 D
378 1853 D
389 1855 D
393 1857 D
396 1859 D
398 1864 D
S
N
389 1830 M
391 1826 D
398 1819 D
351 1819 D
S
N
396 1821 M
351 1821 D
S
N
351 1830 M
351 1810 D
S
N
398 1551 M
396 1558 D
389 1563 D
378 1565 D
371 1565 D
360 1563 D
353 1558 D
351 1551 D
351 1547 D
353 1540 D
360 1536 D
371 1533 D
378 1533 D
389 1536 D
396 1540 D
398 1547 D
398 1551 D
S
N
398 1551 M
396 1556 D
393 1558 D
389 1560 D
378 1563 D
371 1563 D
360 1560 D
355 1558 D
353 1556 D
351 1551 D
S
N
351 1547 M
353 1542 D
355 1540 D
360 1538 D
371 1536 D
378 1536 D
389 1538 D
393 1540 D
396 1542 D
398 1547 D
S
N
355 1515 M
353 1518 D
351 1515 D
353 1513 D
355 1515 D
S
N
398 1484 M
396 1491 D
389 1495 D
378 1497 D
371 1497 D
360 1495 D
353 1491 D
351 1484 D
351 1479 D
353 1473 D
360 1468 D
371 1466 D
378 1466 D
389 1468 D
396 1473 D
398 1479 D
398 1484 D
S
N
398 1484 M
396 1488 D
393 1491 D
389 1493 D
378 1495 D
371 1495 D
360 1493 D
355 1491 D
353 1488 D
351 1484 D
S
N
351 1479 M
353 1475 D
355 1473 D
360 1470 D
371 1468 D
378 1468 D
389 1470 D
393 1473 D
396 1475 D
398 1479 D
S
N
389 1450 M
387 1448 D
384 1450 D
387 1452 D
389 1452 D
393 1450 D
396 1448 D
398 1441 D
398 1432 D
396 1425 D
393 1423 D
389 1421 D
384 1421 D
380 1423 D
375 1430 D
371 1441 D
369 1446 D
364 1450 D
357 1452 D
351 1452 D
S
N
398 1432 M
396 1428 D
393 1425 D
389 1423 D
384 1423 D
380 1425 D
375 1432 D
371 1441 D
S
N
355 1452 M
357 1450 D
357 1446 D
353 1434 D
353 1428 D
355 1423 D
357 1421 D
S
N
357 1446 M
351 1434 D
351 1425 D
353 1423 D
357 1421 D
362 1421 D
S
N
398 1167 M
396 1174 D
389 1178 D
378 1180 D
371 1180 D
360 1178 D
353 1174 D
351 1167 D
351 1162 D
353 1156 D
360 1151 D
371 1149 D
378 1149 D
389 1151 D
396 1156 D
398 1162 D
398 1167 D
S
N
398 1167 M
396 1171 D
393 1174 D
389 1176 D
378 1178 D
371 1178 D
360 1176 D
355 1174 D
353 1171 D
351 1167 D
S
N
351 1162 M
353 1158 D
355 1156 D
360 1153 D
371 1151 D
378 1151 D
389 1153 D
393 1156 D
396 1158 D
398 1162 D
S
N
355 1131 M
353 1133 D
351 1131 D
353 1129 D
355 1131 D
S
N
398 1099 M
396 1106 D
389 1111 D
378 1113 D
371 1113 D
360 1111 D
353 1106 D
351 1099 D
351 1095 D
353 1088 D
360 1084 D
371 1081 D
378 1081 D
389 1084 D
396 1088 D
398 1095 D
398 1099 D
S
N
398 1099 M
396 1104 D
393 1106 D
389 1108 D
378 1111 D
371 1111 D
360 1108 D
355 1106 D
353 1104 D
351 1099 D
S
N
351 1095 M
353 1090 D
355 1088 D
360 1086 D
371 1084 D
378 1084 D
389 1086 D
393 1088 D
396 1090 D
398 1095 D
S
N
389 1066 M
387 1063 D
384 1066 D
387 1068 D
389 1068 D
393 1066 D
396 1063 D
398 1057 D
398 1048 D
396 1041 D
391 1039 D
384 1039 D
380 1041 D
378 1048 D
378 1054 D
S
N
398 1048 M
396 1043 D
391 1041 D
384 1041 D
380 1043 D
378 1048 D
S
N
378 1048 M
375 1043 D
371 1039 D
366 1036 D
360 1036 D
355 1039 D
353 1041 D
351 1048 D
351 1057 D
353 1063 D
355 1066 D
360 1068 D
362 1068 D
364 1066 D
362 1063 D
360 1066 D
S
N
373 1041 M
366 1039 D
360 1039 D
355 1041 D
353 1043 D
351 1048 D
S
N
1387 2318 M
1376 2318 D
S
N
1387 2241 M
1354 2241 D
S
N
1387 2164 M
1376 2164 D
S
N
1387 2087 M
1376 2087 D
S
N
1387 2010 M
1376 2010 D
S
N
1387 1933 M
1376 1933 D
S
N
1387 1856 M
1354 1856 D
S
N
1387 1779 M
1376 1779 D
S
N
1387 1702 M
1376 1702 D
S
N
1387 1626 M
1376 1626 D
S
N
1387 1549 M
1376 1549 D
S
N
1387 1472 M
1354 1472 D
S
N
1387 1395 M
1376 1395 D
S
N
1387 1318 M
1376 1318 D
S
N
1387 1241 M
1376 1241 D
S
N
1387 1164 M
1376 1164 D
S
N
1387 1087 M
1354 1087 D
S
N
442 2291 M
442 2325 D
S
N
481 2314 M
481 2325 D
S
N
520 2314 M
520 2325 D
S
N
559 2314 M
559 2325 D
S
N
598 2314 M
598 2325 D
S
N
637 2291 M
637 2325 D
S
N
676 2314 M
676 2325 D
S
N
715 2314 M
715 2325 D
S
N
754 2314 M
754 2325 D
S
N
793 2314 M
793 2325 D
S
N
832 2291 M
832 2325 D
S
N
871 2314 M
871 2325 D
S
N
910 2314 M
910 2325 D
S
N
949 2314 M
949 2325 D
S
N
988 2314 M
988 2325 D
S
N
1027 2291 M
1027 2325 D
S
N
1066 2314 M
1066 2325 D
S
N
1105 2314 M
1105 2325 D
S
N
1144 2314 M
1144 2325 D
S
N
1183 2314 M
1183 2325 D
S
N
1222 2291 M
1222 2325 D
S
N
1261 2314 M
1261 2325 D
S
N
1300 2314 M
1300 2325 D
S
N
1339 2314 M
1339 2325 D
S
N
1378 2314 M
1378 2325 D
S
N
463 2478 M
460 2485 D
454 2489 D
442 2491 D
436 2491 D
424 2489 D
418 2485 D
415 2478 D
415 2473 D
418 2467 D
424 2462 D
436 2460 D
442 2460 D
454 2462 D
460 2467 D
463 2473 D
463 2478 D
S
N
463 2478 M
460 2482 D
458 2485 D
454 2487 D
442 2489 D
436 2489 D
424 2487 D
420 2485 D
418 2482 D
415 2478 D
S
N
415 2473 M
418 2469 D
420 2467 D
424 2464 D
436 2462 D
442 2462 D
454 2464 D
458 2467 D
460 2469 D
463 2473 D
S
N
420 2442 M
418 2444 D
415 2442 D
418 2440 D
420 2442 D
S
N
463 2410 M
460 2417 D
454 2422 D
442 2424 D
436 2424 D
424 2422 D
418 2417 D
415 2410 D
415 2406 D
418 2399 D
424 2395 D
436 2392 D
442 2392 D
454 2395 D
460 2399 D
463 2406 D
463 2410 D
S
N
463 2410 M
460 2415 D
458 2417 D
454 2419 D
442 2422 D
436 2422 D
424 2419 D
420 2417 D
418 2415 D
415 2410 D
S
N
415 2406 M
418 2401 D
420 2399 D
424 2397 D
436 2395 D
442 2395 D
454 2397 D
458 2399 D
460 2401 D
463 2406 D
S
N
658 2478 M
655 2485 D
649 2489 D
637 2491 D
631 2491 D
619 2489 D
613 2485 D
610 2478 D
610 2473 D
613 2467 D
619 2462 D
631 2460 D
637 2460 D
649 2462 D
655 2467 D
658 2473 D
658 2478 D
S
N
658 2478 M
655 2482 D
653 2485 D
649 2487 D
637 2489 D
631 2489 D
619 2487 D
615 2485 D
613 2482 D
610 2478 D
S
N
610 2473 M
613 2469 D
615 2467 D
619 2464 D
631 2462 D
637 2462 D
649 2464 D
653 2467 D
655 2469 D
658 2473 D
S
N
615 2442 M
613 2444 D
610 2442 D
613 2440 D
615 2442 D
S
N
649 2422 M
646 2419 D
644 2422 D
646 2424 D
649 2424 D
653 2422 D
655 2419 D
658 2413 D
658 2404 D
655 2397 D
653 2395 D
649 2392 D
644 2392 D
640 2395 D
635 2401 D
631 2413 D
628 2417 D
624 2422 D
617 2424 D
610 2424 D
S
N
658 2404 M
655 2399 D
653 2397 D
649 2395 D
644 2395 D
640 2397 D
635 2404 D
631 2413 D
S
N
615 2424 M
617 2422 D
617 2417 D
613 2406 D
613 2399 D
615 2395 D
617 2392 D
S
N
617 2417 M
610 2406 D
610 2397 D
613 2395 D
617 2392 D
622 2392 D
S
N
852 2478 M
850 2485 D
843 2489 D
832 2491 D
825 2491 D
814 2489 D
807 2485 D
805 2478 D
805 2473 D
807 2467 D
814 2462 D
825 2460 D
832 2460 D
843 2462 D
850 2467 D
852 2473 D
852 2478 D
S
N
852 2478 M
850 2482 D
848 2485 D
843 2487 D
832 2489 D
825 2489 D
814 2487 D
810 2485 D
807 2482 D
805 2478 D
S
N
805 2473 M
807 2469 D
810 2467 D
814 2464 D
825 2462 D
832 2462 D
843 2464 D
848 2467 D
850 2469 D
852 2473 D
S
N
810 2442 M
807 2444 D
805 2442 D
807 2440 D
810 2442 D
S
N
848 2404 M
805 2404 D
S
N
852 2401 M
805 2401 D
S
N
852 2401 M
819 2426 D
819 2390 D
S
N
805 2410 M
805 2395 D
S
N
1047 2478 M
1045 2485 D
1038 2489 D
1027 2491 D
1020 2491 D
1009 2489 D
1002 2485 D
1000 2478 D
1000 2473 D
1002 2467 D
1009 2462 D
1020 2460 D
1027 2460 D
1038 2462 D
1045 2467 D
1047 2473 D
1047 2478 D
S
N
1047 2478 M
1045 2482 D
1043 2485 D
1038 2487 D
1027 2489 D
1020 2489 D
1009 2487 D
1005 2485 D
1002 2482 D
1000 2478 D
S
N
1000 2473 M
1002 2469 D
1005 2467 D
1009 2464 D
1020 2462 D
1027 2462 D
1038 2464 D
1043 2467 D
1045 2469 D
1047 2473 D
S
N
1005 2442 M
1002 2444 D
1000 2442 D
1002 2440 D
1005 2442 D
S
N
1041 2397 M
1038 2399 D
1036 2397 D
1038 2395 D
1041 2395 D
1045 2397 D
1047 2401 D
1047 2408 D
1045 2415 D
1041 2419 D
1036 2422 D
1027 2424 D
1014 2424 D
1007 2422 D
1002 2417 D
1000 2410 D
1000 2406 D
1002 2399 D
1007 2395 D
1014 2392 D
1016 2392 D
1023 2395 D
1027 2399 D
1029 2406 D
1029 2408 D
1027 2415 D
1023 2419 D
1016 2422 D
S
N
1047 2408 M
1045 2413 D
1041 2417 D
1036 2419 D
1027 2422 D
1014 2422 D
1007 2419 D
1002 2415 D
1000 2410 D
S
N
1000 2406 M
1002 2401 D
1007 2397 D
1014 2395 D
1016 2395 D
1023 2397 D
1027 2401 D
1029 2406 D
S
N
1242 2478 M
1240 2485 D
1233 2489 D
1222 2491 D
1215 2491 D
1204 2489 D
1197 2485 D
1195 2478 D
1195 2473 D
1197 2467 D
1204 2462 D
1215 2460 D
1222 2460 D
1233 2462 D
1240 2467 D
1242 2473 D
1242 2478 D
S
N
1242 2478 M
1240 2482 D
1238 2485 D
1233 2487 D
1222 2489 D
1215 2489 D
1204 2487 D
1199 2485 D
1197 2482 D
1195 2478 D
S
N
1195 2473 M
1197 2469 D
1199 2467 D
1204 2464 D
1215 2462 D
1222 2462 D
1233 2464 D
1238 2467 D
1240 2469 D
1242 2473 D
S
N
1199 2442 M
1197 2444 D
1195 2442 D
1197 2440 D
1199 2442 D
S
N
1242 2413 M
1240 2419 D
1235 2422 D
1229 2422 D
1224 2419 D
1222 2413 D
1222 2404 D
1224 2397 D
1229 2395 D
1235 2395 D
1240 2397 D
1242 2404 D
1242 2413 D
S
N
1242 2413 M
1240 2417 D
1235 2419 D
1229 2419 D
1224 2417 D
1222 2413 D
S
N
1222 2404 M
1224 2399 D
1229 2397 D
1235 2397 D
1240 2399 D
1242 2404 D
S
N
1222 2413 M
1220 2419 D
1217 2422 D
1213 2424 D
1204 2424 D
1199 2422 D
1197 2419 D
1195 2413 D
1195 2404 D
1197 2397 D
1199 2395 D
1204 2392 D
1213 2392 D
1217 2395 D
1220 2397 D
1222 2404 D
S
N
1222 2413 M
1220 2417 D
1217 2419 D
1213 2422 D
1204 2422 D
1199 2419 D
1197 2417 D
1195 2413 D
S
N
1195 2404 M
1197 2399 D
1199 2397 D
1204 2395 D
1213 2395 D
1217 2397 D
1220 2399 D
1222 2404 D
S
N
442 1087 M
442 1121 D
S
N
481 1087 M
481 1099 D
S
N
520 1087 M
520 1099 D
S
N
559 1087 M
559 1099 D
S
N
598 1087 M
598 1099 D
S
N
637 1087 M
637 1121 D
S
N
676 1087 M
676 1099 D
S
N
715 1087 M
715 1099 D
S
N
754 1087 M
754 1099 D
S
N
793 1087 M
793 1099 D
S
N
832 1087 M
832 1121 D
S
N
871 1087 M
871 1099 D
S
N
910 1087 M
910 1099 D
S
N
949 1087 M
949 1099 D
S
N
988 1087 M
988 1099 D
S
N
1027 1087 M
1027 1121 D
S
N
1066 1087 M
1066 1099 D
S
N
1105 1087 M
1105 1099 D
S
N
1144 1087 M
1144 1099 D
S
N
1183 1087 M
1183 1099 D
S
N
1222 1087 M
1222 1121 D
S
N
1261 1087 M
1261 1099 D
S
N
1300 1087 M
1300 1099 D
S
N
1339 1087 M
1339 1099 D
S
N
1378 1087 M
1378 1099 D
S
N
988 1195 M
966 1173 D
988 1150 D
1011 1173 D
988 1195 D
S
N
841 1662 M
819 1640 D
841 1617 D
864 1640 D
841 1662 D
S
N
770 1879 M
747 1856 D
770 1834 D
792 1856 D
770 1879 D
S
[39] 0 Sd
N
648 2241 M
991 1164 D
S
[] 0 Sd
N
954 1193 M
954 1152 D
994 1152 D
994 1193 D
954 1193 D
S
N
858 1660 M
858 1620 D
899 1620 D
899 1660 D
858 1660 D
S
N
818 1876 M
818 1836 D
858 1836 D
858 1876 D
818 1876 D
S
[30 30 4 30] 0 Sd
N
762 2241 M
974 1164 D
S
5 Sw
[] 0 Sd
N
1308 1195 M
1330 1195 D
1341 1184 D
1341 1161 D
1330 1150 D
1308 1150 D
1296 1161 D
1296 1184 D
1308 1195 D
S
N
1014 1662 M
1036 1662 D
1047 1651 D
1047 1629 D
1036 1617 D
1014 1617 D
1002 1629 D
1002 1651 D
1014 1662 D
S
N
850 1879 M
873 1879 D
884 1867 D
884 1845 D
873 1834 D
850 1834 D
839 1845 D
839 1867 D
850 1879 D
S
[5 30] 0 Sd
N
625 2241 M
1326 1164 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.9:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
382 2648 M
371 2652 D
364 2659 D
360 2670 D
360 2674 D
364 2685 D
371 2693 D
382 2697 D
386 2697 D
397 2693 D
405 2685 D
409 2674 D
409 2667 D
405 2655 D
397 2648 D
386 2644 D
364 2644 D
349 2648 D
341 2652 D
334 2659 D
330 2670 D
330 2682 D
334 2689 D
341 2693 D
345 2693 D
349 2689 D
345 2685 D
341 2689 D
S
N
360 2674 M
364 2682 D
371 2689 D
382 2693 D
386 2693 D
397 2689 D
405 2682 D
409 2674 D
S
N
409 2667 M
405 2659 D
397 2652 D
386 2648 D
364 2648 D
349 2652 D
341 2655 D
334 2663 D
330 2670 D
S
N
406 911 M
345 929 D
S
N
406 907 M
345 924 D
S
N
406 867 M
402 863 D
402 858 D
406 863 D
406 872 D
402 880 D
384 898 D
380 907 D
380 916 D
S
N
380 907 M
375 898 D
349 889 D
345 885 D
S
N
380 907 M
375 902 D
349 894 D
345 889 D
345 880 D
349 872 D
362 863 D
S
N
2164 2693 M
2085 2742 D
S
N
2164 2689 M
2085 2738 D
S
N
2164 2738 M
2141 2742 D
2164 2742 D
2164 2689 D
S
N
2085 2742 M
2085 2689 D
2107 2689 D
2085 2693 D
S
N
2087 2650 M
2055 2660 D
S
N
2087 2650 M
2055 2658 D
S
N
2087 2635 M
2055 2635 D
S
N
2087 2635 M
2055 2633 D
S
N
2082 2668 M
2087 2663 D
2090 2655 D
2090 2623 D
S
N
2082 2668 M
2085 2663 D
2087 2655 D
2087 2623 D
S
N
2175 2393 M
600 2393 D
S
N
600 2393 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2393 D
S
N
600 2393 M
622 2393 D
S
N
600 2322 M
622 2322 D
S
N
600 2251 M
622 2251 D
S
N
600 2180 M
622 2180 D
S
N
600 2109 M
667 2109 D
S
N
600 2038 M
622 2038 D
S
N
600 1968 M
622 1968 D
S
N
600 1897 M
622 1897 D
S
N
600 1826 M
622 1826 D
S
N
600 1755 M
667 1755 D
S
N
600 1684 M
622 1684 D
S
N
600 1613 M
622 1613 D
S
N
600 1542 M
622 1542 D
S
N
600 1472 M
622 1472 D
S
N
600 1401 M
667 1401 D
S
N
600 1330 M
622 1330 D
S
N
600 1259 M
622 1259 D
S
N
600 1188 M
622 1188 D
S
N
600 1117 M
622 1117 D
S
N
600 1046 M
667 1046 D
S
N
600 976 M
622 976 D
S
N
600 905 M
622 905 D
S
N
600 834 M
622 834 D
S
N
600 763 M
622 763 D
S
N
600 692 M
667 692 D
S
N
600 621 M
622 621 D
S
N
600 550 M
622 550 D
S
N
600 480 M
622 480 D
S
N
544 2209 M
541 2217 D
533 2223 D
519 2226 D
511 2226 D
496 2223 D
488 2217 D
485 2209 D
485 2203 D
488 2195 D
496 2189 D
511 2186 D
519 2186 D
533 2189 D
541 2195 D
544 2203 D
544 2209 D
S
N
544 2209 M
541 2215 D
539 2217 D
533 2220 D
519 2223 D
511 2223 D
496 2220 D
491 2217 D
488 2215 D
485 2209 D
S
N
485 2203 M
488 2198 D
491 2195 D
496 2192 D
511 2189 D
519 2189 D
533 2192 D
539 2195 D
541 2198 D
544 2203 D
S
N
491 2164 M
488 2167 D
485 2164 D
488 2161 D
491 2164 D
S
N
533 2139 M
530 2136 D
527 2139 D
530 2141 D
533 2141 D
539 2139 D
541 2136 D
544 2127 D
544 2116 D
541 2108 D
539 2105 D
533 2102 D
527 2102 D
522 2105 D
516 2113 D
511 2127 D
508 2133 D
502 2139 D
494 2141 D
485 2141 D
S
N
544 2116 M
541 2110 D
539 2108 D
533 2105 D
527 2105 D
522 2108 D
516 2116 D
511 2127 D
S
N
491 2141 M
494 2139 D
494 2133 D
488 2119 D
488 2110 D
491 2105 D
494 2102 D
S
N
494 2133 M
485 2119 D
485 2108 D
488 2105 D
494 2102 D
499 2102 D
S
N
544 2080 M
516 2085 D
S
N
516 2085 M
522 2080 D
525 2071 D
525 2063 D
522 2054 D
516 2049 D
508 2046 D
502 2046 D
494 2049 D
488 2054 D
485 2063 D
485 2071 D
488 2080 D
491 2082 D
496 2085 D
499 2085 D
502 2082 D
499 2080 D
496 2082 D
S
N
525 2063 M
522 2057 D
516 2051 D
508 2049 D
502 2049 D
494 2051 D
488 2057 D
485 2063 D
S
N
544 2080 M
544 2051 D
S
N
541 2080 M
541 2065 D
544 2051 D
S
N
544 1763 M
541 1772 D
533 1778 D
519 1780 D
511 1780 D
496 1778 D
488 1772 D
485 1763 D
485 1758 D
488 1749 D
496 1744 D
511 1741 D
519 1741 D
533 1744 D
541 1749 D
544 1758 D
544 1763 D
S
N
544 1763 M
541 1769 D
539 1772 D
533 1775 D
519 1778 D
511 1778 D
496 1775 D
491 1772 D
488 1769 D
485 1763 D
S
N
485 1758 M
488 1752 D
491 1749 D
496 1747 D
511 1744 D
519 1744 D
533 1747 D
539 1749 D
541 1752 D
544 1758 D
S
N
511 1545 M
511 1494 D
S
N
544 1458 M
541 1466 D
533 1472 D
519 1474 D
511 1474 D
496 1472 D
488 1466 D
485 1458 D
485 1452 D
488 1444 D
496 1438 D
511 1435 D
519 1435 D
533 1438 D
541 1444 D
544 1452 D
544 1458 D
S
N
544 1458 M
541 1463 D
539 1466 D
533 1469 D
519 1472 D
511 1472 D
496 1469 D
491 1466 D
488 1463 D
485 1458 D
S
N
485 1452 M
488 1446 D
491 1444 D
496 1441 D
511 1438 D
519 1438 D
533 1441 D
539 1444 D
541 1446 D
544 1452 D
S
N
491 1413 M
488 1415 D
485 1413 D
488 1410 D
491 1413 D
S
N
533 1387 M
530 1384 D
527 1387 D
530 1390 D
533 1390 D
539 1387 D
541 1384 D
544 1376 D
544 1365 D
541 1356 D
539 1354 D
533 1351 D
527 1351 D
522 1354 D
516 1362 D
511 1376 D
508 1382 D
502 1387 D
494 1390 D
485 1390 D
S
N
544 1365 M
541 1359 D
539 1356 D
533 1354 D
527 1354 D
522 1356 D
516 1365 D
511 1376 D
S
N
491 1390 M
494 1387 D
494 1382 D
488 1368 D
488 1359 D
491 1354 D
494 1351 D
S
N
494 1382 M
485 1368 D
485 1356 D
488 1354 D
494 1351 D
499 1351 D
S
N
544 1328 M
516 1334 D
S
N
516 1334 M
522 1328 D
525 1320 D
525 1311 D
522 1303 D
516 1297 D
508 1294 D
502 1294 D
494 1297 D
488 1303 D
485 1311 D
485 1320 D
488 1328 D
491 1331 D
496 1334 D
499 1334 D
502 1331 D
499 1328 D
496 1331 D
S
N
525 1311 M
522 1306 D
516 1300 D
508 1297 D
502 1297 D
494 1300 D
488 1306 D
485 1311 D
S
N
544 1328 M
544 1300 D
S
N
541 1328 M
541 1314 D
544 1300 D
S
N
511 1160 M
511 1109 D
S
N
544 1073 M
541 1081 D
533 1087 D
519 1090 D
511 1090 D
496 1087 D
488 1081 D
485 1073 D
485 1067 D
488 1059 D
496 1053 D
511 1050 D
519 1050 D
533 1053 D
541 1059 D
544 1067 D
544 1073 D
S
N
544 1073 M
541 1079 D
539 1081 D
533 1084 D
519 1087 D
511 1087 D
496 1084 D
491 1081 D
488 1079 D
485 1073 D
S
N
485 1067 M
488 1062 D
491 1059 D
496 1056 D
511 1053 D
519 1053 D
533 1056 D
539 1059 D
541 1062 D
544 1067 D
S
N
491 1028 M
488 1031 D
485 1028 D
488 1025 D
491 1028 D
S
N
544 1000 M
516 1005 D
S
N
516 1005 M
522 1000 D
525 991 D
525 983 D
522 974 D
516 969 D
508 966 D
502 966 D
494 969 D
488 974 D
485 983 D
485 991 D
488 1000 D
491 1003 D
496 1005 D
499 1005 D
502 1003 D
499 1000 D
496 1003 D
S
N
525 983 M
522 977 D
516 972 D
508 969 D
502 969 D
494 972 D
488 977 D
485 983 D
S
N
544 1000 M
544 972 D
S
N
541 1000 M
541 986 D
544 972 D
S
N
511 836 M
511 786 D
S
N
544 749 M
541 757 D
533 763 D
519 766 D
511 766 D
496 763 D
488 757 D
485 749 D
485 743 D
488 735 D
496 729 D
511 727 D
519 727 D
533 729 D
541 735 D
544 743 D
544 749 D
S
N
544 749 M
541 755 D
539 757 D
533 760 D
519 763 D
511 763 D
496 760 D
491 757 D
488 755 D
485 749 D
S
N
485 743 M
488 738 D
491 735 D
496 732 D
511 729 D
519 729 D
533 732 D
539 735 D
541 738 D
544 743 D
S
N
491 704 M
488 707 D
485 704 D
488 701 D
491 704 D
S
N
544 682 M
527 682 D
S
N
533 682 M
539 679 D
544 673 D
544 667 D
536 653 D
536 648 D
539 645 D
544 642 D
S
N
539 679 M
541 673 D
541 667 D
536 653 D
S
N
544 642 M
536 642 D
527 645 D
513 656 D
508 659 D
499 662 D
485 662 D
S
N
527 645 M
513 659 D
508 662 D
499 665 D
485 665 D
S
N
544 620 M
516 625 D
S
N
516 625 M
522 620 D
525 611 D
525 603 D
522 594 D
516 589 D
508 586 D
502 586 D
494 589 D
488 594 D
485 603 D
485 611 D
488 620 D
491 622 D
496 625 D
499 625 D
502 622 D
499 620 D
496 622 D
S
N
525 603 M
522 597 D
516 592 D
508 589 D
502 589 D
494 592 D
488 597 D
485 603 D
S
N
544 620 M
544 592 D
S
N
541 620 M
541 606 D
544 592 D
S
N
2152 2393 M
2175 2393 D
S
N
2152 2322 M
2175 2322 D
S
N
2152 2251 M
2175 2251 D
S
N
2152 2180 M
2175 2180 D
S
N
2107 2109 M
2175 2109 D
S
N
2152 2038 M
2175 2038 D
S
N
2152 1968 M
2175 1968 D
S
N
2152 1897 M
2175 1897 D
S
N
2152 1826 M
2175 1826 D
S
N
2107 1755 M
2175 1755 D
S
N
2152 1684 M
2175 1684 D
S
N
2152 1613 M
2175 1613 D
S
N
2152 1542 M
2175 1542 D
S
N
2152 1472 M
2175 1472 D
S
N
2107 1401 M
2175 1401 D
S
N
2152 1330 M
2175 1330 D
S
N
2152 1259 M
2175 1259 D
S
N
2152 1188 M
2175 1188 D
S
N
2152 1117 M
2175 1117 D
S
N
2107 1046 M
2175 1046 D
S
N
2152 976 M
2175 976 D
S
N
2152 905 M
2175 905 D
S
N
2152 834 M
2175 834 D
S
N
2152 763 M
2175 763 D
S
N
2107 692 M
2175 692 D
S
N
2152 621 M
2175 621 D
S
N
2152 550 M
2175 550 D
S
N
2152 480 M
2175 480 D
S
N
600 2393 M
600 2325 D
S
N
690 2393 M
690 2370 D
S
N
780 2393 M
780 2370 D
S
N
870 2393 M
870 2370 D
S
N
960 2393 M
960 2370 D
S
N
1050 2393 M
1050 2325 D
S
N
1140 2393 M
1140 2370 D
S
N
1230 2393 M
1230 2370 D
S
N
1320 2393 M
1320 2370 D
S
N
1410 2393 M
1410 2370 D
S
N
1500 2393 M
1500 2325 D
S
N
1590 2393 M
1590 2370 D
S
N
1680 2393 M
1680 2370 D
S
N
1770 2393 M
1770 2370 D
S
N
1860 2393 M
1860 2370 D
S
N
1950 2393 M
1950 2325 D
S
N
2040 2393 M
2040 2370 D
S
N
2130 2393 M
2130 2370 D
S
N
625 2584 M
622 2592 D
614 2598 D
600 2600 D
592 2600 D
577 2598 D
569 2592 D
566 2584 D
566 2578 D
569 2569 D
577 2564 D
592 2561 D
600 2561 D
614 2564 D
622 2569 D
625 2578 D
625 2584 D
S
N
625 2584 M
622 2589 D
620 2592 D
614 2595 D
600 2598 D
592 2598 D
577 2595 D
572 2592 D
569 2589 D
566 2584 D
S
N
566 2578 M
569 2572 D
572 2569 D
577 2567 D
592 2564 D
600 2564 D
614 2567 D
620 2569 D
622 2572 D
625 2578 D
S
N
572 2539 M
569 2541 D
566 2539 D
569 2536 D
572 2539 D
S
N
625 2499 M
622 2508 D
614 2513 D
600 2516 D
592 2516 D
577 2513 D
569 2508 D
566 2499 D
566 2494 D
569 2485 D
577 2479 D
592 2477 D
600 2477 D
614 2479 D
622 2485 D
625 2494 D
625 2499 D
S
N
625 2499 M
622 2505 D
620 2508 D
614 2510 D
600 2513 D
592 2513 D
577 2510 D
572 2508 D
569 2505 D
566 2499 D
S
N
566 2494 M
569 2488 D
572 2485 D
577 2482 D
592 2479 D
600 2479 D
614 2482 D
620 2485 D
622 2488 D
625 2494 D
S
N
1075 2584 M
1072 2592 D
1064 2598 D
1050 2600 D
1042 2600 D
1027 2598 D
1019 2592 D
1016 2584 D
1016 2578 D
1019 2569 D
1027 2564 D
1042 2561 D
1050 2561 D
1064 2564 D
1072 2569 D
1075 2578 D
1075 2584 D
S
N
1075 2584 M
1072 2589 D
1070 2592 D
1064 2595 D
1050 2598 D
1042 2598 D
1027 2595 D
1022 2592 D
1019 2589 D
1016 2584 D
S
N
1016 2578 M
1019 2572 D
1022 2569 D
1027 2567 D
1042 2564 D
1050 2564 D
1064 2567 D
1070 2569 D
1072 2572 D
1075 2578 D
S
N
1022 2539 M
1019 2541 D
1016 2539 D
1019 2536 D
1022 2539 D
S
N
1075 2510 M
1047 2516 D
S
N
1047 2516 M
1053 2510 D
1056 2502 D
1056 2494 D
1053 2485 D
1047 2479 D
1039 2477 D
1033 2477 D
1025 2479 D
1019 2485 D
1016 2494 D
1016 2502 D
1019 2510 D
1022 2513 D
1027 2516 D
1030 2516 D
1033 2513 D
1030 2510 D
1027 2513 D
S
N
1056 2494 M
1053 2488 D
1047 2482 D
1039 2479 D
1033 2479 D
1025 2482 D
1019 2488 D
1016 2494 D
S
N
1075 2510 M
1075 2482 D
S
N
1072 2510 M
1072 2496 D
1075 2482 D
S
N
1514 2592 M
1517 2586 D
1525 2578 D
1466 2578 D
S
N
1522 2581 M
1466 2581 D
S
N
1466 2592 M
1466 2567 D
S
N
1472 2539 M
1469 2541 D
1466 2539 D
1469 2536 D
1472 2539 D
S
N
1525 2499 M
1522 2508 D
1514 2513 D
1500 2516 D
1492 2516 D
1477 2513 D
1469 2508 D
1466 2499 D
1466 2494 D
1469 2485 D
1477 2479 D
1492 2477 D
1500 2477 D
1514 2479 D
1522 2485 D
1525 2494 D
1525 2499 D
S
N
1525 2499 M
1522 2505 D
1520 2508 D
1514 2510 D
1500 2513 D
1492 2513 D
1477 2510 D
1472 2508 D
1469 2505 D
1466 2499 D
S
N
1466 2494 M
1469 2488 D
1472 2485 D
1477 2482 D
1492 2479 D
1500 2479 D
1514 2482 D
1520 2485 D
1522 2488 D
1525 2494 D
S
N
1964 2592 M
1967 2586 D
1975 2578 D
1916 2578 D
S
N
1972 2581 M
1916 2581 D
S
N
1916 2592 M
1916 2567 D
S
N
1922 2539 M
1919 2541 D
1916 2539 D
1919 2536 D
1922 2539 D
S
N
1975 2510 M
1947 2516 D
S
N
1947 2516 M
1953 2510 D
1956 2502 D
1956 2494 D
1953 2485 D
1947 2479 D
1939 2477 D
1933 2477 D
1925 2479 D
1919 2485 D
1916 2494 D
1916 2502 D
1919 2510 D
1922 2513 D
1927 2516 D
1930 2516 D
1933 2513 D
1930 2510 D
1927 2513 D
S
N
1956 2494 M
1953 2488 D
1947 2482 D
1939 2479 D
1933 2479 D
1925 2482 D
1919 2488 D
1916 2494 D
S
N
1975 2510 M
1975 2482 D
S
N
1972 2510 M
1972 2496 D
1975 2482 D
S
N
600 547 M
600 480 D
S
N
690 502 M
690 480 D
S
N
780 502 M
780 480 D
S
N
870 502 M
870 480 D
S
N
960 502 M
960 480 D
S
N
1050 547 M
1050 480 D
S
N
1140 502 M
1140 480 D
S
N
1230 502 M
1230 480 D
S
N
1320 502 M
1320 480 D
S
N
1410 502 M
1410 480 D
S
N
1500 547 M
1500 480 D
S
N
1590 502 M
1590 480 D
S
N
1680 502 M
1680 480 D
S
N
1770 502 M
1770 480 D
S
N
1860 502 M
1860 480 D
S
N
1950 547 M
1950 480 D
S
N
2040 502 M
2040 480 D
S
N
2130 502 M
2130 480 D
S
N
2034 2212 M
2034 2176 D
2070 2176 D
2070 2212 D
2034 2212 D
S
N
987 1830 M
987 1794 D
1023 1794 D
1023 1830 D
987 1830 D
S
N
941 1773 M
941 1737 D
977 1737 D
977 1773 D
941 1773 D
S
N
697 1348 M
697 1312 D
733 1312 D
733 1348 D
697 1348 D
S
N
634 852 M
634 816 D
670 816 D
670 852 D
634 852 D
S
N
2031 2215 M
2031 2173 D
2073 2173 D
2073 2215 D
2031 2215 D
S
N
984 1833 M
984 1791 D
1026 1791 D
1026 1833 D
984 1833 D
S
N
938 1776 M
938 1734 D
980 1734 D
980 1776 D
938 1776 D
S
N
694 1351 M
694 1309 D
736 1309 D
736 1351 D
694 1351 D
S
N
631 855 M
631 813 D
673 813 D
673 855 D
631 855 D
S
N
2037 2209 M
2037 2179 D
2067 2179 D
2067 2209 D
2037 2209 D
S
N
990 1827 M
990 1797 D
1020 1797 D
1020 1827 D
990 1827 D
S
N
944 1770 M
944 1740 D
974 1740 D
974 1770 D
944 1770 D
S
N
700 1345 M
700 1315 D
730 1315 D
730 1345 D
700 1345 D
S
N
637 849 M
637 819 D
667 819 D
667 849 D
637 849 D
S
N
2040 2206 M
2040 2182 D
2064 2182 D
2064 2206 D
2040 2206 D
S
N
993 1824 M
993 1800 D
1017 1800 D
1017 1824 D
993 1824 D
S
N
947 1767 M
947 1743 D
971 1743 D
971 1767 D
947 1767 D
S
N
703 1342 M
703 1318 D
727 1318 D
727 1342 D
703 1342 D
S
N
640 846 M
640 822 D
664 822 D
664 846 D
640 846 D
S
N
2043 2203 M
2043 2185 D
2061 2185 D
2061 2203 D
2043 2203 D
S
N
996 1821 M
996 1803 D
1014 1803 D
1014 1821 D
996 1821 D
S
N
950 1764 M
950 1746 D
968 1746 D
968 1764 D
950 1764 D
S
N
706 1339 M
706 1321 D
724 1321 D
724 1339 D
706 1339 D
S
N
643 843 M
643 825 D
661 825 D
661 843 D
643 843 D
S
N
2046 2200 M
2046 2188 D
2058 2188 D
2058 2200 D
2046 2200 D
S
N
999 1818 M
999 1806 D
1011 1806 D
1011 1818 D
999 1818 D
S
N
953 1761 M
953 1749 D
965 1749 D
965 1761 D
953 1761 D
S
N
709 1336 M
709 1324 D
721 1324 D
721 1336 D
709 1336 D
S
N
646 840 M
646 828 D
658 828 D
658 840 D
646 840 D
S
N
2049 2197 M
2049 2191 D
2055 2191 D
2055 2197 D
2049 2197 D
S
N
1002 1815 M
1002 1809 D
1008 1809 D
1008 1815 D
1002 1815 D
S
N
956 1758 M
956 1752 D
962 1752 D
962 1758 D
956 1758 D
S
N
712 1333 M
712 1327 D
718 1327 D
718 1333 D
712 1333 D
S
N
649 837 M
649 831 D
655 831 D
655 837 D
649 837 D
S
[39] 0 Sd
N
2052 2194 M
1908 2159 D
1763 2126 D
1618 2093 D
1477 2054 D
1341 2008 D
1211 1950 D
1091 1876 D
982 1783 D
936 1735 D
893 1683 D
852 1630 D
816 1574 D
783 1517 D
755 1457 D
732 1394 D
715 1330 D
701 1268 D
688 1207 D
676 1145 D
665 1083 D
656 1021 D
651 959 D
649 896 D
652 834 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.10:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
450 956 M
446 962 D
443 965 D
440 965 D
436 962 D
433 952 D
433 942 D
S
N
433 952 M
430 965 D
427 972 D
420 975 D
413 975 D
407 969 D
404 959 D
404 949 D
S
N
433 952 M
430 962 D
427 969 D
420 972 D
413 972 D
407 965 D
404 959 D
S
N
404 959 M
400 972 D
397 979 D
390 982 D
384 982 D
377 975 D
371 959 D
367 956 D
361 956 D
358 962 D
358 969 D
S
N
404 959 M
400 969 D
397 975 D
390 979 D
384 979 D
377 972 D
371 959 D
S
N
400 921 M
354 921 D
S
N
400 918 M
354 918 D
S
N
387 905 M
370 905 D
S
N
400 927 M
400 892 D
387 892 D
400 894 D
S
N
378 918 M
378 905 D
S
N
354 927 M
354 912 D
S
N
382 3068 M
313 3068 D
S
N
382 3065 M
313 3065 D
S
N
362 3045 M
336 3045 D
S
N
382 3078 M
382 3026 D
362 3026 D
382 3029 D
S
N
349 3065 M
349 3045 D
S
N
313 3078 M
313 3055 D
S
N
382 3003 M
379 3006 D
375 3003 D
379 3000 D
382 3003 D
S
N
359 3003 M
313 3003 D
S
N
359 3000 M
313 3000 D
S
N
359 3013 M
359 3000 D
S
N
313 3013 M
313 2990 D
S
N
359 2957 M
356 2963 D
352 2967 D
346 2970 D
339 2970 D
333 2967 D
330 2963 D
326 2957 D
326 2950 D
330 2944 D
333 2940 D
339 2937 D
346 2937 D
352 2940 D
356 2944 D
359 2950 D
359 2957 D
S
N
356 2963 M
349 2967 D
336 2967 D
330 2963 D
S
N
330 2944 M
336 2940 D
349 2940 D
356 2944 D
S
N
352 2940 M
356 2937 D
359 2931 D
356 2931 D
356 2937 D
S
N
333 2967 M
330 2970 D
323 2973 D
320 2973 D
313 2970 D
310 2960 D
310 2944 D
307 2934 D
303 2931 D
S
N
320 2973 M
316 2970 D
313 2960 D
313 2944 D
310 2934 D
303 2931 D
300 2931 D
293 2934 D
290 2944 D
290 2963 D
293 2973 D
300 2977 D
303 2977 D
310 2973 D
313 2963 D
S
N
320 2904 M
316 2908 D
313 2904 D
316 2901 D
320 2904 D
S
N
369 2868 M
372 2862 D
382 2852 D
313 2852 D
S
N
379 2855 M
313 2855 D
S
N
313 2868 M
313 2839 D
S
N
382 2793 M
379 2803 D
369 2809 D
352 2813 D
343 2813 D
326 2809 D
316 2803 D
313 2793 D
313 2786 D
316 2776 D
326 2770 D
343 2767 D
352 2767 D
369 2770 D
379 2776 D
382 2786 D
382 2793 D
S
N
382 2793 M
379 2799 D
375 2803 D
369 2806 D
352 2809 D
343 2809 D
326 2806 D
320 2803 D
316 2799 D
313 2793 D
S
N
313 2786 M
316 2780 D
320 2776 D
326 2773 D
343 2770 D
352 2770 D
369 2773 D
375 2776 D
379 2780 D
382 2786 D
S
N
1951 2031 M
1951 1989 D
1993 1989 D
1993 2031 D
1951 2031 D
S
N
1978 1934 M
1975 1937 D
1972 1934 D
1975 1931 D
1978 1934 D
S
N
1946 1934 M
1944 1937 D
1941 1934 D
1944 1931 D
1946 1934 D
S
N
1978 1868 M
1941 1853 D
S
N
1978 1866 M
1946 1853 D
S
N
1978 1837 M
1941 1853 D
1930 1858 D
1925 1863 D
1923 1868 D
1923 1871 D
1925 1874 D
1928 1871 D
1925 1868 D
S
N
1978 1874 M
1978 1858 D
S
N
1978 1847 M
1978 1832 D
S
N
1972 1819 M
1972 1771 D
S
N
1957 1819 M
1957 1771 D
S
N
1996 1737 M
1993 1745 D
1986 1750 D
1972 1753 D
1965 1753 D
1951 1750 D
1944 1745 D
1941 1737 D
1941 1732 D
1944 1724 D
1951 1719 D
1965 1716 D
1972 1716 D
1986 1719 D
1993 1724 D
1996 1732 D
1996 1737 D
S
N
1996 1737 M
1993 1742 D
1991 1745 D
1986 1748 D
1972 1750 D
1965 1750 D
1951 1748 D
1946 1745 D
1944 1742 D
1941 1737 D
S
N
1941 1732 M
1944 1727 D
1946 1724 D
1951 1721 D
1965 1719 D
1972 1719 D
1986 1721 D
1991 1724 D
1993 1727 D
1996 1732 D
S
N
1946 1695 M
1944 1698 D
1941 1695 D
1944 1693 D
1946 1695 D
S
N
1988 1643 M
1986 1645 D
1983 1643 D
1986 1640 D
1988 1640 D
1993 1643 D
1996 1648 D
1996 1656 D
1993 1664 D
1988 1669 D
1983 1672 D
1972 1674 D
1957 1674 D
1949 1672 D
1944 1666 D
1941 1658 D
1941 1653 D
1944 1645 D
1949 1640 D
1957 1637 D
1959 1637 D
1967 1640 D
1972 1645 D
1975 1653 D
1975 1656 D
1972 1664 D
1967 1669 D
1959 1672 D
S
N
1996 1656 M
1993 1661 D
1988 1666 D
1983 1669 D
1972 1672 D
1957 1672 D
1949 1669 D
1944 1664 D
1941 1658 D
S
N
1941 1653 M
1944 1648 D
1949 1643 D
1957 1640 D
1959 1640 D
1967 1643 D
1972 1648 D
1975 1653 D
S
N
1941 1616 M
1944 1619 D
1946 1616 D
1944 1614 D
1938 1614 D
1933 1616 D
1930 1619 D
S
N
1978 1504 M
1941 1514 D
S
N
1978 1501 M
1941 1511 D
S
N
1978 1477 M
1975 1475 D
1975 1472 D
1978 1475 D
1978 1480 D
1975 1485 D
1965 1496 D
1962 1501 D
1962 1506 D
S
N
1962 1501 M
1959 1496 D
1944 1490 D
1941 1488 D
S
N
1962 1501 M
1959 1498 D
1944 1493 D
1941 1490 D
1941 1485 D
1944 1480 D
1951 1475 D
S
N
1972 1456 M
1972 1409 D
S
N
1957 1456 M
1957 1409 D
S
N
1996 1375 M
1993 1383 D
1986 1388 D
1972 1391 D
1965 1391 D
1951 1388 D
1944 1383 D
1941 1375 D
1941 1370 D
1944 1362 D
1951 1357 D
1965 1354 D
1972 1354 D
1986 1357 D
1993 1362 D
1996 1370 D
1996 1375 D
S
N
1996 1375 M
1993 1380 D
1991 1383 D
1986 1385 D
1972 1388 D
1965 1388 D
1951 1385 D
1946 1383 D
1944 1380 D
1941 1375 D
S
N
1941 1370 M
1944 1364 D
1946 1362 D
1951 1359 D
1965 1357 D
1972 1357 D
1986 1359 D
1991 1362 D
1993 1364 D
1996 1370 D
S
N
1946 1333 M
1944 1336 D
1941 1333 D
1944 1330 D
1946 1333 D
S
N
1996 1296 M
1993 1304 D
1986 1309 D
1972 1312 D
1965 1312 D
1951 1309 D
1944 1304 D
1941 1296 D
1941 1291 D
1944 1283 D
1951 1278 D
1965 1275 D
1972 1275 D
1986 1278 D
1993 1283 D
1996 1291 D
1996 1296 D
S
N
1996 1296 M
1993 1301 D
1991 1304 D
1986 1307 D
1972 1309 D
1965 1309 D
1951 1307 D
1946 1304 D
1944 1301 D
1941 1296 D
S
N
1941 1291 M
1944 1286 D
1946 1283 D
1951 1280 D
1965 1278 D
1972 1278 D
1986 1280 D
1991 1283 D
1993 1286 D
1996 1291 D
S
N
1988 1228 M
1986 1231 D
1983 1228 D
1986 1225 D
1988 1225 D
1993 1228 D
1996 1233 D
1996 1241 D
1993 1249 D
1988 1254 D
1983 1257 D
1972 1259 D
1957 1259 D
1949 1257 D
1944 1252 D
1941 1244 D
1941 1238 D
1944 1231 D
1949 1225 D
1957 1223 D
1959 1223 D
1967 1225 D
1972 1231 D
1975 1238 D
1975 1241 D
1972 1249 D
1967 1254 D
1959 1257 D
S
N
1996 1241 M
1993 1246 D
1988 1252 D
1983 1254 D
1972 1257 D
1957 1257 D
1949 1254 D
1944 1249 D
1941 1244 D
S
N
1941 1238 M
1944 1233 D
1949 1228 D
1957 1225 D
1959 1225 D
1967 1228 D
1972 1233 D
1975 1238 D
S
N
1941 1202 M
1944 1204 D
1946 1202 D
1944 1199 D
1938 1199 D
1933 1202 D
1930 1204 D
S
N
1996 1154 M
1993 1162 D
1986 1168 D
1972 1170 D
1965 1170 D
1951 1168 D
1944 1162 D
1941 1154 D
1941 1149 D
1944 1141 D
1951 1136 D
1965 1133 D
1972 1133 D
1986 1136 D
1993 1141 D
1996 1149 D
1996 1154 D
S
N
1996 1154 M
1993 1160 D
1991 1162 D
1986 1165 D
1972 1168 D
1965 1168 D
1951 1165 D
1946 1162 D
1944 1160 D
1941 1154 D
S
N
1941 1149 M
1944 1144 D
1946 1141 D
1951 1139 D
1965 1136 D
1972 1136 D
1986 1139 D
1991 1141 D
1993 1144 D
1996 1149 D
S
N
1946 1112 M
1944 1115 D
1941 1112 D
1944 1110 D
1946 1112 D
S
N
1996 1076 M
1993 1084 D
1986 1089 D
1972 1091 D
1965 1091 D
1951 1089 D
1944 1084 D
1941 1076 D
1941 1070 D
1944 1063 D
1951 1057 D
1965 1055 D
1972 1055 D
1986 1057 D
1993 1063 D
1996 1070 D
1996 1076 D
S
N
1996 1076 M
1993 1081 D
1991 1084 D
1986 1086 D
1972 1089 D
1965 1089 D
1951 1086 D
1946 1084 D
1944 1081 D
1941 1076 D
S
N
1941 1070 M
1944 1065 D
1946 1063 D
1951 1060 D
1965 1057 D
1972 1057 D
1986 1060 D
1991 1063 D
1993 1065 D
1996 1070 D
S
N
1991 1015 M
1941 1015 D
S
N
1996 1013 M
1941 1013 D
S
N
1996 1013 M
1957 1042 D
1957 1000 D
S
N
1941 1023 M
1941 1005 D
S
N
1941 981 M
1944 984 D
1946 981 D
1944 979 D
1938 979 D
1933 981 D
1930 984 D
S
N
1996 934 M
1993 942 D
1986 947 D
1972 950 D
1965 950 D
1951 947 D
1944 942 D
1941 934 D
1941 929 D
1944 921 D
1951 916 D
1965 913 D
1972 913 D
1986 916 D
1993 921 D
1996 929 D
1996 934 D
S
N
1996 934 M
1993 939 D
1991 942 D
1986 944 D
1972 947 D
1965 947 D
1951 944 D
1946 942 D
1944 939 D
1941 934 D
S
N
1941 929 M
1944 923 D
1946 921 D
1951 918 D
1965 916 D
1972 916 D
1986 918 D
1991 921 D
1993 923 D
1996 929 D
S
N
1946 892 M
1944 895 D
1941 892 D
1944 889 D
1946 892 D
S
N
1996 855 M
1993 863 D
1986 868 D
1972 871 D
1965 871 D
1951 868 D
1944 863 D
1941 855 D
1941 850 D
1944 842 D
1951 837 D
1965 834 D
1972 834 D
1986 837 D
1993 842 D
1996 850 D
1996 855 D
S
N
1996 855 M
1993 860 D
1991 863 D
1986 866 D
1972 868 D
1965 868 D
1951 866 D
1946 863 D
1944 860 D
1941 855 D
S
N
1941 850 M
1944 845 D
1946 842 D
1951 839 D
1965 837 D
1972 837 D
1986 839 D
1991 842 D
1993 845 D
1996 850 D
S
N
1986 816 M
1983 813 D
1980 816 D
1983 818 D
1986 818 D
1991 816 D
1993 813 D
1996 805 D
1996 795 D
1993 787 D
1988 784 D
1980 784 D
1975 787 D
1972 795 D
1972 803 D
S
N
1996 795 M
1993 790 D
1988 787 D
1980 787 D
1975 790 D
1972 795 D
S
N
1972 795 M
1970 790 D
1965 784 D
1959 782 D
1951 782 D
1946 784 D
1944 787 D
1941 795 D
1941 805 D
1944 813 D
1946 816 D
1951 818 D
1954 818 D
1957 816 D
1954 813 D
1951 816 D
S
N
1967 787 M
1959 784 D
1951 784 D
1946 787 D
1944 790 D
1941 795 D
S
N
1948 2034 M
1948 1986 D
1996 1986 D
1996 2034 D
1948 2034 D
S
N
1954 2028 M
1954 1992 D
1990 1992 D
1990 2028 D
1954 2028 D
S
N
1957 2025 M
1957 1995 D
1987 1995 D
1987 2025 D
1957 2025 D
S
N
1960 2022 M
1960 1998 D
1984 1998 D
1984 2022 D
1960 2022 D
S
N
1963 2019 M
1963 2001 D
1981 2001 D
1981 2019 D
1963 2019 D
S
N
1966 2016 M
1966 2004 D
1978 2004 D
1978 2016 D
1966 2016 D
S
N
1969 2013 M
1969 2007 D
1975 2007 D
1975 2013 D
1969 2013 D
S
N
1971 2012 M
1971 2009 D
1974 2009 D
1974 2012 D
1971 2012 D
S
N
1837 2031 M
1816 2010 D
1837 1989 D
1858 2010 D
1837 2031 D
S
N
1843 1934 M
1840 1937 D
1837 1934 D
1840 1931 D
1843 1934 D
S
N
1811 1934 M
1809 1937 D
1806 1934 D
1809 1931 D
1811 1934 D
S
N
1843 1868 M
1806 1853 D
S
N
1843 1866 M
1811 1853 D
S
N
1843 1837 M
1806 1853 D
1795 1858 D
1790 1863 D
1788 1868 D
1788 1871 D
1790 1874 D
1793 1871 D
1790 1868 D
S
N
1843 1874 M
1843 1858 D
S
N
1843 1847 M
1843 1832 D
S
N
1837 1819 M
1837 1771 D
S
N
1822 1819 M
1822 1771 D
S
N
1861 1737 M
1858 1745 D
1851 1750 D
1837 1753 D
1830 1753 D
1816 1750 D
1809 1745 D
1806 1737 D
1806 1732 D
1809 1724 D
1816 1719 D
1830 1716 D
1837 1716 D
1851 1719 D
1858 1724 D
1861 1732 D
1861 1737 D
S
N
1861 1737 M
1858 1742 D
1856 1745 D
1851 1748 D
1837 1750 D
1830 1750 D
1816 1748 D
1811 1745 D
1809 1742 D
1806 1737 D
S
N
1806 1732 M
1809 1727 D
1811 1724 D
1816 1721 D
1830 1719 D
1837 1719 D
1851 1721 D
1856 1724 D
1858 1727 D
1861 1732 D
S
N
1811 1695 M
1809 1698 D
1806 1695 D
1809 1693 D
1811 1695 D
S
N
1853 1643 M
1851 1645 D
1848 1643 D
1851 1640 D
1853 1640 D
1858 1643 D
1861 1648 D
1861 1656 D
1858 1664 D
1853 1669 D
1848 1672 D
1837 1674 D
1822 1674 D
1814 1672 D
1809 1666 D
1806 1658 D
1806 1653 D
1809 1645 D
1814 1640 D
1822 1637 D
1824 1637 D
1832 1640 D
1837 1645 D
1840 1653 D
1840 1656 D
1837 1664 D
1832 1669 D
1824 1672 D
S
N
1861 1656 M
1858 1661 D
1853 1666 D
1848 1669 D
1837 1672 D
1822 1672 D
1814 1669 D
1809 1664 D
1806 1658 D
S
N
1806 1653 M
1809 1648 D
1814 1643 D
1822 1640 D
1824 1640 D
1832 1643 D
1837 1648 D
1840 1653 D
S
N
1861 1616 M
1835 1622 D
S
N
1835 1622 M
1840 1616 D
1843 1609 D
1843 1601 D
1840 1593 D
1835 1588 D
1827 1585 D
1822 1585 D
1814 1588 D
1809 1593 D
1806 1601 D
1806 1609 D
1809 1616 D
1811 1619 D
1816 1622 D
1819 1622 D
1822 1619 D
1819 1616 D
1816 1619 D
S
N
1843 1601 M
1840 1595 D
1835 1590 D
1827 1588 D
1822 1588 D
1814 1590 D
1809 1595 D
1806 1601 D
S
N
1861 1616 M
1861 1590 D
S
N
1858 1616 M
1858 1603 D
1861 1590 D
S
N
1806 1564 M
1809 1567 D
1811 1564 D
1809 1561 D
1803 1561 D
1798 1564 D
1795 1567 D
S
N
1843 1493 M
1806 1504 D
S
N
1843 1490 M
1806 1501 D
S
N
1843 1467 M
1840 1464 D
1840 1462 D
1843 1464 D
1843 1469 D
1840 1475 D
1830 1485 D
1827 1490 D
1827 1496 D
S
N
1827 1490 M
1824 1485 D
1809 1480 D
1806 1477 D
S
N
1827 1490 M
1824 1488 D
1809 1483 D
1806 1480 D
1806 1475 D
1809 1469 D
1816 1464 D
S
N
1837 1446 M
1837 1399 D
S
N
1822 1446 M
1822 1399 D
S
N
1861 1364 M
1858 1372 D
1851 1378 D
1837 1380 D
1830 1380 D
1816 1378 D
1809 1372 D
1806 1364 D
1806 1359 D
1809 1351 D
1816 1346 D
1830 1343 D
1837 1343 D
1851 1346 D
1858 1351 D
1861 1359 D
1861 1364 D
S
N
1861 1364 M
1858 1370 D
1856 1372 D
1851 1375 D
1837 1378 D
1830 1378 D
1816 1375 D
1811 1372 D
1809 1370 D
1806 1364 D
S
N
1806 1359 M
1809 1354 D
1811 1351 D
1816 1349 D
1830 1346 D
1837 1346 D
1851 1349 D
1856 1351 D
1858 1354 D
1861 1359 D
S
N
1837 2036 M
1811 2010 D
1837 1984 D
1864 2010 D
1837 2036 D
S
N
1837 2034 M
1813 2010 D
1837 1986 D
1861 2010 D
1837 2034 D
S
N
1837 2028 M
1819 2010 D
1837 1992 D
1855 2010 D
1837 2028 D
S
N
1837 2025 M
1822 2010 D
1837 1995 D
1852 2010 D
1837 2025 D
S
N
1837 2022 M
1825 2010 D
1837 1998 D
1849 2010 D
1837 2022 D
S
N
1837 2021 M
1827 2010 D
1837 2000 D
1848 2010 D
1837 2021 D
S
N
1837 2018 M
1830 2010 D
1837 2003 D
1845 2010 D
1837 2018 D
S
N
1837 2015 M
1833 2010 D
1837 2006 D
1842 2010 D
1837 2015 D
S
N
1837 2012 M
1836 2010 D
1837 2009 D
1839 2010 D
1837 2012 D
S
N
1692 2031 M
1713 2031 D
1723 2021 D
1723 2000 D
1713 1989 D
1692 1989 D
1681 2000 D
1681 2021 D
1692 2031 D
S
N
1708 1934 M
1705 1937 D
1702 1934 D
1705 1931 D
1708 1934 D
S
N
1676 1934 M
1674 1937 D
1671 1934 D
1674 1931 D
1676 1934 D
S
N
1708 1868 M
1671 1853 D
S
N
1708 1866 M
1676 1853 D
S
N
1708 1837 M
1671 1853 D
1660 1858 D
1655 1863 D
1653 1868 D
1653 1871 D
1655 1874 D
1658 1871 D
1655 1868 D
S
N
1708 1874 M
1708 1858 D
S
N
1708 1847 M
1708 1832 D
S
N
1702 1819 M
1702 1771 D
S
N
1687 1819 M
1687 1771 D
S
N
1726 1737 M
1723 1745 D
1716 1750 D
1702 1753 D
1695 1753 D
1681 1750 D
1674 1745 D
1671 1737 D
1671 1732 D
1674 1724 D
1681 1719 D
1695 1716 D
1702 1716 D
1716 1719 D
1723 1724 D
1726 1732 D
1726 1737 D
S
N
1726 1737 M
1723 1742 D
1721 1745 D
1716 1748 D
1702 1750 D
1695 1750 D
1681 1748 D
1676 1745 D
1674 1742 D
1671 1737 D
S
N
1671 1732 M
1674 1727 D
1676 1724 D
1681 1721 D
1695 1719 D
1702 1719 D
1716 1721 D
1721 1724 D
1723 1727 D
1726 1732 D
S
N
1676 1695 M
1674 1698 D
1671 1695 D
1674 1693 D
1676 1695 D
S
N
1708 1640 M
1700 1643 D
1695 1648 D
1692 1656 D
1692 1658 D
1695 1666 D
1700 1672 D
1708 1674 D
1710 1674 D
1718 1672 D
1723 1666 D
1726 1658 D
1726 1653 D
1723 1645 D
1718 1640 D
1710 1637 D
1695 1637 D
1684 1640 D
1679 1643 D
1674 1648 D
1671 1656 D
1671 1664 D
1674 1669 D
1679 1672 D
1681 1672 D
1684 1669 D
1681 1666 D
1679 1669 D
S
N
1692 1658 M
1695 1664 D
1700 1669 D
1708 1672 D
1710 1672 D
1718 1669 D
1723 1664 D
1726 1658 D
S
N
1726 1653 M
1723 1648 D
1718 1643 D
1710 1640 D
1695 1640 D
1684 1643 D
1679 1645 D
1674 1651 D
1671 1656 D
S
N
1726 1609 M
1723 1616 D
1718 1619 D
1710 1619 D
1705 1616 D
1702 1609 D
1702 1598 D
1705 1590 D
1710 1588 D
1718 1588 D
1723 1590 D
1726 1598 D
1726 1609 D
S
N
1726 1609 M
1723 1614 D
1718 1616 D
1710 1616 D
1705 1614 D
1702 1609 D
S
N
1702 1598 M
1705 1593 D
1710 1590 D
1718 1590 D
1723 1593 D
1726 1598 D
S
N
1702 1609 M
1700 1616 D
1697 1619 D
1692 1622 D
1681 1622 D
1676 1619 D
1674 1616 D
1671 1609 D
1671 1598 D
1674 1590 D
1676 1588 D
1681 1585 D
1692 1585 D
1697 1588 D
1700 1590 D
1702 1598 D
S
N
1702 1609 M
1700 1614 D
1697 1616 D
1692 1619 D
1681 1619 D
1676 1616 D
1674 1614 D
1671 1609 D
S
N
1671 1598 M
1674 1593 D
1676 1590 D
1681 1588 D
1692 1588 D
1697 1590 D
1700 1593 D
1702 1598 D
S
N
1671 1564 M
1674 1567 D
1676 1564 D
1674 1561 D
1668 1561 D
1663 1564 D
1660 1567 D
S
N
1708 1493 M
1671 1504 D
S
N
1708 1490 M
1671 1501 D
S
N
1708 1467 M
1705 1464 D
1705 1462 D
1708 1464 D
1708 1469 D
1705 1475 D
1695 1485 D
1692 1490 D
1692 1496 D
S
N
1692 1490 M
1689 1485 D
1674 1480 D
1671 1477 D
S
N
1692 1490 M
1689 1488 D
1674 1483 D
1671 1480 D
1671 1475 D
1674 1469 D
1681 1464 D
S
N
1702 1446 M
1702 1399 D
S
N
1687 1446 M
1687 1399 D
S
N
1695 1378 M
1695 1330 D
S
N
1726 1296 M
1723 1304 D
1716 1309 D
1702 1312 D
1695 1312 D
1681 1309 D
1674 1304 D
1671 1296 D
1671 1291 D
1674 1283 D
1681 1278 D
1695 1275 D
1702 1275 D
1716 1278 D
1723 1283 D
1726 1291 D
1726 1296 D
S
N
1726 1296 M
1723 1301 D
1721 1304 D
1716 1307 D
1702 1309 D
1695 1309 D
1681 1307 D
1676 1304 D
1674 1301 D
1671 1296 D
S
N
1671 1291 M
1674 1286 D
1676 1283 D
1681 1280 D
1695 1278 D
1702 1278 D
1716 1280 D
1721 1283 D
1723 1286 D
1726 1291 D
S
N
1676 1254 M
1674 1257 D
1671 1254 D
1674 1252 D
1676 1254 D
S
N
1718 1202 M
1716 1204 D
1713 1202 D
1716 1199 D
1718 1199 D
1723 1202 D
1726 1207 D
1726 1215 D
1723 1223 D
1718 1228 D
1713 1231 D
1702 1233 D
1687 1233 D
1679 1231 D
1674 1225 D
1671 1217 D
1671 1212 D
1674 1204 D
1679 1199 D
1687 1196 D
1689 1196 D
1697 1199 D
1702 1204 D
1705 1212 D
1705 1215 D
1702 1223 D
1697 1228 D
1689 1231 D
S
N
1726 1215 M
1723 1220 D
1718 1225 D
1713 1228 D
1702 1231 D
1687 1231 D
1679 1228 D
1674 1223 D
1671 1217 D
S
N
1671 1212 M
1674 1207 D
1679 1202 D
1687 1199 D
1689 1199 D
1697 1202 D
1702 1207 D
1705 1212 D
S
N
1726 1175 M
1700 1181 D
S
N
1700 1181 M
1705 1175 D
1708 1168 D
1708 1160 D
1705 1152 D
1700 1147 D
1692 1144 D
1687 1144 D
1679 1147 D
1674 1152 D
1671 1160 D
1671 1168 D
1674 1175 D
1676 1178 D
1681 1181 D
1684 1181 D
1687 1178 D
1684 1175 D
1681 1178 D
S
N
1708 1160 M
1705 1154 D
1700 1149 D
1692 1147 D
1687 1147 D
1679 1149 D
1674 1154 D
1671 1160 D
S
N
1726 1175 M
1726 1149 D
S
N
1723 1175 M
1723 1162 D
1726 1149 D
S
N
1690 2036 M
1715 2036 D
1728 2023 D
1728 1997 D
1715 1985 D
1690 1985 D
1677 1997 D
1677 2023 D
1690 2036 D
S
N
1690 2034 M
1714 2034 D
1726 2022 D
1726 1998 D
1714 1986 D
1690 1986 D
1678 1998 D
1678 2022 D
1690 2034 D
S
N
1693 2028 M
1711 2028 D
1720 2019 D
1720 2001 D
1711 1992 D
1693 1992 D
1684 2001 D
1684 2019 D
1693 2028 D
S
N
1695 2025 M
1710 2025 D
1717 2018 D
1717 2003 D
1710 1995 D
1695 1995 D
1687 2003 D
1687 2018 D
1695 2025 D
S
N
1696 2022 M
1708 2022 D
1714 2016 D
1714 2004 D
1708 1998 D
1696 1998 D
1690 2004 D
1690 2016 D
1696 2022 D
S
N
1698 2019 M
1707 2019 D
1711 2015 D
1711 2006 D
1707 2001 D
1698 2001 D
1693 2006 D
1693 2015 D
1698 2019 D
S
N
1699 2016 M
1705 2016 D
1708 2013 D
1708 2007 D
1705 2004 D
1699 2004 D
1696 2007 D
1696 2013 D
1699 2016 D
S
N
1701 2013 M
1704 2013 D
1705 2012 D
1705 2009 D
1704 2007 D
1701 2007 D
1699 2009 D
1699 2012 D
1701 2013 D
S
N
2227 3027 M
2181 3007 D
S
N
2227 3023 M
2187 3007 D
S
N
2227 2987 M
2181 3007 D
2167 3014 D
2161 3020 D
2158 3027 D
2158 3030 D
2161 3033 D
2164 3030 D
2161 3027 D
S
N
2227 3033 M
2227 3014 D
S
N
2227 3000 M
2227 2981 D
S
N
2200 2962 M
2154 2962 D
S
N
2200 2960 M
2154 2960 D
S
N
2200 2969 M
2200 2942 D
2198 2936 D
2196 2934 D
2192 2932 D
2187 2932 D
2183 2934 D
2181 2936 D
2178 2942 D
2178 2960 D
S
N
2200 2942 M
2198 2938 D
2196 2936 D
2192 2934 D
2187 2934 D
2183 2936 D
2181 2938 D
2178 2942 D
S
N
2154 2969 M
2154 2953 D
S
N
2178 2949 M
2176 2945 D
2174 2942 D
2159 2936 D
2157 2934 D
2157 2932 D
2159 2929 D
S
N
2176 2945 M
2172 2942 D
2157 2938 D
2154 2936 D
2154 2932 D
2159 2929 D
2161 2929 D
S
N
1338 3061 M
1313 3061 D
1309 3059 D
1306 3052 D
1306 3048 D
1309 3041 D
1313 3036 D
S
N
1338 3059 M
1313 3059 D
1309 3057 D
1306 3052 D
S
N
1338 3036 M
1306 3036 D
S
N
1338 3034 M
1306 3034 D
S
N
1338 3068 M
1338 3059 D
S
N
1338 3043 M
1338 3034 D
S
N
1306 3036 M
1306 3027 D
S
N
1338 3012 M
1306 3012 D
S
N
1338 3009 M
1306 3009 D
S
N
1331 3009 M
1336 3005 D
1338 2998 D
1338 2994 D
1336 2987 D
1331 2985 D
1306 2985 D
S
N
1338 2994 M
1336 2989 D
1331 2987 D
1306 2987 D
S
N
1338 3018 M
1338 3009 D
S
N
1306 3018 M
1306 3003 D
S
N
1306 2994 M
1306 2978 D
S
N
1354 2962 M
1351 2964 D
1349 2962 D
1351 2960 D
1354 2962 D
S
N
1338 2962 M
1306 2962 D
S
N
1338 2960 M
1306 2960 D
S
N
1338 2969 M
1338 2960 D
S
N
1306 2969 M
1306 2953 D
S
N
1354 2937 M
1315 2937 D
1309 2935 D
1306 2931 D
1306 2926 D
1309 2922 D
1313 2919 D
S
N
1354 2935 M
1315 2935 D
1309 2933 D
1306 2931 D
S
N
1338 2944 M
1338 2926 D
S
N
1333 2904 M
1331 2904 D
1331 2906 D
1333 2906 D
1336 2904 D
1338 2899 D
1338 2890 D
1336 2886 D
1333 2883 D
1329 2881 D
1313 2881 D
1309 2879 D
1306 2877 D
S
N
1333 2883 M
1313 2883 D
1309 2881 D
1306 2877 D
1306 2874 D
S
N
1329 2883 M
1327 2886 D
1324 2899 D
1322 2906 D
1318 2908 D
1313 2908 D
1309 2906 D
1306 2899 D
1306 2892 D
1309 2888 D
1313 2883 D
S
N
1324 2899 M
1322 2904 D
1318 2906 D
1313 2906 D
1309 2904 D
1306 2899 D
S
N
1338 2859 M
1306 2859 D
S
N
1338 2856 M
1306 2856 D
S
N
1324 2856 M
1331 2854 D
1336 2850 D
1338 2845 D
1338 2838 D
1336 2836 D
1333 2836 D
1331 2838 D
1333 2841 D
1336 2838 D
S
N
1338 2865 M
1338 2856 D
S
N
1306 2865 M
1306 2850 D
S
N
1354 2820 M
1351 2823 D
1349 2820 D
1351 2818 D
1354 2820 D
S
N
1338 2820 M
1306 2820 D
S
N
1338 2818 M
1306 2818 D
S
N
1338 2827 M
1338 2818 D
S
N
1306 2827 M
1306 2811 D
S
N
1354 2796 M
1315 2796 D
1309 2793 D
1306 2789 D
1306 2784 D
1309 2780 D
1313 2778 D
S
N
1354 2793 M
1315 2793 D
1309 2791 D
1306 2789 D
S
N
1338 2802 M
1338 2784 D
S
N
1338 2764 M
1306 2751 D
S
N
1338 2762 M
1311 2751 D
S
N
1338 2737 M
1306 2751 D
1297 2755 D
1293 2760 D
1291 2764 D
1291 2766 D
1293 2769 D
1295 2766 D
1293 2764 D
S
N
1338 2769 M
1338 2755 D
S
N
1338 2746 M
1338 2733 D
S
N
1252 3061 M
1205 3061 D
S
N
1252 3059 M
1205 3059 D
S
N
1230 3059 M
1234 3054 D
1237 3050 D
1237 3045 D
1234 3039 D
1230 3034 D
1223 3032 D
1219 3032 D
1212 3034 D
1207 3039 D
1205 3045 D
1205 3050 D
1207 3054 D
1212 3059 D
S
N
1237 3045 M
1234 3041 D
1230 3036 D
1223 3034 D
1219 3034 D
1212 3036 D
1207 3041 D
1205 3045 D
S
N
1252 3068 M
1252 3059 D
S
N
1237 3005 M
1234 3012 D
1230 3016 D
1223 3018 D
1219 3018 D
1212 3016 D
1207 3012 D
1205 3005 D
1205 3000 D
1207 2994 D
1212 2989 D
1219 2987 D
1223 2987 D
1230 2989 D
1234 2994 D
1237 3000 D
1237 3005 D
S
N
1237 3005 M
1234 3009 D
1230 3014 D
1223 3016 D
1219 3016 D
1212 3014 D
1207 3009 D
1205 3005 D
S
N
1205 3000 M
1207 2996 D
1212 2991 D
1219 2989 D
1223 2989 D
1230 2991 D
1234 2996 D
1237 3000 D
S
N
1237 2969 M
1212 2969 D
1207 2967 D
1205 2960 D
1205 2955 D
1207 2949 D
1212 2944 D
S
N
1237 2967 M
1212 2967 D
1207 2964 D
1205 2960 D
S
N
1237 2944 M
1205 2944 D
S
N
1237 2942 M
1205 2942 D
S
N
1237 2976 M
1237 2967 D
S
N
1237 2951 M
1237 2942 D
S
N
1205 2944 M
1205 2935 D
S
N
1237 2919 M
1205 2919 D
S
N
1237 2917 M
1205 2917 D
S
N
1230 2917 M
1234 2913 D
1237 2906 D
1237 2901 D
1234 2895 D
1230 2892 D
1205 2892 D
S
N
1237 2901 M
1234 2897 D
1230 2895 D
1205 2895 D
S
N
1237 2926 M
1237 2917 D
S
N
1205 2926 M
1205 2910 D
S
N
1205 2901 M
1205 2886 D
S
N
1252 2847 M
1205 2847 D
S
N
1252 2845 M
1205 2845 D
S
N
1230 2847 M
1234 2852 D
1237 2856 D
1237 2861 D
1234 2868 D
1230 2872 D
1223 2874 D
1219 2874 D
1212 2872 D
1207 2868 D
1205 2861 D
1205 2856 D
1207 2852 D
1212 2847 D
S
N
1237 2861 M
1234 2865 D
1230 2870 D
1223 2872 D
1219 2872 D
1212 2870 D
1207 2865 D
1205 2861 D
S
N
1252 2854 M
1252 2845 D
S
N
1205 2847 M
1205 2838 D
S
N
1221 2798 M
1221 2753 D
S
N
1210 2753 M
1232 2753 D
1221 2708 D
1210 2753 D
S
N
2175 2663 M
600 2663 D
S
N
600 2663 M
600 637 D
S
N
600 637 M
2175 637 D
S
N
2175 637 M
2175 2663 D
S
N
654 2663 M
600 2663 D
S
N
618 2534 M
600 2534 D
S
N
618 2405 M
600 2405 D
S
N
618 2276 M
600 2276 D
S
N
618 2147 M
600 2147 D
S
N
654 2018 M
600 2018 D
S
N
618 1889 M
600 1889 D
S
N
618 1760 M
600 1760 D
S
N
618 1631 M
600 1631 D
S
N
618 1502 M
600 1502 D
S
N
654 1373 M
600 1373 D
S
N
618 1244 M
600 1244 D
S
N
618 1115 M
600 1115 D
S
N
618 986 M
600 986 D
S
N
618 856 M
600 856 D
S
N
654 727 M
600 727 D
S
N
544 2671 M
541 2680 D
533 2685 D
519 2688 D
511 2688 D
496 2685 D
488 2680 D
485 2671 D
485 2666 D
488 2657 D
496 2652 D
511 2649 D
519 2649 D
533 2652 D
541 2657 D
544 2666 D
544 2671 D
S
N
544 2671 M
541 2677 D
539 2680 D
533 2683 D
519 2685 D
511 2685 D
496 2683 D
491 2680 D
488 2677 D
485 2671 D
S
N
485 2666 M
488 2660 D
491 2657 D
496 2654 D
511 2652 D
519 2652 D
533 2654 D
539 2657 D
541 2660 D
544 2666 D
S
N
544 2037 M
516 2043 D
S
N
516 2043 M
522 2037 D
525 2029 D
525 2021 D
522 2012 D
516 2006 D
508 2004 D
502 2004 D
494 2006 D
488 2012 D
485 2021 D
485 2029 D
488 2037 D
491 2040 D
496 2043 D
499 2043 D
502 2040 D
499 2037 D
496 2040 D
S
N
525 2021 M
522 2015 D
516 2009 D
508 2006 D
502 2006 D
494 2009 D
488 2015 D
485 2021 D
S
N
544 2037 M
544 2009 D
S
N
541 2037 M
541 2023 D
544 2009 D
S
N
533 1420 M
536 1414 D
544 1406 D
485 1406 D
S
N
541 1409 M
485 1409 D
S
N
485 1420 M
485 1395 D
S
N
544 1355 M
541 1364 D
533 1369 D
519 1372 D
511 1372 D
496 1369 D
488 1364 D
485 1355 D
485 1350 D
488 1341 D
496 1335 D
511 1333 D
519 1333 D
533 1335 D
541 1341 D
544 1350 D
544 1355 D
S
N
544 1355 M
541 1361 D
539 1364 D
533 1366 D
519 1369 D
511 1369 D
496 1366 D
491 1364 D
488 1361 D
485 1355 D
S
N
485 1350 M
488 1344 D
491 1341 D
496 1338 D
511 1335 D
519 1335 D
533 1338 D
539 1341 D
541 1344 D
544 1350 D
S
N
533 775 M
536 769 D
544 761 D
485 761 D
S
N
541 763 M
485 763 D
S
N
485 775 M
485 749 D
S
N
544 721 M
516 727 D
S
N
516 727 M
522 721 D
525 713 D
525 704 D
522 696 D
516 690 D
508 688 D
502 688 D
494 690 D
488 696 D
485 704 D
485 713 D
488 721 D
491 724 D
496 727 D
499 727 D
502 724 D
499 721 D
496 724 D
S
N
525 704 M
522 699 D
516 693 D
508 690 D
502 690 D
494 693 D
488 699 D
485 704 D
S
N
544 721 M
544 693 D
S
N
541 721 M
541 707 D
544 693 D
S
N
2175 2663 M
2121 2663 D
S
N
2175 2534 M
2157 2534 D
S
N
2175 2405 M
2157 2405 D
S
N
2175 2276 M
2157 2276 D
S
N
2175 2147 M
2157 2147 D
S
N
2175 2018 M
2121 2018 D
S
N
2175 1889 M
2157 1889 D
S
N
2175 1760 M
2157 1760 D
S
N
2175 1631 M
2157 1631 D
S
N
2175 1502 M
2157 1502 D
S
N
2175 1373 M
2121 1373 D
S
N
2175 1244 M
2157 1244 D
S
N
2175 1115 M
2157 1115 D
S
N
2175 986 M
2157 986 D
S
N
2175 856 M
2157 856 D
S
N
2175 727 M
2121 727 D
S
N
600 2609 M
600 2663 D
S
N
698 2645 M
698 2663 D
S
N
797 2645 M
797 2663 D
S
N
895 2645 M
895 2663 D
S
N
994 2645 M
994 2663 D
S
N
1092 2609 M
1092 2663 D
S
N
1191 2645 M
1191 2663 D
S
N
1289 2645 M
1289 2663 D
S
N
1387 2645 M
1387 2663 D
S
N
1486 2645 M
1486 2663 D
S
N
1584 2609 M
1584 2663 D
S
N
1683 2645 M
1683 2663 D
S
N
1781 2645 M
1781 2663 D
S
N
1880 2645 M
1880 2663 D
S
N
1978 2645 M
1978 2663 D
S
N
2077 2609 M
2077 2663 D
S
N
2175 2645 M
2175 2663 D
S
N
625 2854 M
622 2862 D
614 2868 D
600 2870 D
592 2870 D
577 2868 D
569 2862 D
566 2854 D
566 2848 D
569 2840 D
577 2834 D
592 2831 D
600 2831 D
614 2834 D
622 2840 D
625 2848 D
625 2854 D
S
N
625 2854 M
622 2859 D
620 2862 D
614 2865 D
600 2868 D
592 2868 D
577 2865 D
572 2862 D
569 2859 D
566 2854 D
S
N
566 2848 M
569 2842 D
572 2840 D
577 2837 D
592 2834 D
600 2834 D
614 2837 D
620 2840 D
622 2842 D
625 2848 D
S
N
572 2809 M
569 2811 D
566 2809 D
569 2806 D
572 2809 D
S
N
625 2769 M
622 2778 D
614 2783 D
600 2786 D
592 2786 D
577 2783 D
569 2778 D
566 2769 D
566 2764 D
569 2755 D
577 2750 D
592 2747 D
600 2747 D
614 2750 D
622 2755 D
625 2764 D
625 2769 D
S
N
625 2769 M
622 2775 D
620 2778 D
614 2780 D
600 2783 D
592 2783 D
577 2780 D
572 2778 D
569 2775 D
566 2769 D
S
N
566 2764 M
569 2758 D
572 2755 D
577 2752 D
592 2750 D
600 2750 D
614 2752 D
620 2755 D
622 2758 D
625 2764 D
S
N
1117 2854 M
1115 2862 D
1106 2868 D
1092 2870 D
1084 2870 D
1070 2868 D
1061 2862 D
1058 2854 D
1058 2848 D
1061 2840 D
1070 2834 D
1084 2831 D
1092 2831 D
1106 2834 D
1115 2840 D
1117 2848 D
1117 2854 D
S
N
1117 2854 M
1115 2859 D
1112 2862 D
1106 2865 D
1092 2868 D
1084 2868 D
1070 2865 D
1064 2862 D
1061 2859 D
1058 2854 D
S
N
1058 2848 M
1061 2842 D
1064 2840 D
1070 2837 D
1084 2834 D
1092 2834 D
1106 2837 D
1112 2840 D
1115 2842 D
1117 2848 D
S
N
1064 2809 M
1061 2811 D
1058 2809 D
1061 2806 D
1064 2809 D
S
N
1117 2780 M
1089 2786 D
S
N
1089 2786 M
1095 2780 D
1098 2772 D
1098 2764 D
1095 2755 D
1089 2750 D
1081 2747 D
1075 2747 D
1067 2750 D
1061 2755 D
1058 2764 D
1058 2772 D
1061 2780 D
1064 2783 D
1070 2786 D
1072 2786 D
1075 2783 D
1072 2780 D
1070 2783 D
S
N
1098 2764 M
1095 2758 D
1089 2752 D
1081 2750 D
1075 2750 D
1067 2752 D
1061 2758 D
1058 2764 D
S
N
1117 2780 M
1117 2752 D
S
N
1115 2780 M
1115 2766 D
1117 2752 D
S
N
1598 2862 M
1601 2856 D
1610 2848 D
1551 2848 D
S
N
1607 2851 M
1551 2851 D
S
N
1551 2862 M
1551 2837 D
S
N
1556 2809 M
1553 2811 D
1551 2809 D
1553 2806 D
1556 2809 D
S
N
1610 2769 M
1607 2778 D
1598 2783 D
1584 2786 D
1576 2786 D
1562 2783 D
1553 2778 D
1551 2769 D
1551 2764 D
1553 2755 D
1562 2750 D
1576 2747 D
1584 2747 D
1598 2750 D
1607 2755 D
1610 2764 D
1610 2769 D
S
N
1610 2769 M
1607 2775 D
1604 2778 D
1598 2780 D
1584 2783 D
1576 2783 D
1562 2780 D
1556 2778 D
1553 2775 D
1551 2769 D
S
N
1551 2764 M
1553 2758 D
1556 2755 D
1562 2752 D
1576 2750 D
1584 2750 D
1598 2752 D
1604 2755 D
1607 2758 D
1610 2764 D
S
N
2091 2862 M
2093 2856 D
2102 2848 D
2043 2848 D
S
N
2099 2851 M
2043 2851 D
S
N
2043 2862 M
2043 2837 D
S
N
2048 2809 M
2046 2811 D
2043 2809 D
2046 2806 D
2048 2809 D
S
N
2102 2780 M
2074 2786 D
S
N
2074 2786 M
2079 2780 D
2082 2772 D
2082 2764 D
2079 2755 D
2074 2750 D
2065 2747 D
2060 2747 D
2051 2750 D
2046 2755 D
2043 2764 D
2043 2772 D
2046 2780 D
2048 2783 D
2054 2786 D
2057 2786 D
2060 2783 D
2057 2780 D
2054 2783 D
S
N
2082 2764 M
2079 2758 D
2074 2752 D
2065 2750 D
2060 2750 D
2051 2752 D
2046 2758 D
2043 2764 D
S
N
2102 2780 M
2102 2752 D
S
N
2099 2780 M
2099 2766 D
2102 2752 D
S
N
600 637 M
600 691 D
S
N
698 637 M
698 655 D
S
N
797 637 M
797 655 D
S
N
895 637 M
895 655 D
S
N
994 637 M
994 655 D
S
N
1092 637 M
1092 691 D
S
N
1191 637 M
1191 655 D
S
N
1289 637 M
1289 655 D
S
N
1387 637 M
1387 655 D
S
N
1486 637 M
1486 655 D
S
N
1584 637 M
1584 691 D
S
N
1683 637 M
1683 655 D
S
N
1781 637 M
1781 655 D
S
N
1880 637 M
1880 655 D
S
N
1978 637 M
1978 655 D
S
N
2077 637 M
2077 691 D
S
N
2175 637 M
2175 655 D
S
[39] 0 Sd
N
1220 2663 M
1220 637 D
S
[] 0 Sd
N
973 828 M
973 780 D
1021 780 D
1021 828 D
973 828 D
S
N
1060 1449 M
1060 1401 D
1108 1401 D
1108 1449 D
1060 1449 D
S
N
1090 1933 M
1090 1885 D
1138 1885 D
1138 1933 D
1090 1933 D
S
N
974 826 M
974 781 D
1019 781 D
1019 826 D
974 826 D
S
N
1062 1447 M
1062 1402 D
1107 1402 D
1107 1447 D
1062 1447 D
S
N
1092 1932 M
1092 1887 D
1137 1887 D
1137 1932 D
1092 1932 D
S
N
977 823 M
977 784 D
1016 784 D
1016 823 D
977 823 D
S
N
1065 1444 M
1065 1405 D
1104 1405 D
1104 1444 D
1065 1444 D
S
N
1095 1929 M
1095 1890 D
1134 1890 D
1134 1929 D
1095 1929 D
S
N
980 820 M
980 787 D
1013 787 D
1013 820 D
980 820 D
S
N
1068 1441 M
1068 1408 D
1101 1408 D
1101 1441 D
1068 1441 D
S
N
1098 1926 M
1098 1893 D
1131 1893 D
1131 1926 D
1098 1926 D
S
N
983 817 M
983 790 D
1010 790 D
1010 817 D
983 817 D
S
N
1071 1438 M
1071 1411 D
1098 1411 D
1098 1438 D
1071 1438 D
S
N
1101 1923 M
1101 1896 D
1128 1896 D
1128 1923 D
1101 1923 D
S
N
985 816 M
985 792 D
1009 792 D
1009 816 D
985 816 D
S
N
1072 1437 M
1072 1413 D
1096 1413 D
1096 1437 D
1072 1437 D
S
N
1102 1921 M
1102 1897 D
1126 1897 D
1126 1921 D
1102 1921 D
S
N
988 813 M
988 795 D
1006 795 D
1006 813 D
988 813 D
S
N
1075 1434 M
1075 1416 D
1093 1416 D
1093 1434 D
1075 1434 D
S
N
1105 1918 M
1105 1900 D
1123 1900 D
1123 1918 D
1105 1918 D
S
N
991 810 M
991 798 D
1003 798 D
1003 810 D
991 810 D
S
N
1078 1431 M
1078 1419 D
1090 1419 D
1090 1431 D
1078 1431 D
S
N
1108 1915 M
1108 1903 D
1120 1903 D
1120 1915 D
1108 1915 D
S
N
994 807 M
994 801 D
1000 801 D
1000 807 D
994 807 D
S
N
1081 1428 M
1081 1422 D
1087 1422 D
1087 1428 D
1081 1428 D
S
N
1111 1912 M
1111 1906 D
1117 1906 D
1117 1912 D
1111 1912 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1784 M
1023 1758 D
1049 1732 D
1075 1758 D
1049 1784 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1782 M
1025 1758 D
1049 1734 D
1073 1758 D
1049 1782 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1779 M
1028 1758 D
1049 1737 D
1070 1758 D
1049 1779 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1776 M
1031 1758 D
1049 1740 D
1067 1758 D
1049 1776 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1773 M
1034 1758 D
1049 1743 D
1064 1758 D
1049 1773 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1770 M
1037 1758 D
1049 1746 D
1061 1758 D
1049 1770 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1767 M
1040 1758 D
1049 1749 D
1058 1758 D
1049 1767 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1764 M
1043 1758 D
1049 1752 D
1055 1758 D
1049 1764 D
S
N
1065 1716 M
1033 1716 D
S
N
1049 1716 M
1049 1800 D
S
N
1065 1800 M
1033 1800 D
S
N
1049 1761 M
1046 1758 D
1049 1755 D
1052 1758 D
1049 1761 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1106 1384 M
1132 1384 D
1144 1371 D
1144 1346 D
1132 1333 D
1106 1333 D
1093 1346 D
1093 1371 D
1106 1384 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1107 1382 M
1131 1382 D
1143 1370 D
1143 1346 D
1131 1334 D
1107 1334 D
1095 1346 D
1095 1370 D
1107 1382 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1108 1379 M
1129 1379 D
1140 1369 D
1140 1348 D
1129 1337 D
1108 1337 D
1098 1348 D
1098 1369 D
1108 1379 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1110 1376 M
1128 1376 D
1137 1367 D
1137 1349 D
1128 1340 D
1110 1340 D
1101 1349 D
1101 1367 D
1110 1376 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1111 1373 M
1126 1373 D
1134 1366 D
1134 1351 D
1126 1343 D
1111 1343 D
1104 1351 D
1104 1366 D
1111 1373 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1113 1370 M
1125 1370 D
1131 1364 D
1131 1352 D
1125 1346 D
1113 1346 D
1107 1352 D
1107 1364 D
1113 1370 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1114 1367 M
1123 1367 D
1128 1363 D
1128 1354 D
1123 1349 D
1114 1349 D
1110 1354 D
1110 1363 D
1114 1367 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1116 1364 M
1122 1364 D
1125 1361 D
1125 1355 D
1122 1352 D
1116 1352 D
1113 1355 D
1113 1361 D
1116 1364 D
S
N
1135 1317 M
1103 1317 D
S
N
1119 1317 M
1119 1399 D
S
N
1135 1399 M
1103 1399 D
S
N
1117 1361 M
1120 1361 D
1122 1360 D
1122 1357 D
1120 1355 D
1117 1355 D
1116 1357 D
1116 1360 D
1117 1361 D
S
[4 30] 0 Sd
N
2175 2499 M
2170 2499 D
2091 2495 D
2012 2489 D
1964 2485 D
1917 2481 D
1870 2476 D
1822 2470 D
1790 2466 D
1758 2461 D
1725 2456 D
1693 2450 D
1669 2445 D
1645 2440 D
1622 2434 D
1598 2428 D
1579 2422 D
1561 2416 D
1542 2410 D
1524 2403 D
1509 2397 D
1494 2390 D
1479 2383 D
1464 2376 D
1452 2369 D
1439 2361 D
1427 2354 D
1415 2345 D
1404 2338 D
1394 2329 D
1383 2321 D
1373 2312 D
1364 2303 D
1355 2294 D
1346 2285 D
1337 2275 D
1329 2265 D
1321 2255 D
1313 2245 D
1306 2234 D
1298 2223 D
1291 2212 D
1285 2201 D
1278 2189 D
1272 2177 D
1265 2165 D
1259 2152 D
1253 2140 D
1248 2126 D
1242 2112 D
1236 2098 D
1231 2085 D
1226 2070 D
1221 2054 D
1216 2039 D
1211 2024 D
1206 2007 D
1202 1990 D
1197 1973 D
1193 1957 D
1189 1938 D
1184 1920 D
1180 1901 D
1176 1882 D
1172 1862 D
1168 1841 D
1164 1821 D
1161 1800 D
1157 1778 D
1153 1755 D
1150 1732 D
1147 1709 D
1143 1684 D
1140 1659 D
1137 1634 D
1134 1609 D
1130 1582 D
1127 1554 D
1124 1526 D
1121 1498 D
1118 1468 D
1115 1437 D
1112 1407 D
1110 1376 D
1107 1342 D
1104 1308 D
1102 1274 D
1099 1241 D
1096 1203 D
1094 1166 D
1091 1128 D
1089 1091 D
1086 1050 D
1084 1008 D
1082 967 D
1079 926 D
1077 880 D
1075 834 D
1073 789 D
1071 743 D
1068 693 D
1066 642 D
1066 637 D
S
[] 0 Sd
N
1337 2275 M
1337 2275 D
1337 2275 D
1337 2275 D
1337 2275 D
S
N
1134 1609 M
1133 1609 D
1134 1609 D
1134 1609 D
1134 1609 D
S
[4 30] 0 Sd
N
1632 2275 M
1042 2275 D
S
[] 0 Sd
N
1042 2284 M
1042 2266 D
S
N
1632 2284 M
1632 2266 D
S
[4 30] 0 Sd
N
1301 1609 M
966 1609 D
S
[] 0 Sd
N
966 1618 M
966 1600 D
S
N
1301 1618 M
1301 1600 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.11:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
394 2685 M
397 2678 D
409 2667 D
330 2667 D
S
N
405 2670 M
330 2670 D
S
N
330 2685 M
330 2652 D
S
N
394 2610 M
397 2603 D
409 2592 D
330 2592 D
S
N
405 2595 M
330 2595 D
S
N
330 2610 M
330 2577 D
S
N
454 956 M
450 964 D
446 967 D
442 967 D
439 964 D
435 952 D
435 941 D
S
N
435 952 M
431 967 D
427 975 D
420 979 D
412 979 D
405 971 D
401 960 D
401 949 D
S
N
435 952 M
431 964 D
427 971 D
420 975 D
412 975 D
405 967 D
401 960 D
S
N
401 960 M
397 975 D
394 982 D
386 986 D
379 986 D
371 979 D
364 960 D
360 956 D
352 956 D
349 964 D
349 971 D
S
N
401 960 M
397 971 D
394 979 D
386 982 D
379 982 D
371 975 D
364 960 D
S
N
380 881 M
380 906 D
377 914 D
370 919 D
362 921 D
355 921 D
350 919 D
347 916 D
345 911 D
345 906 D
347 899 D
355 894 D
362 891 D
370 891 D
375 894 D
377 896 D
380 901 D
S
N
380 906 M
377 911 D
370 916 D
362 919 D
352 919 D
347 916 D
S
N
345 906 M
347 901 D
355 896 D
362 894 D
372 894 D
377 896 D
S
N
377 896 M
377 881 D
S
N
1827 680 M
1848 680 D
1858 670 D
1858 650 D
1848 639 D
1827 639 D
1817 650 D
1817 670 D
1827 680 D
S
N
1843 617 M
1840 619 D
1837 617 D
1840 614 D
1843 617 D
S
N
1812 617 M
1810 619 D
1807 617 D
1810 614 D
1812 617 D
S
N
1843 553 M
1807 538 D
S
N
1843 551 M
1812 538 D
S
N
1843 523 M
1807 538 D
1797 543 D
1792 548 D
1789 553 D
1789 556 D
1792 558 D
1794 556 D
1792 553 D
S
N
1843 558 M
1843 543 D
S
N
1843 533 M
1843 518 D
S
N
1837 505 M
1837 460 D
S
N
1822 505 M
1822 460 D
S
N
1860 427 M
1858 434 D
1850 439 D
1837 442 D
1830 442 D
1817 439 D
1810 434 D
1807 427 D
1807 422 D
1810 414 D
1817 409 D
1830 407 D
1837 407 D
1850 409 D
1858 414 D
1860 422 D
1860 427 D
S
N
1860 427 M
1858 432 D
1855 434 D
1850 437 D
1837 439 D
1830 439 D
1817 437 D
1812 434 D
1810 432 D
1807 427 D
S
N
1807 422 M
1810 417 D
1812 414 D
1817 412 D
1830 409 D
1837 409 D
1850 412 D
1855 414 D
1858 417 D
1860 422 D
S
N
1807 366 M
1810 369 D
1812 366 D
1810 364 D
1805 364 D
1800 366 D
1797 369 D
S
N
1829 677 M
1846 677 D
1855 668 D
1855 651 D
1846 642 D
1829 642 D
1820 651 D
1820 668 D
1829 677 D
S
N
1830 674 M
1845 674 D
1852 667 D
1852 653 D
1845 645 D
1830 645 D
1823 653 D
1823 667 D
1830 674 D
S
N
1832 671 M
1843 671 D
1849 665 D
1849 654 D
1843 648 D
1832 648 D
1826 654 D
1826 665 D
1832 671 D
S
N
1833 668 M
1842 668 D
1846 664 D
1846 656 D
1842 651 D
1833 651 D
1829 656 D
1829 664 D
1833 668 D
S
N
1835 665 M
1840 665 D
1843 662 D
1843 657 D
1840 654 D
1835 654 D
1832 657 D
1832 662 D
1835 665 D
S
N
1836 662 M
1839 662 D
1840 661 D
1840 659 D
1839 657 D
1836 657 D
1835 659 D
1835 661 D
1836 662 D
S
N
1703 561 M
1650 543 D
S
N
1703 558 M
1657 543 D
S
N
1703 526 M
1650 543 D
S
N
1703 566 M
1703 551 D
S
N
1703 536 M
1703 520 D
S
N
1680 508 M
1680 462 D
S
N
1665 508 M
1665 462 D
S
N
1670 396 M
1665 399 D
1662 404 D
1662 409 D
1665 414 D
1667 417 D
1677 424 D
1680 427 D
1683 432 D
1683 437 D
1680 442 D
1675 445 D
1670 445 D
1665 442 D
1662 437 D
1662 432 D
1665 427 D
1667 424 D
1677 417 D
1680 414 D
1683 409 D
1683 404 D
1680 399 D
1675 396 D
1670 396 D
S
N
1392 566 M
1359 552 D
S
N
1392 564 M
1364 552 D
S
N
1392 538 M
1359 552 D
1350 557 D
1345 561 D
1343 566 D
1343 568 D
1345 571 D
1348 568 D
1345 566 D
S
N
1392 571 M
1392 557 D
S
N
1392 547 M
1392 533 D
S
N
1387 521 M
1387 479 D
S
N
1373 521 M
1373 479 D
S
N
1409 449 M
1406 456 D
1399 460 D
1387 463 D
1380 463 D
1369 460 D
1362 456 D
1359 449 D
1359 444 D
1362 437 D
1369 432 D
1380 430 D
1387 430 D
1399 432 D
1406 437 D
1409 444 D
1409 449 D
S
N
1409 449 M
1406 453 D
1404 456 D
1399 458 D
1387 460 D
1380 460 D
1369 458 D
1364 456 D
1362 453 D
1359 449 D
S
N
1359 444 M
1362 439 D
1364 437 D
1369 435 D
1380 432 D
1387 432 D
1399 435 D
1404 437 D
1406 439 D
1409 444 D
S
N
1364 411 M
1362 414 D
1359 411 D
1362 409 D
1364 411 D
S
N
1402 364 M
1399 367 D
1397 364 D
1399 362 D
1402 362 D
1406 364 D
1409 369 D
1409 376 D
1406 383 D
1402 388 D
1397 390 D
1387 392 D
1373 392 D
1366 390 D
1362 385 D
1359 378 D
1359 374 D
1362 367 D
1366 362 D
1373 360 D
1376 360 D
1383 362 D
1387 367 D
1390 374 D
1390 376 D
1387 383 D
1383 388 D
1376 390 D
S
N
1409 376 M
1406 381 D
1402 385 D
1397 388 D
1387 390 D
1373 390 D
1366 388 D
1362 383 D
1359 378 D
S
N
1359 374 M
1362 369 D
1366 364 D
1373 362 D
1376 362 D
1383 364 D
1387 369 D
1390 374 D
S
N
1409 332 M
1406 339 D
1399 343 D
1387 346 D
1380 346 D
1369 343 D
1362 339 D
1359 332 D
1359 327 D
1362 320 D
1369 315 D
1380 313 D
1387 313 D
1399 315 D
1406 320 D
1409 327 D
1409 332 D
S
N
1409 332 M
1406 336 D
1404 339 D
1399 341 D
1387 343 D
1380 343 D
1369 341 D
1364 339 D
1362 336 D
1359 332 D
S
N
1359 327 M
1362 322 D
1364 320 D
1369 317 D
1380 315 D
1387 315 D
1399 317 D
1404 320 D
1406 322 D
1409 327 D
S
N
1187 680 M
1197 670 D
1218 670 D
S
N
1228 680 M
1218 670 D
1218 650 D
S
N
1228 639 M
1218 650 D
1197 650 D
S
N
1187 639 M
1197 650 D
1197 670 D
S
N
1213 617 M
1210 619 D
1207 617 D
1210 614 D
1213 617 D
S
N
1182 617 M
1180 619 D
1177 617 D
1180 614 D
1182 617 D
S
N
1220 548 M
1223 543 D
1230 536 D
1177 536 D
S
N
1228 538 M
1177 538 D
S
N
1177 548 M
1177 526 D
S
N
1230 490 M
1228 498 D
1220 503 D
1207 505 D
1200 505 D
1187 503 D
1180 498 D
1177 490 D
1177 485 D
1180 477 D
1187 472 D
1200 470 D
1207 470 D
1220 472 D
1228 477 D
1230 485 D
1230 490 D
S
N
1230 490 M
1228 495 D
1225 498 D
1220 500 D
1207 503 D
1200 503 D
1187 500 D
1182 498 D
1180 495 D
1177 490 D
S
N
1177 485 M
1180 480 D
1182 477 D
1187 475 D
1200 472 D
1207 472 D
1220 475 D
1225 477 D
1228 480 D
1230 485 D
S
N
1246 452 M
1245 450 D
1243 452 D
1245 454 D
1246 454 D
1250 452 D
1251 450 D
1253 445 D
1253 439 D
1251 434 D
1248 432 D
1243 432 D
1240 434 D
1238 439 D
1238 444 D
S
N
1253 439 M
1251 435 D
1248 434 D
1243 434 D
1240 435 D
1238 439 D
S
N
1238 439 M
1236 435 D
1233 432 D
1229 430 D
1224 430 D
1221 432 D
1219 434 D
1218 439 D
1218 445 D
1219 450 D
1221 452 D
1224 454 D
1226 454 D
1228 452 D
1226 450 D
1224 452 D
S
N
1234 434 M
1229 432 D
1224 432 D
1221 434 D
1219 435 D
1218 439 D
S
N
1220 407 M
1223 401 D
1230 394 D
1177 394 D
S
N
1228 396 M
1177 396 D
S
N
1177 407 M
1177 384 D
S
N
1223 333 M
1220 336 D
1218 333 D
1220 331 D
1223 331 D
1228 333 D
1230 338 D
1230 346 D
1228 353 D
1223 358 D
1218 361 D
1207 364 D
1192 364 D
1185 361 D
1180 356 D
1177 348 D
1177 343 D
1180 336 D
1185 331 D
1192 328 D
1195 328 D
1202 331 D
1207 336 D
1210 343 D
1210 346 D
1207 353 D
1202 358 D
1195 361 D
S
N
1230 346 M
1228 351 D
1223 356 D
1218 358 D
1207 361 D
1192 361 D
1185 358 D
1180 353 D
1177 348 D
S
N
1177 343 M
1180 338 D
1185 333 D
1192 331 D
1195 331 D
1202 333 D
1207 338 D
1210 343 D
S
N
1050 680 M
1030 660 D
1050 639 D
1070 660 D
1050 680 D
S
N
1055 617 M
1053 619 D
1050 617 D
1053 614 D
1055 617 D
S
N
1025 617 M
1022 619 D
1020 617 D
1022 614 D
1025 617 D
S
N
1073 503 M
1070 510 D
1065 513 D
1058 513 D
1053 510 D
1050 503 D
1050 493 D
1053 485 D
1058 482 D
1065 482 D
1070 485 D
1073 493 D
1073 503 D
S
N
1073 503 M
1070 508 D
1065 510 D
1058 510 D
1053 508 D
1050 503 D
S
N
1050 493 M
1053 488 D
1058 485 D
1065 485 D
1070 488 D
1073 493 D
S
N
1050 503 M
1047 510 D
1045 513 D
1040 515 D
1030 515 D
1025 513 D
1022 510 D
1020 503 D
1020 493 D
1022 485 D
1025 482 D
1030 480 D
1040 480 D
1045 482 D
1047 485 D
1050 493 D
S
N
1050 503 M
1047 508 D
1045 510 D
1040 513 D
1030 513 D
1025 510 D
1022 508 D
1020 503 D
S
N
1020 493 M
1022 488 D
1025 485 D
1030 482 D
1040 482 D
1045 485 D
1047 488 D
1050 493 D
S
N
1089 462 M
1087 461 D
1085 462 D
1087 464 D
1089 464 D
1092 462 D
1094 461 D
1096 455 D
1096 449 D
1094 444 D
1090 442 D
1085 442 D
1082 444 D
1080 449 D
1080 454 D
S
N
1096 449 M
1094 445 D
1090 444 D
1085 444 D
1082 445 D
1080 449 D
S
N
1080 449 M
1079 445 D
1075 442 D
1072 440 D
1067 440 D
1063 442 D
1062 444 D
1060 449 D
1060 455 D
1062 461 D
1063 462 D
1067 464 D
1069 464 D
1070 462 D
1069 461 D
1067 462 D
S
N
1077 444 M
1072 442 D
1067 442 D
1063 444 D
1062 445 D
1060 449 D
S
N
1063 417 M
1065 412 D
1073 404 D
1020 404 D
S
N
1070 407 M
1020 407 D
S
N
1020 417 M
1020 394 D
S
N
1065 343 M
1063 346 D
1060 343 D
1063 341 D
1065 341 D
1070 343 D
1073 348 D
1073 356 D
1070 364 D
1065 369 D
1060 371 D
1050 374 D
1035 374 D
1027 371 D
1022 366 D
1020 358 D
1020 353 D
1022 346 D
1027 341 D
1035 338 D
1037 338 D
1045 341 D
1050 346 D
1053 353 D
1053 356 D
1050 364 D
1045 369 D
1037 371 D
S
N
1073 356 M
1070 361 D
1065 366 D
1060 369 D
1050 371 D
1035 371 D
1027 369 D
1022 364 D
1020 358 D
S
N
1020 353 M
1022 348 D
1027 343 D
1035 341 D
1037 341 D
1045 343 D
1050 348 D
1053 353 D
S
N
872 680 M
913 639 D
S
N
913 680 M
872 639 D
S
N
898 617 M
895 619 D
892 617 D
895 614 D
898 617 D
S
N
867 617 M
865 619 D
862 617 D
865 614 D
867 617 D
S
N
908 485 M
905 488 D
903 485 D
905 482 D
908 482 D
913 485 D
915 490 D
915 498 D
913 505 D
908 510 D
903 513 D
892 515 D
877 515 D
870 513 D
865 508 D
862 500 D
862 495 D
865 488 D
870 482 D
877 480 D
880 480 D
887 482 D
892 488 D
895 495 D
895 498 D
892 505 D
887 510 D
880 513 D
S
N
915 498 M
913 503 D
908 508 D
903 510 D
892 513 D
877 513 D
870 510 D
865 505 D
862 500 D
S
N
862 495 M
865 490 D
870 485 D
877 482 D
880 482 D
887 485 D
892 490 D
895 495 D
S
N
931 462 M
930 461 D
928 462 D
930 464 D
931 464 D
935 462 D
936 461 D
938 455 D
938 449 D
936 444 D
933 442 D
928 442 D
925 444 D
923 449 D
923 454 D
S
N
938 449 M
936 445 D
933 444 D
928 444 D
925 445 D
923 449 D
S
N
923 449 M
921 445 D
918 442 D
914 440 D
909 440 D
906 442 D
904 444 D
903 449 D
903 455 D
904 461 D
906 462 D
909 464 D
911 464 D
913 462 D
911 461 D
909 462 D
S
N
919 444 M
914 442 D
909 442 D
906 444 D
904 445 D
903 449 D
S
N
905 417 M
908 412 D
915 404 D
862 404 D
S
N
913 407 M
862 407 D
S
N
862 417 M
862 394 D
S
N
908 343 M
905 346 D
903 343 D
905 341 D
908 341 D
913 343 D
915 348 D
915 356 D
913 364 D
908 369 D
903 371 D
892 374 D
877 374 D
870 371 D
865 366 D
862 358 D
862 353 D
865 346 D
870 341 D
877 338 D
880 338 D
887 341 D
892 346 D
895 353 D
895 356 D
892 364 D
887 369 D
880 371 D
S
N
915 356 M
913 361 D
908 366 D
903 369 D
892 371 D
877 371 D
870 369 D
865 364 D
862 358 D
S
N
862 353 M
865 348 D
870 343 D
877 341 D
880 341 D
887 343 D
892 348 D
895 353 D
S
N
647 680 M
647 639 D
688 639 D
688 680 D
647 680 D
S
N
673 617 M
670 619 D
667 617 D
670 614 D
673 617 D
S
N
642 617 M
640 619 D
637 617 D
640 614 D
642 617 D
S
N
690 515 M
637 498 D
S
N
690 513 M
645 498 D
S
N
690 480 M
637 498 D
S
N
690 520 M
690 505 D
S
N
690 490 M
690 475 D
S
N
667 462 M
667 417 D
S
N
652 462 M
652 417 D
S
N
657 351 M
652 353 D
650 358 D
650 364 D
652 369 D
655 371 D
665 379 D
667 381 D
670 386 D
670 391 D
667 396 D
662 399 D
657 399 D
652 396 D
650 391 D
650 386 D
652 381 D
655 379 D
665 371 D
667 369 D
670 364 D
670 358 D
667 353 D
662 351 D
657 351 D
S
N
651 676 M
651 643 D
684 643 D
684 676 D
651 676 D
S
N
655 672 M
655 647 D
680 647 D
680 672 D
655 672 D
S
N
658 669 M
658 651 D
676 651 D
676 669 D
658 669 D
S
N
662 665 M
662 654 D
673 654 D
673 665 D
662 665 D
S
N
666 661 M
666 658 D
669 658 D
669 661 D
666 661 D
S
N
2249 2956 M
2203 2956 D
S
N
2249 2953 M
2203 2953 D
S
N
2239 2953 M
2246 2946 D
2249 2936 D
2249 2930 D
2246 2920 D
2239 2917 D
2203 2917 D
S
N
2249 2930 M
2246 2923 D
2239 2920 D
2203 2920 D
S
N
2239 2917 M
2246 2910 D
2249 2900 D
2249 2894 D
2246 2884 D
2239 2880 D
2203 2880 D
S
N
2249 2894 M
2246 2887 D
2239 2884 D
2203 2884 D
S
N
2249 2966 M
2249 2953 D
S
N
2203 2966 M
2203 2943 D
S
N
2203 2930 M
2203 2907 D
S
N
2203 2894 M
2203 2871 D
S
N
2207 2818 M
2207 2840 D
2205 2847 D
2199 2851 D
2192 2853 D
2186 2853 D
2181 2851 D
2179 2849 D
2177 2844 D
2177 2840 D
2179 2833 D
2186 2829 D
2192 2827 D
2199 2827 D
2203 2829 D
2205 2831 D
2207 2836 D
S
N
2207 2840 M
2205 2844 D
2199 2849 D
2192 2851 D
2183 2851 D
2179 2849 D
S
N
2177 2840 M
2179 2836 D
2186 2831 D
2192 2829 D
2201 2829 D
2205 2831 D
S
N
2205 2831 M
2205 2818 D
S
N
2137 3018 M
2137 2791 D
S
N
2092 2951 M
2046 2932 D
S
N
2092 2948 M
2052 2932 D
S
N
2092 2912 M
2046 2932 D
S
N
2092 2958 M
2092 2938 D
S
N
2092 2925 M
2092 2905 D
S
N
2065 2887 M
2019 2887 D
S
N
2065 2884 M
2019 2884 D
S
N
2065 2893 M
2065 2867 D
2063 2860 D
2061 2858 D
2057 2856 D
2052 2856 D
2048 2858 D
2046 2860 D
2043 2867 D
2043 2884 D
S
N
2065 2867 M
2063 2863 D
2061 2860 D
2057 2858 D
2052 2858 D
2048 2860 D
2046 2863 D
2043 2867 D
S
N
2019 2893 M
2019 2878 D
S
N
2043 2874 M
2041 2869 D
2039 2867 D
2024 2860 D
2022 2858 D
2022 2856 D
2024 2854 D
S
N
2041 2869 M
2037 2867 D
2022 2863 D
2019 2860 D
2019 2856 D
2024 2854 D
2026 2854 D
S
N
2175 2663 M
600 2663 D
S
N
600 2663 M
600 772 D
S
N
600 772 M
2175 772 D
S
N
2175 772 M
2175 2663 D
S
N
600 2663 M
667 2663 D
S
N
600 2555 M
622 2555 D
S
N
600 2447 M
622 2447 D
S
N
600 2339 M
622 2339 D
S
N
600 2231 M
622 2231 D
S
N
600 2123 M
667 2123 D
S
N
600 2015 M
622 2015 D
S
N
600 1907 M
622 1907 D
S
N
600 1799 M
622 1799 D
S
N
600 1691 M
622 1691 D
S
N
600 1582 M
667 1582 D
S
N
600 1474 M
622 1474 D
S
N
600 1366 M
622 1366 D
S
N
600 1258 M
622 1258 D
S
N
600 1150 M
622 1150 D
S
N
600 1042 M
667 1042 D
S
N
600 934 M
622 934 D
S
N
600 826 M
622 826 D
S
N
544 2671 M
541 2680 D
533 2685 D
519 2688 D
511 2688 D
496 2685 D
488 2680 D
485 2671 D
485 2666 D
488 2657 D
496 2652 D
511 2649 D
519 2649 D
533 2652 D
541 2657 D
544 2666 D
544 2671 D
S
N
544 2671 M
541 2677 D
539 2680 D
533 2683 D
519 2685 D
511 2685 D
496 2683 D
491 2680 D
488 2677 D
485 2671 D
S
N
485 2666 M
488 2660 D
491 2657 D
496 2654 D
511 2652 D
519 2652 D
533 2654 D
539 2657 D
541 2660 D
544 2666 D
S
N
533 2140 M
536 2134 D
544 2125 D
485 2125 D
S
N
541 2128 M
485 2128 D
S
N
485 2140 M
485 2114 D
S
N
533 1605 M
530 1602 D
527 1605 D
530 1608 D
533 1608 D
539 1605 D
541 1602 D
544 1594 D
544 1582 D
541 1574 D
539 1571 D
533 1568 D
527 1568 D
522 1571 D
516 1580 D
511 1594 D
508 1599 D
502 1605 D
494 1608 D
485 1608 D
S
N
544 1582 M
541 1577 D
539 1574 D
533 1571 D
527 1571 D
522 1574 D
516 1582 D
511 1594 D
S
N
491 1608 M
494 1605 D
494 1599 D
488 1585 D
488 1577 D
491 1571 D
494 1568 D
S
N
494 1599 M
485 1585 D
485 1574 D
488 1571 D
494 1568 D
499 1568 D
S
N
533 1065 M
530 1062 D
527 1065 D
530 1068 D
533 1068 D
539 1065 D
541 1062 D
544 1054 D
544 1042 D
541 1034 D
536 1031 D
527 1031 D
522 1034 D
519 1042 D
519 1051 D
S
N
544 1042 M
541 1037 D
536 1034 D
527 1034 D
522 1037 D
519 1042 D
S
N
519 1042 M
516 1037 D
511 1031 D
505 1028 D
496 1028 D
491 1031 D
488 1034 D
485 1042 D
485 1054 D
488 1062 D
491 1065 D
496 1068 D
499 1068 D
502 1065 D
499 1062 D
496 1065 D
S
N
513 1034 M
505 1031 D
496 1031 D
491 1034 D
488 1037 D
485 1042 D
S
N
2107 2663 M
2175 2663 D
S
N
2152 2555 M
2175 2555 D
S
N
2152 2447 M
2175 2447 D
S
N
2152 2339 M
2175 2339 D
S
N
2152 2231 M
2175 2231 D
S
N
2107 2123 M
2175 2123 D
S
N
2152 2015 M
2175 2015 D
S
N
2152 1907 M
2175 1907 D
S
N
2152 1799 M
2175 1799 D
S
N
2152 1691 M
2175 1691 D
S
N
2107 1582 M
2175 1582 D
S
N
2152 1474 M
2175 1474 D
S
N
2152 1366 M
2175 1366 D
S
N
2152 1258 M
2175 1258 D
S
N
2152 1150 M
2175 1150 D
S
N
2107 1042 M
2175 1042 D
S
N
2152 934 M
2175 934 D
S
N
2152 826 M
2175 826 D
S
N
600 2663 M
600 2595 D
S
N
685 2663 M
685 2640 D
S
N
770 2663 M
770 2640 D
S
N
855 2663 M
855 2640 D
S
N
941 2663 M
941 2640 D
S
N
1026 2663 M
1026 2595 D
S
N
1111 2663 M
1111 2640 D
S
N
1196 2663 M
1196 2640 D
S
N
1281 2663 M
1281 2640 D
S
N
1366 2663 M
1366 2640 D
S
N
1451 2663 M
1451 2595 D
S
N
1536 2663 M
1536 2640 D
S
N
1622 2663 M
1622 2640 D
S
N
1707 2663 M
1707 2640 D
S
N
1792 2663 M
1792 2640 D
S
N
1877 2663 M
1877 2595 D
S
N
1962 2663 M
1962 2640 D
S
N
2047 2663 M
2047 2640 D
S
N
2132 2663 M
2132 2640 D
S
N
625 2732 M
622 2740 D
614 2746 D
600 2749 D
592 2749 D
577 2746 D
569 2740 D
566 2732 D
566 2726 D
569 2718 D
577 2712 D
592 2710 D
600 2710 D
614 2712 D
622 2718 D
625 2726 D
625 2732 D
S
N
625 2732 M
622 2738 D
620 2740 D
614 2743 D
600 2746 D
592 2746 D
577 2743 D
572 2740 D
569 2738 D
566 2732 D
S
N
566 2726 M
569 2721 D
572 2718 D
577 2715 D
592 2712 D
600 2712 D
614 2715 D
620 2718 D
622 2721 D
625 2726 D
S
N
1040 2740 M
1043 2735 D
1051 2726 D
992 2726 D
S
N
1048 2729 M
992 2729 D
S
N
992 2740 M
992 2715 D
S
N
1465 2746 M
1463 2743 D
1460 2746 D
1463 2749 D
1465 2749 D
1471 2746 D
1474 2743 D
1477 2735 D
1477 2724 D
1474 2715 D
1471 2712 D
1465 2710 D
1460 2710 D
1454 2712 D
1449 2721 D
1443 2735 D
1440 2740 D
1434 2746 D
1426 2749 D
1418 2749 D
S
N
1477 2724 M
1474 2718 D
1471 2715 D
1465 2712 D
1460 2712 D
1454 2715 D
1449 2724 D
1443 2735 D
S
N
1423 2749 M
1426 2746 D
1426 2740 D
1420 2726 D
1420 2718 D
1423 2712 D
1426 2710 D
S
N
1426 2740 M
1418 2726 D
1418 2715 D
1420 2712 D
1426 2710 D
1432 2710 D
S
N
1891 2746 M
1888 2743 D
1885 2746 D
1888 2749 D
1891 2749 D
1897 2746 D
1900 2743 D
1902 2735 D
1902 2724 D
1900 2715 D
1894 2712 D
1885 2712 D
1880 2715 D
1877 2724 D
1877 2732 D
S
N
1902 2724 M
1900 2718 D
1894 2715 D
1885 2715 D
1880 2718 D
1877 2724 D
S
N
1877 2724 M
1874 2718 D
1869 2712 D
1863 2710 D
1855 2710 D
1849 2712 D
1846 2715 D
1843 2724 D
1843 2735 D
1846 2743 D
1849 2746 D
1855 2749 D
1857 2749 D
1860 2746 D
1857 2743 D
1855 2746 D
S
N
1871 2715 M
1863 2712 D
1855 2712 D
1849 2715 D
1846 2718 D
1843 2724 D
S
N
600 840 M
600 772 D
S
N
685 795 M
685 772 D
S
N
770 795 M
770 772 D
S
N
855 795 M
855 772 D
S
N
941 795 M
941 772 D
S
N
1026 840 M
1026 772 D
S
N
1111 795 M
1111 772 D
S
N
1196 795 M
1196 772 D
S
N
1281 795 M
1281 772 D
S
N
1366 795 M
1366 772 D
S
N
1451 840 M
1451 772 D
S
N
1536 795 M
1536 772 D
S
N
1622 795 M
1622 772 D
S
N
1707 795 M
1707 772 D
S
N
1792 795 M
1792 772 D
S
N
1877 840 M
1877 772 D
S
N
1962 795 M
1962 772 D
S
N
2047 795 M
2047 772 D
S
N
2132 795 M
2132 772 D
S
N
1035 1618 M
1003 1618 D
S
N
1019 1618 M
1019 1859 D
S
N
1035 1859 M
1003 1859 D
S
N
1074 1724 M
1074 1753 D
S
N
1074 1739 M
964 1739 D
S
N
964 1724 M
964 1753 D
S
N
993 1765 M
1045 1712 D
S
N
1045 1765 M
993 1712 D
S
N
1324 1980 M
1293 1980 D
S
N
1308 1980 M
1308 2188 D
S
N
1324 2188 M
1293 2188 D
S
N
1436 2069 M
1436 2098 D
S
N
1436 2084 M
1181 2084 D
S
N
1181 2069 M
1181 2098 D
S
N
1282 2110 M
1335 2058 D
S
N
1335 2110 M
1282 2058 D
S
N
1481 2081 M
1450 2081 D
S
N
1465 2081 M
1465 2271 D
S
N
1481 2271 M
1450 2271 D
S
N
1636 2161 M
1636 2190 D
S
N
1636 2176 M
1295 2176 D
S
N
1295 2161 M
1295 2190 D
S
N
1439 2202 M
1492 2149 D
S
N
1492 2202 M
1439 2149 D
S
N
1183 1488 M
1151 1488 D
S
N
1167 1488 M
1167 1880 D
S
N
1183 1880 M
1151 1880 D
S
N
1281 1669 M
1281 1699 D
S
N
1281 1684 M
1053 1684 D
S
N
1053 1669 M
1053 1699 D
S
N
1167 1710 M
1141 1684 D
1167 1658 D
1193 1684 D
1167 1710 D
S
N
1434 1891 M
1403 1891 D
S
N
1419 1891 M
1419 2061 D
S
N
1434 2061 M
1403 2061 D
S
N
1525 1962 M
1525 1991 D
S
N
1525 1976 M
1312 1976 D
S
N
1312 1962 M
1312 1991 D
S
N
1419 2003 M
1392 1976 D
1419 1950 D
1445 1976 D
1419 2003 D
S
N
1534 2073 M
1502 2073 D
S
N
1518 2073 M
1518 2133 D
S
N
1534 2133 M
1502 2133 D
S
N
1569 2088 M
1569 2117 D
S
N
1569 2103 M
1467 2103 D
S
N
1467 2088 M
1467 2117 D
S
N
1518 2129 M
1492 2103 D
1518 2076 D
1544 2103 D
1518 2129 D
S
N
1228 1304 M
1196 1304 D
S
N
1212 1304 M
1212 1525 D
S
N
1228 1525 M
1196 1525 D
S
N
1268 1400 M
1268 1429 D
S
N
1268 1414 M
1156 1414 D
S
N
1156 1400 M
1156 1429 D
S
N
1184 1442 M
1198 1428 D
1226 1428 D
S
N
1240 1442 M
1226 1428 D
1226 1401 D
S
N
1240 1387 M
1226 1401 D
1198 1401 D
S
N
1184 1387 M
1198 1401 D
1198 1428 D
S
N
1402 1725 M
1371 1725 D
S
N
1387 1725 M
1387 1862 D
S
N
1402 1862 M
1371 1862 D
S
N
1450 1779 M
1450 1808 D
S
N
1450 1793 M
1324 1793 D
S
N
1324 1779 M
1324 1808 D
S
N
1359 1821 M
1373 1807 D
1401 1807 D
S
N
1414 1821 M
1401 1807 D
1401 1779 D
S
N
1414 1765 M
1401 1779 D
1373 1779 D
S
N
1359 1765 M
1373 1779 D
1373 1807 D
S
N
1649 2069 M
1617 2069 D
S
N
1633 2069 M
1633 2160 D
S
N
1649 2160 M
1617 2160 D
S
N
1718 2100 M
1718 2129 D
S
N
1718 2115 M
1548 2115 D
S
N
1548 2100 M
1548 2129 D
S
N
1605 2142 M
1619 2128 D
1647 2128 D
S
N
1661 2142 M
1647 2128 D
1647 2101 D
S
N
1661 2087 M
1647 2101 D
1619 2101 D
S
N
1605 2087 M
1619 2101 D
1619 2128 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1436 1148 M
1436 1091 D
1493 1091 D
1493 1148 D
1436 1148 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1559 1447 M
1559 1390 D
1616 1390 D
1616 1447 D
1559 1447 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1768 2104 M
1768 2047 D
1825 2047 D
1825 2104 D
1768 2104 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1439 1144 M
1439 1095 D
1489 1095 D
1489 1144 D
1439 1144 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1563 1443 M
1563 1393 D
1612 1393 D
1612 1443 D
1563 1443 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1771 2100 M
1771 2051 D
1821 2051 D
1821 2100 D
1771 2100 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1443 1140 M
1443 1098 D
1485 1098 D
1485 1140 D
1443 1140 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1567 1439 M
1567 1397 D
1609 1397 D
1609 1439 D
1567 1439 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1775 2097 M
1775 2055 D
1817 2055 D
1817 2097 D
1775 2097 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1447 1137 M
1447 1102 D
1481 1102 D
1481 1137 D
1447 1137 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1570 1435 M
1570 1401 D
1605 1401 D
1605 1435 D
1570 1435 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1779 2093 M
1779 2058 D
1813 2058 D
1813 2093 D
1779 2093 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1451 1133 M
1451 1106 D
1478 1106 D
1478 1133 D
1451 1133 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1574 1432 M
1574 1405 D
1601 1405 D
1601 1432 D
1574 1432 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1783 2089 M
1783 2062 D
1810 2062 D
1810 2089 D
1783 2089 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1454 1129 M
1454 1110 D
1474 1110 D
1474 1129 D
1454 1129 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1578 1428 M
1578 1408 D
1597 1408 D
1597 1428 D
1578 1428 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1786 2085 M
1786 2066 D
1806 2066 D
1806 2085 D
1786 2085 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1458 1125 M
1458 1113 D
1470 1113 D
1470 1125 D
1458 1125 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1582 1424 M
1582 1412 D
1594 1412 D
1594 1424 D
1582 1424 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1790 2082 M
1790 2070 D
1802 2070 D
1802 2082 D
1790 2082 D
S
N
1480 815 M
1448 815 D
S
N
1464 815 M
1464 1424 D
S
N
1480 1424 M
1448 1424 D
S
N
1639 1105 M
1639 1134 D
S
N
1639 1119 M
1290 1119 D
S
N
1290 1105 M
1290 1134 D
S
N
1462 1122 M
1462 1117 D
1466 1117 D
1466 1122 D
1462 1122 D
S
N
1603 1197 M
1572 1197 D
S
N
1588 1197 M
1588 1639 D
S
N
1603 1639 M
1572 1639 D
S
N
1745 1404 M
1745 1433 D
S
N
1745 1418 M
1430 1418 D
S
N
1430 1404 M
1430 1433 D
S
N
1585 1420 M
1585 1416 D
1590 1416 D
1590 1420 D
1585 1420 D
S
N
1812 1961 M
1780 1961 D
S
N
1796 1961 M
1796 2191 D
S
N
1812 2191 M
1780 2191 D
S
N
2030 2061 M
2030 2090 D
S
N
2030 2076 M
1562 2076 D
S
N
1562 2061 M
1562 2090 D
S
N
1794 2078 M
1794 2073 D
1798 2073 D
1798 2078 D
1794 2078 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1639 1292 M
1660 1292 D
1670 1281 D
1670 1260 D
1660 1250 D
1639 1250 D
1628 1260 D
1628 1281 D
1639 1292 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1800 1913 M
1821 1913 D
1832 1903 D
1832 1882 D
1821 1871 D
1800 1871 D
1790 1882 D
1790 1903 D
1800 1913 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1901 2109 M
1922 2109 D
1933 2099 D
1933 2078 D
1922 2067 D
1901 2067 D
1891 2078 D
1891 2099 D
1901 2109 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2050 2297 M
2071 2297 D
2082 2286 D
2082 2265 D
2071 2255 D
2050 2255 D
2040 2265 D
2040 2286 D
2050 2297 D
S
[39] 0 Sd
N
1649 1271 M
1667 1349 D
1684 1428 D
1701 1507 D
1719 1585 D
1738 1663 D
1759 1740 D
1783 1817 D
1811 1892 D
1821 1918 D
1831 1944 D
1843 1969 D
1855 1994 D
1868 2018 D
1881 2042 D
1896 2065 D
1912 2088 D
1930 2112 D
1947 2137 D
1965 2161 D
1984 2184 D
2002 2208 D
2021 2231 D
2041 2254 D
2061 2276 D
S
[] 0 Sd
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1640 1289 M
1658 1289 D
1667 1280 D
1667 1262 D
1658 1253 D
1640 1253 D
1631 1262 D
1631 1280 D
1640 1289 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1802 1910 M
1820 1910 D
1829 1901 D
1829 1883 D
1820 1874 D
1802 1874 D
1793 1883 D
1793 1901 D
1802 1910 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1903 2106 M
1921 2106 D
1930 2097 D
1930 2079 D
1921 2070 D
1903 2070 D
1894 2079 D
1894 2097 D
1903 2106 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2052 2294 M
2070 2294 D
2079 2285 D
2079 2267 D
2070 2258 D
2052 2258 D
2043 2267 D
2043 2285 D
2052 2294 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1642 1286 M
1657 1286 D
1664 1278 D
1664 1263 D
1657 1256 D
1642 1256 D
1634 1263 D
1634 1278 D
1642 1286 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1803 1907 M
1818 1907 D
1826 1900 D
1826 1885 D
1818 1877 D
1803 1877 D
1796 1885 D
1796 1900 D
1803 1907 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1904 2103 M
1919 2103 D
1927 2096 D
1927 2081 D
1919 2073 D
1904 2073 D
1897 2081 D
1897 2096 D
1904 2103 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2053 2291 M
2068 2291 D
2076 2283 D
2076 2268 D
2068 2261 D
2053 2261 D
2046 2268 D
2046 2283 D
2053 2291 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1643 1283 M
1655 1283 D
1661 1277 D
1661 1265 D
1655 1259 D
1643 1259 D
1637 1265 D
1637 1277 D
1643 1283 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1805 1904 M
1817 1904 D
1823 1898 D
1823 1886 D
1817 1880 D
1805 1880 D
1799 1886 D
1799 1898 D
1805 1904 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1906 2100 M
1918 2100 D
1924 2094 D
1924 2082 D
1918 2076 D
1906 2076 D
1900 2082 D
1900 2094 D
1906 2100 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2055 2288 M
2067 2288 D
2073 2282 D
2073 2270 D
2067 2264 D
2055 2264 D
2049 2270 D
2049 2282 D
2055 2288 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1645 1280 M
1654 1280 D
1658 1275 D
1658 1266 D
1654 1262 D
1645 1262 D
1640 1266 D
1640 1275 D
1645 1280 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1806 1901 M
1815 1901 D
1820 1897 D
1820 1888 D
1815 1883 D
1806 1883 D
1802 1888 D
1802 1897 D
1806 1901 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1907 2097 M
1916 2097 D
1921 2093 D
1921 2084 D
1916 2079 D
1907 2079 D
1903 2084 D
1903 2093 D
1907 2097 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2056 2285 M
2065 2285 D
2070 2280 D
2070 2271 D
2065 2267 D
2056 2267 D
2052 2271 D
2052 2280 D
2056 2285 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1646 1277 M
1652 1277 D
1655 1274 D
1655 1268 D
1652 1265 D
1646 1265 D
1643 1268 D
1643 1274 D
1646 1277 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1808 1898 M
1814 1898 D
1817 1895 D
1817 1889 D
1814 1886 D
1808 1886 D
1805 1889 D
1805 1895 D
1808 1898 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1909 2094 M
1915 2094 D
1918 2091 D
1918 2085 D
1915 2082 D
1909 2082 D
1906 2085 D
1906 2091 D
1909 2094 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2058 2282 M
2064 2282 D
2067 2279 D
2067 2273 D
2064 2270 D
2058 2270 D
2055 2273 D
2055 2279 D
2058 2282 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1648 1274 M
1651 1274 D
1652 1272 D
1652 1269 D
1651 1268 D
1648 1268 D
1646 1269 D
1646 1272 D
1648 1274 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1809 1895 M
1812 1895 D
1814 1894 D
1814 1891 D
1812 1889 D
1809 1889 D
1808 1891 D
1808 1894 D
1809 1895 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1910 2091 M
1913 2091 D
1915 2090 D
1915 2087 D
1913 2085 D
1910 2085 D
1909 2087 D
1909 2090 D
1910 2091 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2059 2279 M
2062 2279 D
2064 2277 D
2064 2274 D
2062 2273 D
2059 2273 D
2058 2274 D
2058 2277 D
2059 2279 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1649 1272 M
1650 1272 D
1651 1271 D
1651 1270 D
1650 1269 D
1649 1269 D
1648 1270 D
1648 1271 D
1649 1272 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1810 1894 M
1811 1894 D
1812 1893 D
1812 1892 D
1811 1891 D
1810 1891 D
1809 1892 D
1809 1893 D
1810 1894 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1911 2090 M
1913 2090 D
1913 2089 D
1913 2087 D
1913 2087 D
1911 2087 D
1910 2087 D
1910 2089 D
1911 2090 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2060 2277 M
2062 2277 D
2062 2277 D
2062 2275 D
2062 2274 D
2060 2274 D
2059 2275 D
2059 2277 D
2060 2277 D
S
N
1665 1192 M
1634 1192 D
S
N
1649 1192 M
1649 1350 D
S
N
1665 1350 M
1634 1350 D
S
N
1710 1256 M
1710 1285 D
S
N
1710 1271 M
1588 1271 D
S
N
1588 1256 M
1588 1285 D
S
N
1649 1271 M
1650 1271 D
1650 1271 D
1650 1270 D
1650 1270 D
1649 1270 D
1649 1270 D
1649 1271 D
1649 1271 D
S
N
1826 1885 M
1795 1885 D
S
N
1811 1885 M
1811 1900 D
S
N
1826 1900 M
1795 1900 D
S
N
1823 1878 M
1823 1907 D
S
N
1823 1892 M
1798 1892 D
S
N
1798 1878 M
1798 1907 D
S
N
1810 1893 M
1811 1893 D
1811 1893 D
1811 1892 D
1811 1892 D
1810 1892 D
1810 1892 D
1810 1893 D
1810 1893 D
S
N
1928 2085 M
1896 2085 D
S
N
1912 2085 M
1912 2092 D
S
N
1928 2092 M
1896 2092 D
S
N
1921 2074 M
1921 2103 D
S
N
1921 2088 M
1903 2088 D
S
N
1903 2074 M
1903 2103 D
S
N
1911 2089 M
1912 2089 D
1913 2089 D
1913 2088 D
1912 2087 D
1911 2087 D
1911 2088 D
1911 2089 D
1911 2089 D
S
N
2077 2274 M
2045 2274 D
S
N
2061 2274 M
2061 2278 D
S
N
2077 2278 M
2045 2278 D
S
N
2069 2261 M
2069 2290 D
S
N
2069 2276 M
2052 2276 D
S
N
2052 2261 M
2052 2290 D
S
N
2060 2277 M
2061 2277 D
2062 2276 D
2062 2276 D
2061 2275 D
2060 2275 D
2060 2276 D
2060 2276 D
2060 2277 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.12:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
341 2944 M
262 2944 D
S
N
341 2940 M
262 2940 D
S
N
319 2918 M
289 2918 D
S
N
341 2955 M
341 2895 D
319 2895 D
341 2899 D
S
N
304 2940 M
304 2918 D
S
N
262 2955 M
262 2929 D
S
N
341 2869 M
337 2873 D
334 2869 D
337 2865 D
341 2869 D
S
N
315 2869 M
262 2869 D
S
N
315 2865 M
262 2865 D
S
N
315 2880 M
315 2865 D
S
N
262 2880 M
262 2854 D
S
N
315 2817 M
311 2824 D
307 2828 D
300 2832 D
292 2832 D
285 2828 D
281 2824 D
277 2817 D
277 2809 D
281 2802 D
285 2798 D
292 2794 D
300 2794 D
307 2798 D
311 2802 D
315 2809 D
315 2817 D
S
N
311 2824 M
304 2828 D
289 2828 D
281 2824 D
S
N
281 2802 M
289 2798 D
304 2798 D
311 2802 D
S
N
307 2798 M
311 2794 D
315 2787 D
311 2787 D
311 2794 D
S
N
285 2828 M
281 2832 D
274 2835 D
270 2835 D
262 2832 D
259 2820 D
259 2802 D
255 2790 D
251 2787 D
S
N
270 2835 M
266 2832 D
262 2820 D
262 2802 D
259 2790 D
251 2787 D
247 2787 D
240 2790 D
236 2802 D
236 2824 D
240 2835 D
247 2839 D
251 2839 D
259 2835 D
262 2824 D
S
N
270 2757 M
266 2760 D
262 2757 D
266 2753 D
270 2757 D
S
N
326 2715 M
330 2708 D
341 2697 D
262 2697 D
S
N
337 2700 M
262 2700 D
S
N
262 2715 M
262 2682 D
S
N
326 2648 M
322 2644 D
319 2648 D
322 2652 D
326 2652 D
334 2648 D
337 2644 D
341 2633 D
341 2618 D
337 2607 D
334 2603 D
326 2599 D
319 2599 D
311 2603 D
304 2614 D
296 2633 D
292 2640 D
285 2648 D
274 2652 D
262 2652 D
S
N
341 2618 M
337 2610 D
334 2607 D
326 2603 D
319 2603 D
311 2607 D
304 2618 D
296 2633 D
S
N
270 2652 M
274 2648 D
274 2640 D
266 2622 D
266 2610 D
270 2603 D
274 2599 D
S
N
274 2640 M
262 2622 D
262 2607 D
266 2603 D
274 2599 D
281 2599 D
S
N
2117 3006 M
2051 3025 D
S
N
2117 3001 M
2051 3020 D
S
N
2117 2959 M
2112 2955 D
2112 2950 D
2117 2955 D
2117 2964 D
2112 2973 D
2093 2992 D
2089 3001 D
2089 3011 D
S
N
2089 3001 M
2084 2992 D
2056 2983 D
2051 2978 D
S
N
2089 3001 M
2084 2997 D
2056 2987 D
2051 2983 D
2051 2973 D
2056 2964 D
2070 2955 D
S
N
2066 2933 M
2040 2933 D
S
N
2066 2931 M
2040 2931 D
S
N
2061 2931 M
2064 2927 D
2066 2921 D
2066 2918 D
2064 2912 D
2061 2910 D
2040 2910 D
S
N
2066 2918 M
2064 2914 D
2061 2912 D
2040 2912 D
S
N
2066 2938 M
2066 2931 D
S
N
2040 2938 M
2040 2925 D
S
N
2040 2918 M
2040 2904 D
S
N
2066 2891 M
2040 2891 D
S
N
2066 2889 M
2040 2889 D
S
N
2061 2889 M
2064 2886 D
2066 2880 D
2066 2876 D
2064 2871 D
2061 2869 D
2040 2869 D
S
N
2066 2876 M
2064 2873 D
2061 2871 D
2040 2871 D
S
N
2066 2897 M
2066 2889 D
S
N
2040 2897 M
2040 2884 D
S
N
2040 2876 M
2040 2863 D
S
N
497 980 M
431 999 D
S
N
497 976 M
431 994 D
S
N
497 934 M
492 929 D
492 924 D
497 929 D
497 938 D
492 948 D
473 966 D
469 976 D
469 985 D
S
N
469 976 M
464 966 D
436 957 D
431 952 D
S
N
469 976 M
464 971 D
436 962 D
431 957 D
431 948 D
436 938 D
450 929 D
S
N
446 907 M
420 907 D
S
N
446 905 M
420 905 D
S
N
441 905 M
444 901 D
446 896 D
446 892 D
444 886 D
441 884 D
420 884 D
S
N
446 892 M
444 888 D
441 886 D
420 886 D
S
N
446 912 M
446 905 D
S
N
420 912 M
420 899 D
S
N
420 892 M
420 879 D
S
N
446 866 M
420 866 D
S
N
446 864 M
420 864 D
S
N
441 864 M
444 860 D
446 854 D
446 851 D
444 845 D
441 843 D
420 843 D
S
N
446 851 M
444 847 D
441 845 D
420 845 D
S
N
446 871 M
446 864 D
S
N
420 871 M
420 858 D
S
N
420 851 M
420 837 D
S
N
446 824 M
420 824 D
S
N
446 822 M
420 822 D
S
N
441 822 M
444 819 D
446 813 D
446 809 D
444 804 D
441 802 D
420 802 D
S
N
446 809 M
444 806 D
441 804 D
420 804 D
S
N
446 830 M
446 822 D
S
N
420 830 M
420 817 D
S
N
420 809 M
420 796 D
S
N
1934 1155 M
1867 1155 D
S
N
1934 1151 M
1867 1151 D
S
N
1915 1132 M
1889 1132 D
S
N
1934 1164 M
1934 1113 D
1915 1113 D
1934 1116 D
S
N
1902 1151 M
1902 1132 D
S
N
1867 1164 M
1867 1142 D
S
N
1934 1091 M
1867 1091 D
S
N
1934 1088 M
1876 1069 D
S
N
1934 1091 M
1867 1069 D
S
N
1934 1046 M
1867 1069 D
S
N
1934 1046 M
1867 1046 D
S
N
1934 1043 M
1867 1043 D
S
N
1934 1100 M
1934 1088 D
S
N
1934 1046 M
1934 1034 D
S
N
1867 1100 M
1867 1081 D
S
N
1867 1056 M
1867 1034 D
S
N
1529 1785 M
1462 1785 D
S
N
1529 1782 M
1462 1782 D
S
N
1529 1794 M
1529 1756 D
1525 1747 D
1522 1743 D
1516 1740 D
1506 1740 D
1500 1743 D
1497 1747 D
1494 1756 D
1494 1782 D
S
N
1529 1756 M
1525 1750 D
1522 1747 D
1516 1743 D
1506 1743 D
1500 1747 D
1497 1750 D
1494 1756 D
S
N
1462 1794 M
1462 1772 D
S
N
1529 1715 M
1462 1715 D
S
N
1529 1712 M
1471 1692 D
S
N
1529 1715 M
1462 1692 D
S
N
1529 1670 M
1462 1692 D
S
N
1529 1670 M
1462 1670 D
S
N
1529 1667 M
1462 1667 D
S
N
1529 1724 M
1529 1712 D
S
N
1529 1670 M
1529 1657 D
S
N
1462 1724 M
1462 1705 D
S
N
1462 1680 M
1462 1657 D
S
N
921 1139 M
854 1161 D
S
N
921 1139 M
854 1116 D
S
N
912 1139 M
854 1120 D
S
N
873 1155 M
873 1126 D
S
N
854 1167 M
854 1148 D
S
N
854 1129 M
854 1110 D
S
N
921 1091 M
854 1091 D
S
N
921 1088 M
864 1069 D
S
N
921 1091 M
854 1069 D
S
N
921 1046 M
854 1069 D
S
N
921 1046 M
854 1046 D
S
N
921 1043 M
854 1043 D
S
N
921 1100 M
921 1088 D
S
N
921 1046 M
921 1034 D
S
N
854 1100 M
854 1081 D
S
N
854 1056 M
854 1034 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
1387 2528 M
1387 2528 D
1388 2528 D
1388 2528 D
1387 2528 D
S
N
1387 928 M
1387 928 D
1388 928 D
1388 928 D
1387 928 D
S
N
600 2528 M
667 2528 D
S
N
600 2400 M
622 2400 D
S
N
600 2272 M
622 2272 D
S
N
600 2144 M
622 2144 D
S
N
600 2016 M
622 2016 D
S
N
600 1888 M
667 1888 D
S
N
600 1760 M
622 1760 D
S
N
600 1632 M
622 1632 D
S
N
600 1504 M
622 1504 D
S
N
600 1376 M
622 1376 D
S
N
600 1248 M
667 1248 D
S
N
600 1120 M
622 1120 D
S
N
600 992 M
622 992 D
S
N
600 864 M
622 864 D
S
N
600 736 M
622 736 D
S
N
600 608 M
667 608 D
S
N
600 480 M
622 480 D
S
N
511 2672 M
511 2621 D
S
N
544 2585 M
541 2593 D
533 2599 D
519 2602 D
511 2602 D
496 2599 D
488 2593 D
485 2585 D
485 2579 D
488 2571 D
496 2565 D
511 2562 D
519 2562 D
533 2565 D
541 2571 D
544 2579 D
544 2585 D
S
N
544 2585 M
541 2590 D
539 2593 D
533 2596 D
519 2599 D
511 2599 D
496 2596 D
491 2593 D
488 2590 D
485 2585 D
S
N
485 2579 M
488 2573 D
491 2571 D
496 2568 D
511 2565 D
519 2565 D
533 2568 D
539 2571 D
541 2573 D
544 2579 D
S
N
491 2540 M
488 2542 D
485 2540 D
488 2537 D
491 2540 D
S
N
544 2500 M
541 2509 D
533 2514 D
519 2517 D
511 2517 D
496 2514 D
488 2509 D
485 2500 D
485 2495 D
488 2486 D
496 2481 D
511 2478 D
519 2478 D
533 2481 D
541 2486 D
544 2495 D
544 2500 D
S
N
544 2500 M
541 2506 D
539 2509 D
533 2512 D
519 2514 D
511 2514 D
496 2512 D
491 2509 D
488 2506 D
485 2500 D
S
N
485 2495 M
488 2489 D
491 2486 D
496 2483 D
511 2481 D
519 2481 D
533 2483 D
539 2486 D
541 2489 D
544 2495 D
S
N
544 2455 M
516 2461 D
S
N
516 2461 M
522 2455 D
525 2447 D
525 2438 D
522 2430 D
516 2424 D
508 2422 D
502 2422 D
494 2424 D
488 2430 D
485 2438 D
485 2447 D
488 2455 D
491 2458 D
496 2461 D
499 2461 D
502 2458 D
499 2455 D
496 2458 D
S
N
525 2438 M
522 2433 D
516 2427 D
508 2424 D
502 2424 D
494 2427 D
488 2433 D
485 2438 D
S
N
544 2455 M
544 2427 D
S
N
541 2455 M
541 2441 D
544 2427 D
S
N
544 1896 M
541 1905 D
533 1910 D
519 1913 D
511 1913 D
496 1910 D
488 1905 D
485 1896 D
485 1891 D
488 1882 D
496 1876 D
511 1874 D
519 1874 D
533 1876 D
541 1882 D
544 1891 D
544 1896 D
S
N
544 1896 M
541 1902 D
539 1905 D
533 1907 D
519 1910 D
511 1910 D
496 1907 D
491 1905 D
488 1902 D
485 1896 D
S
N
485 1891 M
488 1885 D
491 1882 D
496 1879 D
511 1876 D
519 1876 D
533 1879 D
539 1882 D
541 1885 D
544 1891 D
S
N
544 1347 M
541 1356 D
533 1361 D
519 1364 D
511 1364 D
496 1361 D
488 1356 D
485 1347 D
485 1342 D
488 1333 D
496 1328 D
511 1325 D
519 1325 D
533 1328 D
541 1333 D
544 1342 D
544 1347 D
S
N
544 1347 M
541 1353 D
539 1356 D
533 1359 D
519 1361 D
511 1361 D
496 1359 D
491 1356 D
488 1353 D
485 1347 D
S
N
485 1342 M
488 1336 D
491 1333 D
496 1330 D
511 1328 D
519 1328 D
533 1330 D
539 1333 D
541 1336 D
544 1342 D
S
N
491 1302 M
488 1305 D
485 1302 D
488 1299 D
491 1302 D
S
N
544 1263 M
541 1271 D
533 1277 D
519 1280 D
511 1280 D
496 1277 D
488 1271 D
485 1263 D
485 1257 D
488 1249 D
496 1243 D
511 1240 D
519 1240 D
533 1243 D
541 1249 D
544 1257 D
544 1263 D
S
N
544 1263 M
541 1269 D
539 1271 D
533 1274 D
519 1277 D
511 1277 D
496 1274 D
491 1271 D
488 1269 D
485 1263 D
S
N
485 1257 M
488 1252 D
491 1249 D
496 1246 D
511 1243 D
519 1243 D
533 1246 D
539 1249 D
541 1252 D
544 1257 D
S
N
544 1218 M
516 1224 D
S
N
516 1224 M
522 1218 D
525 1209 D
525 1201 D
522 1193 D
516 1187 D
508 1184 D
502 1184 D
494 1187 D
488 1193 D
485 1201 D
485 1209 D
488 1218 D
491 1221 D
496 1224 D
499 1224 D
502 1221 D
499 1218 D
496 1221 D
S
N
525 1201 M
522 1195 D
516 1190 D
508 1187 D
502 1187 D
494 1190 D
488 1195 D
485 1201 D
S
N
544 1218 M
544 1190 D
S
N
541 1218 M
541 1204 D
544 1190 D
S
N
544 677 M
541 685 D
533 691 D
519 694 D
511 694 D
496 691 D
488 685 D
485 677 D
485 671 D
488 663 D
496 657 D
511 654 D
519 654 D
533 657 D
541 663 D
544 671 D
544 677 D
S
N
544 677 M
541 682 D
539 685 D
533 688 D
519 691 D
511 691 D
496 688 D
491 685 D
488 682 D
485 677 D
S
N
485 671 M
488 666 D
491 663 D
496 660 D
511 657 D
519 657 D
533 660 D
539 663 D
541 666 D
544 671 D
S
N
491 632 M
488 635 D
485 632 D
488 629 D
491 632 D
S
N
533 601 M
536 595 D
544 587 D
485 587 D
S
N
541 590 M
485 590 D
S
N
485 601 M
485 576 D
S
N
2107 2528 M
2175 2528 D
S
N
2152 2400 M
2175 2400 D
S
N
2152 2272 M
2175 2272 D
S
N
2152 2144 M
2175 2144 D
S
N
2152 2016 M
2175 2016 D
S
N
2107 1888 M
2175 1888 D
S
N
2152 1760 M
2175 1760 D
S
N
2152 1632 M
2175 1632 D
S
N
2152 1504 M
2175 1504 D
S
N
2152 1376 M
2175 1376 D
S
N
2107 1248 M
2175 1248 D
S
N
2152 1120 M
2175 1120 D
S
N
2152 992 M
2175 992 D
S
N
2152 864 M
2175 864 D
S
N
2152 736 M
2175 736 D
S
N
2107 608 M
2175 608 D
S
N
2152 480 M
2175 480 D
S
N
600 2528 M
600 2460 D
S
N
652 2528 M
652 2505 D
S
N
705 2528 M
705 2505 D
S
N
757 2528 M
757 2505 D
S
N
810 2528 M
810 2505 D
S
N
862 2528 M
862 2460 D
S
N
915 2528 M
915 2505 D
S
N
967 2528 M
967 2505 D
S
N
1020 2528 M
1020 2505 D
S
N
1072 2528 M
1072 2505 D
S
N
1125 2528 M
1125 2460 D
S
N
1177 2528 M
1177 2505 D
S
N
1230 2528 M
1230 2505 D
S
N
1282 2528 M
1282 2505 D
S
N
1335 2528 M
1335 2505 D
S
N
1387 2528 M
1387 2460 D
S
N
1440 2528 M
1440 2505 D
S
N
1492 2528 M
1492 2505 D
S
N
1545 2528 M
1545 2505 D
S
N
1597 2528 M
1597 2505 D
S
N
1650 2528 M
1650 2460 D
S
N
1702 2528 M
1702 2505 D
S
N
1755 2528 M
1755 2505 D
S
N
1807 2528 M
1807 2505 D
S
N
1860 2528 M
1860 2505 D
S
N
1912 2528 M
1912 2460 D
S
N
1965 2528 M
1965 2505 D
S
N
2017 2528 M
2017 2505 D
S
N
2070 2528 M
2070 2505 D
S
N
2122 2528 M
2122 2505 D
S
N
2175 2528 M
2175 2460 D
S
N
592 2854 M
592 2804 D
S
N
625 2767 M
622 2775 D
614 2781 D
600 2784 D
592 2784 D
577 2781 D
569 2775 D
566 2767 D
566 2761 D
569 2753 D
577 2747 D
592 2744 D
600 2744 D
614 2747 D
622 2753 D
625 2761 D
625 2767 D
S
N
625 2767 M
622 2773 D
620 2775 D
614 2778 D
600 2781 D
592 2781 D
577 2778 D
572 2775 D
569 2773 D
566 2767 D
S
N
566 2761 M
569 2756 D
572 2753 D
577 2750 D
592 2747 D
600 2747 D
614 2750 D
620 2753 D
622 2756 D
625 2761 D
S
N
572 2722 M
569 2725 D
566 2722 D
569 2719 D
572 2722 D
S
N
614 2691 M
617 2685 D
625 2677 D
566 2677 D
S
N
622 2680 M
566 2680 D
S
N
566 2691 M
566 2666 D
S
N
625 2638 M
597 2643 D
S
N
597 2643 M
603 2638 D
606 2629 D
606 2621 D
603 2612 D
597 2607 D
589 2604 D
583 2604 D
575 2607 D
569 2612 D
566 2621 D
566 2629 D
569 2638 D
572 2640 D
577 2643 D
580 2643 D
583 2640 D
580 2638 D
577 2640 D
S
N
606 2621 M
603 2615 D
597 2609 D
589 2607 D
583 2607 D
575 2609 D
569 2615 D
566 2621 D
S
N
625 2638 M
625 2609 D
S
N
622 2638 M
622 2624 D
625 2609 D
S
N
854 2854 M
854 2804 D
S
N
888 2767 M
885 2775 D
877 2781 D
862 2784 D
854 2784 D
840 2781 D
832 2775 D
829 2767 D
829 2761 D
832 2753 D
840 2747 D
854 2744 D
862 2744 D
877 2747 D
885 2753 D
888 2761 D
888 2767 D
S
N
888 2767 M
885 2773 D
882 2775 D
877 2778 D
862 2781 D
854 2781 D
840 2778 D
834 2775 D
832 2773 D
829 2767 D
S
N
829 2761 M
832 2756 D
834 2753 D
840 2750 D
854 2747 D
862 2747 D
877 2750 D
882 2753 D
885 2756 D
888 2761 D
S
N
834 2722 M
832 2725 D
829 2722 D
832 2719 D
834 2722 D
S
N
877 2691 M
879 2685 D
888 2677 D
829 2677 D
S
N
885 2680 M
829 2680 D
S
N
829 2691 M
829 2666 D
S
N
888 2626 M
885 2635 D
877 2640 D
862 2643 D
854 2643 D
840 2640 D
832 2635 D
829 2626 D
829 2621 D
832 2612 D
840 2607 D
854 2604 D
862 2604 D
877 2607 D
885 2612 D
888 2621 D
888 2626 D
S
N
888 2626 M
885 2632 D
882 2635 D
877 2638 D
862 2640 D
854 2640 D
840 2638 D
834 2635 D
832 2632 D
829 2626 D
S
N
829 2621 M
832 2615 D
834 2612 D
840 2609 D
854 2607 D
862 2607 D
877 2609 D
882 2612 D
885 2615 D
888 2621 D
S
N
1117 2854 M
1117 2804 D
S
N
1150 2767 M
1147 2775 D
1139 2781 D
1125 2784 D
1117 2784 D
1102 2781 D
1094 2775 D
1091 2767 D
1091 2761 D
1094 2753 D
1102 2747 D
1117 2744 D
1125 2744 D
1139 2747 D
1147 2753 D
1150 2761 D
1150 2767 D
S
N
1150 2767 M
1147 2773 D
1145 2775 D
1139 2778 D
1125 2781 D
1117 2781 D
1102 2778 D
1097 2775 D
1094 2773 D
1091 2767 D
S
N
1091 2761 M
1094 2756 D
1097 2753 D
1102 2750 D
1117 2747 D
1125 2747 D
1139 2750 D
1145 2753 D
1147 2756 D
1150 2761 D
S
N
1097 2722 M
1094 2725 D
1091 2722 D
1094 2719 D
1097 2722 D
S
N
1150 2683 M
1147 2691 D
1139 2697 D
1125 2699 D
1117 2699 D
1102 2697 D
1094 2691 D
1091 2683 D
1091 2677 D
1094 2669 D
1102 2663 D
1117 2660 D
1125 2660 D
1139 2663 D
1147 2669 D
1150 2677 D
1150 2683 D
S
N
1150 2683 M
1147 2688 D
1145 2691 D
1139 2694 D
1125 2697 D
1117 2697 D
1102 2694 D
1097 2691 D
1094 2688 D
1091 2683 D
S
N
1091 2677 M
1094 2671 D
1097 2669 D
1102 2666 D
1117 2663 D
1125 2663 D
1139 2666 D
1145 2669 D
1147 2671 D
1150 2677 D
S
N
1150 2638 M
1122 2643 D
S
N
1122 2643 M
1128 2638 D
1131 2629 D
1131 2621 D
1128 2612 D
1122 2607 D
1114 2604 D
1108 2604 D
1100 2607 D
1094 2612 D
1091 2621 D
1091 2629 D
1094 2638 D
1097 2640 D
1102 2643 D
1105 2643 D
1108 2640 D
1105 2638 D
1102 2640 D
S
N
1131 2621 M
1128 2615 D
1122 2609 D
1114 2607 D
1108 2607 D
1100 2609 D
1094 2615 D
1091 2621 D
S
N
1150 2638 M
1150 2609 D
S
N
1147 2638 M
1147 2624 D
1150 2609 D
S
N
1413 2795 M
1410 2804 D
1402 2809 D
1387 2812 D
1379 2812 D
1365 2809 D
1357 2804 D
1354 2795 D
1354 2789 D
1357 2781 D
1365 2775 D
1379 2773 D
1387 2773 D
1402 2775 D
1410 2781 D
1413 2789 D
1413 2795 D
S
N
1413 2795 M
1410 2801 D
1407 2804 D
1402 2806 D
1387 2809 D
1379 2809 D
1365 2806 D
1359 2804 D
1357 2801 D
1354 2795 D
S
N
1354 2789 M
1357 2784 D
1359 2781 D
1365 2778 D
1379 2775 D
1387 2775 D
1402 2778 D
1407 2781 D
1410 2784 D
1413 2789 D
S
N
1359 2750 M
1357 2753 D
1354 2750 D
1357 2747 D
1359 2750 D
S
N
1413 2711 M
1410 2719 D
1402 2725 D
1387 2728 D
1379 2728 D
1365 2725 D
1357 2719 D
1354 2711 D
1354 2705 D
1357 2697 D
1365 2691 D
1379 2688 D
1387 2688 D
1402 2691 D
1410 2697 D
1413 2705 D
1413 2711 D
S
N
1413 2711 M
1410 2716 D
1407 2719 D
1402 2722 D
1387 2725 D
1379 2725 D
1365 2722 D
1359 2719 D
1357 2716 D
1354 2711 D
S
N
1354 2705 M
1357 2699 D
1359 2697 D
1365 2694 D
1379 2691 D
1387 2691 D
1402 2694 D
1407 2697 D
1410 2699 D
1413 2705 D
S
N
1413 2654 M
1410 2663 D
1402 2669 D
1387 2671 D
1379 2671 D
1365 2669 D
1357 2663 D
1354 2654 D
1354 2649 D
1357 2640 D
1365 2635 D
1379 2632 D
1387 2632 D
1402 2635 D
1410 2640 D
1413 2649 D
1413 2654 D
S
N
1413 2654 M
1410 2660 D
1407 2663 D
1402 2666 D
1387 2669 D
1379 2669 D
1365 2666 D
1359 2663 D
1357 2660 D
1354 2654 D
S
N
1354 2649 M
1357 2643 D
1359 2640 D
1365 2638 D
1379 2635 D
1387 2635 D
1402 2638 D
1407 2640 D
1410 2643 D
1413 2649 D
S
N
1675 2795 M
1672 2804 D
1664 2809 D
1650 2812 D
1642 2812 D
1627 2809 D
1619 2804 D
1616 2795 D
1616 2789 D
1619 2781 D
1627 2775 D
1642 2773 D
1650 2773 D
1664 2775 D
1672 2781 D
1675 2789 D
1675 2795 D
S
N
1675 2795 M
1672 2801 D
1670 2804 D
1664 2806 D
1650 2809 D
1642 2809 D
1627 2806 D
1622 2804 D
1619 2801 D
1616 2795 D
S
N
1616 2789 M
1619 2784 D
1622 2781 D
1627 2778 D
1642 2775 D
1650 2775 D
1664 2778 D
1670 2781 D
1672 2784 D
1675 2789 D
S
N
1622 2750 M
1619 2753 D
1616 2750 D
1619 2747 D
1622 2750 D
S
N
1675 2711 M
1672 2719 D
1664 2725 D
1650 2728 D
1642 2728 D
1627 2725 D
1619 2719 D
1616 2711 D
1616 2705 D
1619 2697 D
1627 2691 D
1642 2688 D
1650 2688 D
1664 2691 D
1672 2697 D
1675 2705 D
1675 2711 D
S
N
1675 2711 M
1672 2716 D
1670 2719 D
1664 2722 D
1650 2725 D
1642 2725 D
1627 2722 D
1622 2719 D
1619 2716 D
1616 2711 D
S
N
1616 2705 M
1619 2699 D
1622 2697 D
1627 2694 D
1642 2691 D
1650 2691 D
1664 2694 D
1670 2697 D
1672 2699 D
1675 2705 D
S
N
1675 2666 M
1647 2671 D
S
N
1647 2671 M
1653 2666 D
1656 2657 D
1656 2649 D
1653 2640 D
1647 2635 D
1639 2632 D
1633 2632 D
1625 2635 D
1619 2640 D
1616 2649 D
1616 2657 D
1619 2666 D
1622 2669 D
1627 2671 D
1630 2671 D
1633 2669 D
1630 2666 D
1627 2669 D
S
N
1656 2649 M
1653 2643 D
1647 2638 D
1639 2635 D
1633 2635 D
1625 2638 D
1619 2643 D
1616 2649 D
S
N
1675 2666 M
1675 2638 D
S
N
1672 2666 M
1672 2652 D
1675 2638 D
S
N
1938 2795 M
1935 2804 D
1927 2809 D
1912 2812 D
1904 2812 D
1890 2809 D
1882 2804 D
1879 2795 D
1879 2789 D
1882 2781 D
1890 2775 D
1904 2773 D
1912 2773 D
1927 2775 D
1935 2781 D
1938 2789 D
1938 2795 D
S
N
1938 2795 M
1935 2801 D
1932 2804 D
1927 2806 D
1912 2809 D
1904 2809 D
1890 2806 D
1884 2804 D
1882 2801 D
1879 2795 D
S
N
1879 2789 M
1882 2784 D
1884 2781 D
1890 2778 D
1904 2775 D
1912 2775 D
1927 2778 D
1932 2781 D
1935 2784 D
1938 2789 D
S
N
1884 2750 M
1882 2753 D
1879 2750 D
1882 2747 D
1884 2750 D
S
N
1927 2719 M
1929 2714 D
1938 2705 D
1879 2705 D
S
N
1935 2708 M
1879 2708 D
S
N
1879 2719 M
1879 2694 D
S
N
1938 2654 M
1935 2663 D
1927 2669 D
1912 2671 D
1904 2671 D
1890 2669 D
1882 2663 D
1879 2654 D
1879 2649 D
1882 2640 D
1890 2635 D
1904 2632 D
1912 2632 D
1927 2635 D
1935 2640 D
1938 2649 D
1938 2654 D
S
N
1938 2654 M
1935 2660 D
1932 2663 D
1927 2666 D
1912 2669 D
1904 2669 D
1890 2666 D
1884 2663 D
1882 2660 D
1879 2654 D
S
N
1879 2649 M
1882 2643 D
1884 2640 D
1890 2638 D
1904 2635 D
1912 2635 D
1927 2638 D
1932 2640 D
1935 2643 D
1938 2649 D
S
N
2200 2795 M
2197 2804 D
2189 2809 D
2175 2812 D
2167 2812 D
2152 2809 D
2144 2804 D
2141 2795 D
2141 2789 D
2144 2781 D
2152 2775 D
2167 2773 D
2175 2773 D
2189 2775 D
2197 2781 D
2200 2789 D
2200 2795 D
S
N
2200 2795 M
2197 2801 D
2195 2804 D
2189 2806 D
2175 2809 D
2167 2809 D
2152 2806 D
2147 2804 D
2144 2801 D
2141 2795 D
S
N
2141 2789 M
2144 2784 D
2147 2781 D
2152 2778 D
2167 2775 D
2175 2775 D
2189 2778 D
2195 2781 D
2197 2784 D
2200 2789 D
S
N
2147 2750 M
2144 2753 D
2141 2750 D
2144 2747 D
2147 2750 D
S
N
2189 2719 M
2192 2714 D
2200 2705 D
2141 2705 D
S
N
2197 2708 M
2141 2708 D
S
N
2141 2719 M
2141 2694 D
S
N
2200 2666 M
2172 2671 D
S
N
2172 2671 M
2178 2666 D
2181 2657 D
2181 2649 D
2178 2640 D
2172 2635 D
2164 2632 D
2158 2632 D
2150 2635 D
2144 2640 D
2141 2649 D
2141 2657 D
2144 2666 D
2147 2669 D
2152 2671 D
2155 2671 D
2158 2669 D
2155 2666 D
2152 2669 D
S
N
2181 2649 M
2178 2643 D
2172 2638 D
2164 2635 D
2158 2635 D
2150 2638 D
2144 2643 D
2141 2649 D
S
N
2200 2666 M
2200 2638 D
S
N
2197 2666 M
2197 2652 D
2200 2638 D
S
N
600 547 M
600 480 D
S
N
652 502 M
652 480 D
S
N
705 502 M
705 480 D
S
N
757 502 M
757 480 D
S
N
810 502 M
810 480 D
S
N
862 547 M
862 480 D
S
N
915 502 M
915 480 D
S
N
967 502 M
967 480 D
S
N
1020 502 M
1020 480 D
S
N
1072 502 M
1072 480 D
S
N
1125 547 M
1125 480 D
S
N
1177 502 M
1177 480 D
S
N
1230 502 M
1230 480 D
S
N
1282 502 M
1282 480 D
S
N
1335 502 M
1335 480 D
S
N
1387 547 M
1387 480 D
S
N
1440 502 M
1440 480 D
S
N
1492 502 M
1492 480 D
S
N
1545 502 M
1545 480 D
S
N
1597 502 M
1597 480 D
S
N
1650 547 M
1650 480 D
S
N
1702 502 M
1702 480 D
S
N
1755 502 M
1755 480 D
S
N
1807 502 M
1807 480 D
S
N
1860 502 M
1860 480 D
S
N
1912 547 M
1912 480 D
S
N
1965 502 M
1965 480 D
S
N
2017 502 M
2017 480 D
S
N
2070 502 M
2070 480 D
S
N
2122 502 M
2122 480 D
S
N
2175 547 M
2175 480 D
S
[39] 0 Sd
N
1387 2528 M
1387 928 D
S
[] 0 Sd
N
600 1888 M
600 1888 D
600 1888 D
600 1888 D
600 1888 D
S
N
2175 1888 M
2175 1888 D
2175 1888 D
2175 1888 D
2175 1888 D
S
[39] 0 Sd
N
600 1888 M
2175 1888 D
S
[] 0 Sd
N
2007 2256 M
2007 2288 D
S
N
2007 2272 M
1996 2272 D
S
N
1996 2256 M
1996 2288 D
S
N
2002 2272 M
2002 2272 D
2002 2272 D
2002 2272 D
2002 2272 D
S
N
1865 2000 M
1865 2032 D
S
N
1865 2016 M
1855 2016 D
S
N
1855 2000 M
1855 2032 D
S
N
1860 2016 M
1860 2016 D
1860 2016 D
1860 2016 D
1860 2016 D
S
N
1786 1872 M
1786 1903 D
S
N
1786 1888 M
1776 1888 D
S
N
1776 1872 M
1776 1903 D
S
N
1781 1888 M
1781 1888 D
1781 1888 D
1781 1888 D
1781 1888 D
S
N
1734 1744 M
1734 1775 D
S
N
1734 1760 M
1723 1760 D
S
N
1723 1744 M
1723 1775 D
S
N
1729 1760 M
1729 1760 D
1729 1760 D
1729 1760 D
1729 1760 D
S
N
1618 1488 M
1618 1519 D
S
N
1618 1504 M
1597 1504 D
S
N
1597 1488 M
1597 1519 D
S
N
1608 1504 M
1608 1504 D
1608 1504 D
1608 1504 D
1608 1504 D
S
N
1440 1104 M
1440 1135 D
S
N
1440 1120 M
1429 1120 D
S
N
1429 1104 M
1429 1135 D
S
N
1435 1120 M
1435 1120 D
1435 1120 D
1435 1120 D
1435 1120 D
S
N
1414 1040 M
1414 1071 D
S
N
1414 1056 M
1403 1056 D
S
N
1403 1040 M
1403 1071 D
S
N
1408 1056 M
1408 1056 D
1409 1056 D
1409 1056 D
1408 1056 D
S
N
1398 976 M
1398 1007 D
S
N
1398 992 M
1387 992 D
S
N
1387 976 M
1387 1007 D
S
N
1393 992 M
1393 992 D
1393 992 D
1393 992 D
1393 992 D
S
N
1387 930 M
1387 930 D
1388 930 D
1388 930 D
1387 930 D
S
N
1387 930 M
1387 930 D
1388 930 D
1388 930 D
1387 930 D
S
N
1387 930 M
1387 480 D
S
N
778 2256 M
778 2288 D
S
N
778 2272 M
768 2272 D
S
N
768 2256 M
768 2288 D
S
N
773 2272 M
773 2272 D
773 2272 D
773 2272 D
773 2272 D
S
N
920 2000 M
920 2032 D
S
N
920 2016 M
910 2016 D
S
N
910 2000 M
910 2032 D
S
N
915 2016 M
915 2016 D
915 2016 D
915 2016 D
915 2016 D
S
N
999 1872 M
999 1903 D
S
N
999 1888 M
988 1888 D
S
N
988 1872 M
988 1903 D
S
N
994 1888 M
994 1888 D
994 1888 D
994 1888 D
994 1888 D
S
N
1051 1744 M
1051 1775 D
S
N
1051 1760 M
1041 1760 D
S
N
1041 1744 M
1041 1775 D
S
N
1046 1760 M
1046 1760 D
1046 1760 D
1046 1760 D
1046 1760 D
S
N
1177 1488 M
1177 1519 D
S
N
1177 1504 M
1156 1504 D
S
N
1156 1488 M
1156 1519 D
S
N
1167 1504 M
1167 1504 D
1167 1504 D
1167 1504 D
1167 1504 D
S
N
1345 1104 M
1345 1135 D
S
N
1345 1120 M
1335 1120 D
S
N
1335 1104 M
1335 1135 D
S
N
1340 1120 M
1340 1120 D
1340 1120 D
1340 1120 D
1340 1120 D
S
N
1372 1040 M
1372 1071 D
S
N
1372 1056 M
1361 1056 D
S
N
1361 1040 M
1361 1071 D
S
N
1366 1056 M
1366 1056 D
1367 1056 D
1367 1056 D
1366 1056 D
S
N
1387 976 M
1387 1007 D
S
N
1387 992 M
1377 992 D
S
N
1377 976 M
1377 1007 D
S
N
1382 992 M
1382 992 D
1382 992 D
1382 992 D
1382 992 D
S
N
1387 928 M
1387 928 D
1388 928 D
1388 928 D
1387 928 D
S
N
1387 928 M
1387 928 D
1388 928 D
1388 928 D
1387 928 D
S
[39] 0 Sd
N
1387 928 M
1387 480 D
S
[] 0 Sd
N
2043 2528 M
2043 2528 D
2043 2528 D
2043 2528 D
2043 2528 D
S
N
1387 930 M
1387 930 D
1388 930 D
1388 930 D
1387 930 D
S
[3 30] 0 Sd
N
2043 2528 M
1387 930 D
S
[] 0 Sd
N
732 2528 M
732 2528 D
732 2528 D
732 2528 D
732 2528 D
S
N
1387 930 M
1387 930 D
1388 930 D
1388 930 D
1387 930 D
S
[3 30] 0 Sd
N
732 2528 M
1387 930 D
S
showpage
%%Trailer
%%Pages: 1
%Fig.13:
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
409 2914 M
330 2914 D
S
N
409 2910 M
330 2910 D
S
N
386 2888 M
356 2888 D
S
N
409 2925 M
409 2865 D
386 2865 D
409 2869 D
S
N
371 2910 M
371 2888 D
S
N
330 2925 M
330 2899 D
S
N
409 2839 M
405 2843 D
401 2839 D
405 2835 D
409 2839 D
S
N
382 2839 M
330 2839 D
S
N
382 2835 M
330 2835 D
S
N
382 2850 M
382 2835 D
S
N
330 2850 M
330 2824 D
S
N
382 2787 M
379 2794 D
375 2798 D
367 2802 D
360 2802 D
352 2798 D
349 2794 D
345 2787 D
345 2779 D
349 2772 D
352 2768 D
360 2764 D
367 2764 D
375 2768 D
379 2772 D
382 2779 D
382 2787 D
S
N
379 2794 M
371 2798 D
356 2798 D
349 2794 D
S
N
349 2772 M
356 2768 D
371 2768 D
379 2772 D
S
N
375 2768 M
379 2764 D
382 2757 D
379 2757 D
379 2764 D
S
N
352 2798 M
349 2802 D
341 2805 D
337 2805 D
330 2802 D
326 2790 D
326 2772 D
322 2760 D
319 2757 D
S
N
337 2805 M
334 2802 D
330 2790 D
330 2772 D
326 2760 D
319 2757 D
315 2757 D
307 2760 D
304 2772 D
304 2794 D
307 2805 D
315 2809 D
319 2809 D
326 2805 D
330 2794 D
S
N
337 2727 M
334 2730 D
330 2727 D
334 2723 D
337 2727 D
S
N
394 2685 M
397 2678 D
409 2667 D
330 2667 D
S
N
405 2670 M
330 2670 D
S
N
330 2685 M
330 2652 D
S
N
394 2618 M
390 2614 D
386 2618 D
390 2622 D
394 2622 D
401 2618 D
405 2614 D
409 2603 D
409 2588 D
405 2577 D
397 2573 D
386 2573 D
379 2577 D
375 2588 D
375 2599 D
S
N
409 2588 M
405 2580 D
397 2577 D
386 2577 D
379 2580 D
375 2588 D
S
N
375 2588 M
371 2580 D
364 2573 D
356 2569 D
345 2569 D
337 2573 D
334 2577 D
330 2588 D
330 2603 D
334 2614 D
337 2618 D
345 2622 D
349 2622 D
352 2618 D
349 2614 D
345 2618 D
S
N
367 2577 M
356 2573 D
345 2573 D
337 2577 D
334 2580 D
330 2588 D
S
N
2279 2696 M
2272 2694 D
2286 2694 D
2279 2696 D
2284 2701 D
2286 2708 D
2286 2713 D
2284 2720 D
2279 2724 D
2274 2727 D
2267 2729 D
2256 2729 D
2249 2727 D
2244 2724 D
2239 2720 D
2237 2713 D
2237 2708 D
2239 2701 D
2244 2696 D
S
N
2286 2713 M
2284 2717 D
2279 2722 D
2274 2724 D
2267 2727 D
2256 2727 D
2249 2724 D
2244 2722 D
2239 2717 D
2237 2713 D
S
N
2256 2696 M
2237 2696 D
S
N
2256 2694 M
2237 2694 D
S
N
2256 2703 M
2256 2687 D
S
N
2288 2673 M
2288 2645 D
S
N
2301 2629 M
2302 2626 D
2307 2621 D
2274 2621 D
S
N
2306 2623 M
2274 2623 D
S
N
2274 2629 M
2274 2615 D
S
N
2295 2578 M
2291 2583 D
2284 2588 D
2274 2592 D
2263 2595 D
2253 2595 D
2242 2592 D
2232 2588 D
2225 2583 D
2220 2578 D
S
N
2291 2583 M
2281 2588 D
2274 2590 D
2263 2592 D
2253 2592 D
2242 2590 D
2235 2588 D
2225 2583 D
S
N
2265 2559 M
2263 2559 D
2263 2562 D
2265 2562 D
2267 2559 D
2270 2555 D
2270 2545 D
2267 2541 D
2265 2538 D
2260 2536 D
2244 2536 D
2239 2534 D
2237 2531 D
S
N
2265 2538 M
2244 2538 D
2239 2536 D
2237 2531 D
2237 2529 D
S
N
2260 2538 M
2258 2541 D
2256 2555 D
2253 2562 D
2249 2564 D
2244 2564 D
2239 2562 D
2237 2555 D
2237 2548 D
2239 2543 D
2244 2538 D
S
N
2256 2555 M
2253 2559 D
2249 2562 D
2244 2562 D
2239 2559 D
2237 2555 D
S
N
2270 2513 M
2220 2513 D
S
N
2270 2510 M
2220 2510 D
S
N
2263 2510 M
2267 2506 D
2270 2501 D
2270 2496 D
2267 2489 D
2263 2484 D
2256 2482 D
2251 2482 D
2244 2484 D
2239 2489 D
2237 2496 D
2237 2501 D
2239 2506 D
2244 2510 D
S
N
2270 2496 M
2267 2491 D
2263 2487 D
2256 2484 D
2251 2484 D
2244 2487 D
2239 2491 D
2237 2496 D
S
N
2270 2520 M
2270 2510 D
S
N
2220 2520 M
2220 2503 D
S
N
2295 2468 M
2291 2463 D
2284 2459 D
2274 2454 D
2263 2452 D
2253 2452 D
2242 2454 D
2232 2459 D
2225 2463 D
2220 2468 D
S
N
2291 2463 M
2281 2459 D
2274 2456 D
2263 2454 D
2253 2454 D
2242 2456 D
2235 2459 D
2225 2463 D
S
N
1289 2696 M
1282 2694 D
1296 2694 D
1289 2696 D
1294 2701 D
1296 2708 D
1296 2713 D
1294 2720 D
1289 2724 D
1284 2727 D
1277 2729 D
1266 2729 D
1259 2727 D
1254 2724 D
1249 2720 D
1247 2713 D
1247 2708 D
1249 2701 D
1254 2696 D
S
N
1296 2713 M
1294 2717 D
1289 2722 D
1284 2724 D
1277 2727 D
1266 2727 D
1259 2724 D
1254 2722 D
1249 2717 D
1247 2713 D
S
N
1266 2696 M
1247 2696 D
S
N
1266 2694 M
1247 2694 D
S
N
1266 2703 M
1266 2687 D
S
N
1298 2673 M
1298 2645 D
S
N
1311 2629 M
1312 2626 D
1317 2621 D
1284 2621 D
S
N
1316 2623 M
1284 2623 D
S
N
1284 2629 M
1284 2615 D
S
N
1305 2578 M
1301 2583 D
1294 2588 D
1284 2592 D
1273 2595 D
1263 2595 D
1252 2592 D
1242 2588 D
1235 2583 D
1230 2578 D
S
N
1301 2583 M
1291 2588 D
1284 2590 D
1273 2592 D
1263 2592 D
1252 2590 D
1245 2588 D
1235 2583 D
S
N
1275 2559 M
1273 2559 D
1273 2562 D
1275 2562 D
1277 2559 D
1280 2555 D
1280 2545 D
1277 2541 D
1275 2538 D
1270 2536 D
1254 2536 D
1249 2534 D
1247 2531 D
S
N
1275 2538 M
1254 2538 D
1249 2536 D
1247 2531 D
1247 2529 D
S
N
1270 2538 M
1268 2541 D
1266 2555 D
1263 2562 D
1259 2564 D
1254 2564 D
1249 2562 D
1247 2555 D
1247 2548 D
1249 2543 D
1254 2538 D
S
N
1266 2555 M
1263 2559 D
1259 2562 D
1254 2562 D
1249 2559 D
1247 2555 D
S
N
1280 2513 M
1230 2513 D
S
N
1280 2510 M
1230 2510 D
S
N
1273 2510 M
1277 2506 D
1280 2501 D
1280 2496 D
1277 2489 D
1273 2484 D
1266 2482 D
1261 2482 D
1254 2484 D
1249 2489 D
1247 2496 D
1247 2501 D
1249 2506 D
1254 2510 D
S
N
1280 2496 M
1277 2491 D
1273 2487 D
1266 2484 D
1261 2484 D
1254 2487 D
1249 2491 D
1247 2496 D
S
N
1280 2520 M
1280 2510 D
S
N
1230 2520 M
1230 2503 D
S
N
1305 2468 M
1301 2463 D
1294 2459 D
1284 2454 D
1273 2452 D
1263 2452 D
1252 2454 D
1242 2459 D
1235 2463 D
1230 2468 D
S
N
1301 2463 M
1291 2459 D
1284 2456 D
1273 2454 D
1263 2454 D
1252 2456 D
1245 2459 D
1235 2463 D
S
N
366 1149 M
391 1110 D
366 1071 D
S
N
366 1149 M
386 1110 D
366 1071 D
S
N
341 1150 M
338 1150 D
338 1153 D
341 1153 D
344 1150 D
347 1144 D
347 1133 D
344 1127 D
341 1124 D
336 1122 D
316 1122 D
310 1119 D
307 1116 D
S
N
341 1124 M
316 1124 D
310 1122 D
307 1116 D
307 1113 D
S
N
336 1124 M
333 1127 D
330 1144 D
327 1153 D
322 1155 D
316 1155 D
310 1153 D
307 1144 D
307 1136 D
310 1130 D
316 1124 D
S
N
330 1144 M
327 1150 D
322 1153 D
316 1153 D
310 1150 D
307 1144 D
S
N
347 1094 M
288 1094 D
S
N
347 1091 M
288 1091 D
S
N
338 1091 M
344 1085 D
347 1079 D
347 1074 D
344 1065 D
338 1060 D
330 1057 D
324 1057 D
316 1060 D
310 1065 D
307 1074 D
307 1079 D
310 1085 D
316 1091 D
S
N
347 1074 M
344 1068 D
338 1063 D
330 1060 D
324 1060 D
316 1063 D
310 1068 D
307 1074 D
S
N
347 1102 M
347 1091 D
S
N
288 1102 M
288 1082 D
S
N
384 1037 M
382 1035 D
381 1037 D
382 1039 D
384 1039 D
388 1037 D
390 1035 D
392 1030 D
392 1022 D
390 1017 D
388 1015 D
384 1013 D
381 1013 D
377 1015 D
373 1020 D
369 1030 D
367 1034 D
364 1037 D
358 1039 D
352 1039 D
S
N
392 1022 M
390 1019 D
388 1017 D
384 1015 D
381 1015 D
377 1017 D
373 1022 D
369 1030 D
S
N
356 1039 M
358 1037 D
358 1034 D
354 1024 D
354 1019 D
356 1015 D
358 1013 D
S
N
358 1034 M
352 1024 D
352 1017 D
354 1015 D
358 1013 D
362 1013 D
S
N
1915 1644 M
1912 1651 D
1908 1654 D
1901 1654 D
1896 1651 D
1894 1644 D
1894 1635 D
1896 1628 D
1901 1626 D
1908 1626 D
1912 1628 D
1915 1635 D
1915 1644 D
S
N
1915 1644 M
1912 1649 D
1908 1651 D
1901 1651 D
1896 1649 D
1894 1644 D
S
N
1894 1635 M
1896 1630 D
1901 1628 D
1908 1628 D
1912 1630 D
1915 1635 D
S
N
1894 1644 M
1891 1651 D
1889 1654 D
1884 1656 D
1875 1656 D
1870 1654 D
1868 1651 D
1866 1644 D
1866 1635 D
1868 1628 D
1870 1626 D
1875 1623 D
1884 1623 D
1889 1626 D
1891 1628 D
1894 1635 D
S
N
1894 1644 M
1891 1649 D
1889 1651 D
1884 1654 D
1875 1654 D
1870 1651 D
1868 1649 D
1866 1644 D
S
N
1866 1635 M
1868 1630 D
1870 1628 D
1875 1626 D
1884 1626 D
1889 1628 D
1891 1630 D
1894 1635 D
S
N
1933 1594 M
1903 1594 D
S
N
1936 1593 M
1903 1593 D
S
N
1936 1593 M
1912 1610 D
1912 1585 D
S
N
1903 1599 M
1903 1588 D
S
N
1786 1813 M
1753 1822 D
S
N
1786 1810 M
1753 1820 D
S
N
1786 1789 M
1784 1787 D
1784 1784 D
1786 1787 D
1786 1792 D
1784 1796 D
1774 1806 D
1772 1810 D
1772 1815 D
S
N
1772 1810 M
1770 1806 D
1755 1801 D
1753 1799 D
S
N
1772 1810 M
1770 1808 D
1755 1803 D
1753 1801 D
1753 1796 D
1755 1792 D
1762 1787 D
S
N
1756 1769 M
1734 1769 D
S
N
1756 1767 M
1734 1767 D
S
N
1752 1767 M
1755 1764 D
1756 1759 D
1756 1756 D
1755 1752 D
1752 1750 D
1734 1750 D
S
N
1756 1756 M
1755 1753 D
1752 1752 D
1734 1752 D
S
N
1756 1774 M
1756 1767 D
S
N
1734 1774 M
1734 1763 D
S
N
1734 1756 M
1734 1745 D
S
N
1756 1734 M
1734 1734 D
S
N
1756 1733 M
1734 1733 D
S
N
1752 1733 M
1755 1730 D
1756 1725 D
1756 1722 D
1755 1717 D
1752 1716 D
1734 1716 D
S
N
1756 1722 M
1755 1719 D
1752 1717 D
1734 1717 D
S
N
1756 1739 M
1756 1733 D
S
N
1734 1739 M
1734 1728 D
S
N
1734 1722 M
1734 1711 D
S
N
1781 1658 M
1781 1616 D
S
N
1767 1658 M
1767 1616 D
S
N
1802 1548 M
1800 1555 D
1793 1560 D
1781 1562 D
1774 1562 D
1762 1560 D
1755 1555 D
1753 1548 D
1753 1543 D
1755 1536 D
1762 1531 D
1774 1529 D
1781 1529 D
1793 1531 D
1800 1536 D
1802 1543 D
1802 1548 D
S
N
1802 1548 M
1800 1552 D
1798 1555 D
1793 1557 D
1781 1560 D
1774 1560 D
1762 1557 D
1758 1555 D
1755 1552 D
1753 1548 D
S
N
1753 1543 M
1755 1538 D
1758 1536 D
1762 1534 D
1774 1531 D
1781 1531 D
1793 1534 D
1798 1536 D
1800 1538 D
1802 1543 D
S
N
1758 1510 M
1755 1513 D
1753 1510 D
1755 1508 D
1758 1510 D
S
N
1802 1477 M
1800 1485 D
1793 1489 D
1781 1492 D
1774 1492 D
1762 1489 D
1755 1485 D
1753 1477 D
1753 1473 D
1755 1466 D
1762 1461 D
1774 1459 D
1781 1459 D
1793 1461 D
1800 1466 D
1802 1473 D
1802 1477 D
S
N
1802 1477 M
1800 1482 D
1798 1485 D
1793 1487 D
1781 1489 D
1774 1489 D
1762 1487 D
1758 1485 D
1755 1482 D
1753 1477 D
S
N
1753 1473 M
1755 1468 D
1758 1466 D
1762 1463 D
1774 1461 D
1781 1461 D
1793 1463 D
1798 1466 D
1800 1468 D
1802 1473 D
S
N
1802 1431 M
1800 1438 D
1793 1442 D
1781 1445 D
1774 1445 D
1762 1442 D
1755 1438 D
1753 1431 D
1753 1426 D
1755 1419 D
1762 1414 D
1774 1412 D
1781 1412 D
1793 1414 D
1800 1419 D
1802 1426 D
1802 1431 D
S
N
1802 1431 M
1800 1435 D
1798 1438 D
1793 1440 D
1781 1442 D
1774 1442 D
1762 1440 D
1758 1438 D
1755 1435 D
1753 1431 D
S
N
1753 1426 M
1755 1421 D
1758 1419 D
1762 1417 D
1774 1414 D
1781 1414 D
1793 1417 D
1798 1419 D
1800 1421 D
1802 1426 D
S
N
1802 1393 M
1779 1398 D
S
N
1779 1398 M
1784 1393 D
1786 1386 D
1786 1379 D
1784 1372 D
1779 1367 D
1772 1365 D
1767 1365 D
1760 1367 D
1755 1372 D
1753 1379 D
1753 1386 D
1755 1393 D
1758 1395 D
1762 1398 D
1765 1398 D
1767 1395 D
1765 1393 D
1762 1395 D
S
N
1786 1379 M
1784 1374 D
1779 1370 D
1772 1367 D
1767 1367 D
1760 1370 D
1755 1374 D
1753 1379 D
S
N
1802 1393 M
1802 1370 D
S
N
1800 1393 M
1800 1381 D
1802 1370 D
S
N
1707 1844 M
1674 1854 D
S
N
1707 1842 M
1674 1851 D
S
N
1707 1821 M
1705 1818 D
1705 1816 D
1707 1818 D
1707 1823 D
1705 1828 D
1695 1837 D
1693 1842 D
1693 1846 D
S
N
1693 1842 M
1691 1837 D
1677 1832 D
1674 1830 D
S
N
1693 1842 M
1691 1839 D
1677 1835 D
1674 1832 D
1674 1828 D
1677 1823 D
1684 1818 D
S
N
1677 1800 M
1656 1800 D
S
N
1677 1799 M
1656 1799 D
S
N
1673 1799 M
1676 1796 D
1677 1791 D
1677 1788 D
1676 1783 D
1673 1782 D
1656 1782 D
S
N
1677 1788 M
1676 1785 D
1673 1783 D
1656 1783 D
S
N
1677 1805 M
1677 1799 D
S
N
1656 1805 M
1656 1794 D
S
N
1656 1788 M
1656 1777 D
S
N
1677 1766 M
1656 1766 D
S
N
1677 1764 M
1656 1764 D
S
N
1673 1764 M
1676 1761 D
1677 1757 D
1677 1754 D
1676 1749 D
1673 1747 D
1656 1747 D
S
N
1677 1754 M
1676 1750 D
1673 1749 D
1656 1749 D
S
N
1677 1771 M
1677 1764 D
S
N
1656 1771 M
1656 1760 D
S
N
1656 1754 M
1656 1743 D
S
N
1677 1732 M
1656 1732 D
S
N
1677 1730 M
1656 1730 D
S
N
1673 1730 M
1676 1727 D
1677 1722 D
1677 1719 D
1676 1714 D
1673 1713 D
1656 1713 D
S
N
1677 1719 M
1676 1716 D
1673 1714 D
1656 1714 D
S
N
1677 1736 M
1677 1730 D
S
N
1656 1736 M
1656 1725 D
S
N
1656 1719 M
1656 1708 D
S
N
1702 1655 M
1702 1613 D
S
N
1688 1655 M
1688 1613 D
S
N
1724 1545 M
1721 1552 D
1714 1557 D
1702 1559 D
1695 1559 D
1684 1557 D
1677 1552 D
1674 1545 D
1674 1540 D
1677 1533 D
1684 1529 D
1695 1526 D
1702 1526 D
1714 1529 D
1721 1533 D
1724 1540 D
1724 1545 D
S
N
1724 1545 M
1721 1550 D
1719 1552 D
1714 1554 D
1702 1557 D
1695 1557 D
1684 1554 D
1679 1552 D
1677 1550 D
1674 1545 D
S
N
1674 1540 M
1677 1536 D
1679 1533 D
1684 1531 D
1695 1529 D
1702 1529 D
1714 1531 D
1719 1533 D
1721 1536 D
1724 1540 D
S
N
1679 1507 M
1677 1510 D
1674 1507 D
1677 1505 D
1679 1507 D
S
N
1724 1475 M
1721 1482 D
1714 1486 D
1702 1489 D
1695 1489 D
1684 1486 D
1677 1482 D
1674 1475 D
1674 1470 D
1677 1463 D
1684 1458 D
1695 1456 D
1702 1456 D
1714 1458 D
1721 1463 D
1724 1470 D
1724 1475 D
S
N
1724 1475 M
1721 1479 D
1719 1482 D
1714 1484 D
1702 1486 D
1695 1486 D
1684 1484 D
1679 1482 D
1677 1479 D
1674 1475 D
S
N
1674 1470 M
1677 1465 D
1679 1463 D
1684 1461 D
1695 1458 D
1702 1458 D
1714 1461 D
1719 1463 D
1721 1465 D
1724 1470 D
S
N
1724 1442 M
1710 1442 D
S
N
1714 1442 M
1719 1439 D
1724 1435 D
1724 1430 D
1717 1418 D
1717 1414 D
1719 1411 D
1724 1409 D
S
N
1719 1439 M
1721 1435 D
1721 1430 D
1717 1418 D
S
N
1724 1409 M
1717 1409 D
1710 1411 D
1698 1421 D
1693 1423 D
1686 1425 D
1674 1425 D
S
N
1710 1411 M
1698 1423 D
1693 1425 D
1686 1428 D
1674 1428 D
S
N
1724 1390 M
1700 1395 D
S
N
1700 1395 M
1705 1390 D
1707 1383 D
1707 1376 D
1705 1369 D
1700 1364 D
1693 1362 D
1688 1362 D
1681 1364 D
1677 1369 D
1674 1376 D
1674 1383 D
1677 1390 D
1679 1393 D
1684 1395 D
1686 1395 D
1688 1393 D
1686 1390 D
1684 1393 D
S
N
1707 1376 M
1705 1371 D
1700 1367 D
1693 1364 D
1688 1364 D
1681 1367 D
1677 1371 D
1674 1376 D
S
N
1724 1390 M
1724 1367 D
S
N
1721 1390 M
1721 1379 D
1724 1367 D
S
N
1506 1396 M
1539 1363 D
S
N
1539 1396 M
1506 1363 D
S
N
1528 1330 M
1525 1333 D
1522 1330 D
1525 1328 D
1528 1330 D
S
N
1497 1330 M
1495 1333 D
1492 1330 D
1495 1328 D
1497 1330 D
S
N
1545 1264 M
1492 1264 D
S
N
1545 1262 M
1500 1247 D
S
N
1545 1264 M
1492 1247 D
S
N
1545 1229 M
1492 1247 D
S
N
1545 1229 M
1492 1229 D
S
N
1545 1226 M
1492 1226 D
S
N
1545 1272 M
1545 1262 D
S
N
1545 1229 M
1545 1219 D
S
N
1492 1272 M
1492 1257 D
S
N
1492 1236 M
1492 1219 D
S
N
1538 1171 M
1530 1168 D
1545 1168 D
1538 1171 D
1543 1176 D
1545 1183 D
1545 1188 D
1543 1196 D
1538 1201 D
1533 1204 D
1525 1206 D
1512 1206 D
1505 1204 D
1500 1201 D
1495 1196 D
1492 1188 D
1492 1183 D
1495 1176 D
1500 1171 D
1505 1168 D
S
N
1545 1188 M
1543 1193 D
1538 1198 D
1533 1201 D
1525 1204 D
1512 1204 D
1505 1201 D
1500 1198 D
1495 1193 D
1492 1188 D
S
N
1545 1082 M
1492 1082 D
S
N
1545 1080 M
1492 1080 D
S
N
1520 1082 M
1525 1087 D
1528 1092 D
1528 1097 D
1525 1105 D
1520 1110 D
1512 1112 D
1507 1112 D
1500 1110 D
1495 1105 D
1492 1097 D
1492 1092 D
1495 1087 D
1500 1082 D
S
N
1528 1097 M
1525 1102 D
1520 1107 D
1512 1110 D
1507 1110 D
1500 1107 D
1495 1102 D
1492 1097 D
S
N
1545 1090 M
1545 1080 D
S
N
1492 1082 M
1492 1072 D
S
N
1522 1054 M
1520 1054 D
1520 1057 D
1522 1057 D
1525 1054 D
1528 1049 D
1528 1039 D
1525 1034 D
1522 1031 D
1517 1029 D
1500 1029 D
1495 1026 D
1492 1024 D
S
N
1522 1031 M
1500 1031 D
1495 1029 D
1492 1024 D
1492 1021 D
S
N
1517 1031 M
1515 1034 D
1512 1049 D
1510 1057 D
1505 1059 D
1500 1059 D
1495 1057 D
1492 1049 D
1492 1042 D
1495 1036 D
1500 1031 D
S
N
1512 1049 M
1510 1054 D
1505 1057 D
1500 1057 D
1495 1054 D
1492 1049 D
S
N
1545 1004 M
1502 1004 D
1495 1001 D
1492 996 D
1492 991 D
1495 986 D
1500 983 D
S
N
1545 1001 M
1502 1001 D
1495 999 D
1492 996 D
S
N
1528 1011 M
1528 991 D
S
N
1522 966 M
1520 966 D
1520 968 D
1522 968 D
1525 966 D
1528 961 D
1528 950 D
1525 945 D
1522 943 D
1517 940 D
1500 940 D
1495 938 D
1492 935 D
S
N
1522 943 M
1500 943 D
1495 940 D
1492 935 D
1492 933 D
S
N
1517 943 M
1515 945 D
1512 961 D
1510 968 D
1505 971 D
1500 971 D
1495 968 D
1492 961 D
1492 953 D
1495 948 D
1500 943 D
S
N
1512 961 M
1510 966 D
1505 968 D
1500 968 D
1495 966 D
1492 961 D
S
N
2287 2325 M
1387 2325 D
S
N
1387 2325 M
1387 862 D
S
N
1387 862 M
2287 862 D
S
N
2287 862 M
2287 2325 D
S
N
1646 2283 M
1664 2265 D
S
N
1664 2283 M
1646 2265 D
S
N
1804 2158 M
1822 2140 D
S
N
1822 2158 M
1804 2140 D
S
N
1967 2033 M
1985 2015 D
S
N
1985 2033 M
1967 2015 D
S
N
2038 1982 M
2056 1964 D
S
N
2056 1982 M
2038 1964 D
S
N
1704 2231 M
1722 2213 D
S
N
1722 2231 M
1704 2213 D
S
N
1857 2106 M
1875 2088 D
S
N
1875 2106 M
1857 2088 D
S
N
2059 1930 M
2077 1912 D
S
N
2077 1930 M
2059 1912 D
S
N
2067 1857 M
2085 1839 D
S
N
2085 1857 M
2067 1839 D
S
N
2102 1805 M
2120 1787 D
S
N
2120 1805 M
2102 1787 D
S
N
2136 1732 M
2154 1714 D
S
N
2154 1732 M
2136 1714 D
S
N
2163 1681 M
2181 1663 D
S
N
2181 1681 M
2163 1663 D
S
N
2183 1629 M
2201 1611 D
S
N
2201 1629 M
2183 1611 D
S
N
1757 2179 M
1775 2161 D
S
N
1775 2179 M
1757 2161 D
S
N
1892 2055 M
1910 2037 D
S
N
1910 2055 M
1892 2037 D
S
N
2072 1878 M
2090 1860 D
S
N
2090 1878 M
2072 1860 D
S
N
2096 1754 M
2114 1736 D
S
N
2114 1754 M
2096 1736 D
S
N
2177 1578 M
2195 1560 D
S
N
2195 1578 M
2177 1560 D
S
N
2113 1556 M
2131 1538 D
S
N
2131 1556 M
2113 1538 D
S
N
2123 1505 M
2141 1487 D
S
N
2141 1505 M
2123 1487 D
S
N
2123 1453 M
2141 1435 D
S
N
2141 1453 M
2123 1435 D
S
N
2093 1432 M
2111 1414 D
S
N
2111 1432 M
2093 1414 D
S
N
2092 1380 M
2110 1362 D
S
N
2110 1380 M
2092 1362 D
S
N
2075 1328 M
2093 1310 D
S
N
2093 1328 M
2075 1310 D
S
N
2038 1277 M
2056 1259 D
S
N
2056 1277 M
2038 1259 D
S
N
1805 2128 M
1823 2110 D
S
N
1823 2128 M
1805 2110 D
S
N
1911 2003 M
1929 1985 D
S
N
1929 2003 M
1911 1985 D
S
N
2074 1827 M
2092 1809 D
S
N
2092 1827 M
2074 1809 D
S
N
2108 1702 M
2126 1684 D
S
N
2126 1702 M
2108 1684 D
S
N
2145 1526 M
2163 1508 D
S
N
2163 1526 M
2145 1508 D
S
N
2075 1401 M
2093 1383 D
S
N
2093 1401 M
2075 1383 D
S
N
1995 1225 M
2013 1207 D
S
N
2013 1225 M
1995 1207 D
S
N
1954 1255 M
1972 1237 D
S
N
1972 1255 M
1954 1237 D
S
N
1910 1204 M
1928 1186 D
S
N
1928 1204 M
1910 1186 D
S
N
1887 1152 M
1905 1134 D
S
N
1905 1152 M
1887 1134 D
S
N
1854 1100 M
1872 1082 D
S
N
1872 1100 M
1854 1082 D
S
N
1848 1131 M
1866 1113 D
S
N
1866 1131 M
1848 1113 D
S
N
1797 1079 M
1815 1061 D
S
N
1815 1079 M
1797 1061 D
S
N
1755 1027 M
1773 1009 D
S
N
1773 1027 M
1755 1009 D
S
N
1695 976 M
1713 958 D
S
N
1713 976 M
1695 958 D
S
N
1632 924 M
1650 906 D
S
N
1650 924 M
1632 906 D
S
N
1421 2325 M
1387 2325 D
S
N
1399 2255 M
1387 2255 D
S
N
1399 2184 M
1387 2184 D
S
N
1399 2114 M
1387 2114 D
S
N
1399 2043 M
1387 2043 D
S
N
1421 1973 M
1387 1973 D
S
N
1399 1902 M
1387 1902 D
S
N
1399 1832 M
1387 1832 D
S
N
1399 1761 M
1387 1761 D
S
N
1399 1691 M
1387 1691 D
S
N
1421 1620 M
1387 1620 D
S
N
1399 1550 M
1387 1550 D
S
N
1399 1479 M
1387 1479 D
S
N
1399 1409 M
1387 1409 D
S
N
1399 1338 M
1387 1338 D
S
N
1421 1268 M
1387 1268 D
S
N
1399 1197 M
1387 1197 D
S
N
1399 1127 M
1387 1127 D
S
N
1399 1056 M
1387 1056 D
S
N
1399 986 M
1387 986 D
S
N
1421 915 M
1387 915 D
S
N
2287 2325 M
2254 2325 D
S
N
2287 2255 M
2276 2255 D
S
N
2287 2184 M
2276 2184 D
S
N
2287 2114 M
2276 2114 D
S
N
2287 2043 M
2276 2043 D
S
N
2287 1973 M
2254 1973 D
S
N
2287 1902 M
2276 1902 D
S
N
2287 1832 M
2276 1832 D
S
N
2287 1761 M
2276 1761 D
S
N
2287 1691 M
2276 1691 D
S
N
2287 1620 M
2254 1620 D
S
N
2287 1550 M
2276 1550 D
S
N
2287 1479 M
2276 1479 D
S
N
2287 1409 M
2276 1409 D
S
N
2287 1338 M
2276 1338 D
S
N
2287 1268 M
2254 1268 D
S
N
2287 1197 M
2276 1197 D
S
N
2287 1127 M
2276 1127 D
S
N
2287 1056 M
2276 1056 D
S
N
2287 986 M
2276 986 D
S
N
2287 915 M
2254 915 D
S
N
1387 2314 M
1387 2325 D
S
N
1454 2314 M
1454 2325 D
S
N
1521 2314 M
1521 2325 D
S
N
1587 2314 M
1587 2325 D
S
N
1654 2314 M
1654 2325 D
S
N
1721 2314 M
1721 2325 D
S
N
1787 2314 M
1787 2325 D
S
N
1854 2314 M
1854 2325 D
S
N
1921 2314 M
1921 2325 D
S
N
1987 2314 M
1987 2325 D
S
N
2054 2314 M
2054 2325 D
S
N
2121 2314 M
2121 2325 D
S
N
2187 2314 M
2187 2325 D
S
N
2254 2314 M
2254 2325 D
S
N
1406 2376 M
1404 2382 D
1398 2386 D
1387 2388 D
1381 2388 D
1371 2386 D
1365 2382 D
1363 2376 D
1363 2372 D
1365 2366 D
1371 2362 D
1381 2359 D
1387 2359 D
1398 2362 D
1404 2366 D
1406 2372 D
1406 2376 D
S
N
1406 2376 M
1404 2380 D
1402 2382 D
1398 2384 D
1387 2386 D
1381 2386 D
1371 2384 D
1367 2382 D
1365 2380 D
1363 2376 D
S
N
1363 2372 M
1365 2368 D
1367 2366 D
1371 2364 D
1381 2362 D
1387 2362 D
1398 2364 D
1402 2366 D
1404 2368 D
1406 2372 D
S
N
1731 2382 M
1733 2378 D
1739 2372 D
1696 2372 D
S
N
1737 2374 M
1696 2374 D
S
N
1696 2382 M
1696 2364 D
S
N
2064 2386 M
2062 2384 D
2060 2386 D
2062 2388 D
2064 2388 D
2069 2386 D
2071 2384 D
2073 2378 D
2073 2370 D
2071 2364 D
2069 2362 D
2064 2359 D
2060 2359 D
2056 2362 D
2052 2368 D
2048 2378 D
2046 2382 D
2042 2386 D
2036 2388 D
2029 2388 D
S
N
2073 2370 M
2071 2366 D
2069 2364 D
2064 2362 D
2060 2362 D
2056 2364 D
2052 2370 D
2048 2378 D
S
N
2034 2388 M
2036 2386 D
2036 2382 D
2031 2372 D
2031 2366 D
2034 2362 D
2036 2359 D
S
N
2036 2382 M
2029 2372 D
2029 2364 D
2031 2362 D
2036 2359 D
2040 2359 D
S
N
1387 862 M
1387 873 D
S
N
1454 862 M
1454 873 D
S
N
1521 862 M
1521 873 D
S
N
1587 862 M
1587 873 D
S
N
1654 862 M
1654 873 D
S
N
1721 862 M
1721 873 D
S
N
1787 862 M
1787 873 D
S
N
1854 862 M
1854 873 D
S
N
1921 862 M
1921 873 D
S
N
1987 862 M
1987 873 D
S
N
2054 862 M
2054 873 D
S
N
2121 862 M
2121 873 D
S
N
2187 862 M
2187 873 D
S
N
2254 862 M
2254 873 D
S
N
1015 1644 M
1012 1651 D
1008 1654 D
1001 1654 D
996 1651 D
994 1644 D
994 1635 D
996 1628 D
1001 1626 D
1008 1626 D
1012 1628 D
1015 1635 D
1015 1644 D
S
N
1015 1644 M
1012 1649 D
1008 1651 D
1001 1651 D
996 1649 D
994 1644 D
S
N
994 1635 M
996 1630 D
1001 1628 D
1008 1628 D
1012 1630 D
1015 1635 D
S
N
994 1644 M
991 1651 D
989 1654 D
984 1656 D
975 1656 D
970 1654 D
968 1651 D
966 1644 D
966 1635 D
968 1628 D
970 1626 D
975 1623 D
984 1623 D
989 1626 D
991 1628 D
994 1635 D
S
N
994 1644 M
991 1649 D
989 1651 D
984 1654 D
975 1654 D
970 1651 D
968 1649 D
966 1644 D
S
N
966 1635 M
968 1630 D
970 1628 D
975 1626 D
984 1626 D
989 1628 D
991 1630 D
994 1635 D
S
N
1033 1594 M
1003 1594 D
S
N
1036 1593 M
1003 1593 D
S
N
1036 1593 M
1012 1610 D
1012 1585 D
S
N
1003 1599 M
1003 1588 D
S
N
881 1815 M
879 1815 D
879 1817 D
881 1817 D
884 1815 D
886 1810 D
886 1801 D
884 1796 D
881 1794 D
877 1792 D
860 1792 D
855 1789 D
853 1787 D
S
N
881 1794 M
860 1794 D
855 1792 D
853 1787 D
853 1784 D
S
N
877 1794 M
874 1796 D
872 1810 D
870 1817 D
865 1820 D
860 1820 D
855 1817 D
853 1810 D
853 1803 D
855 1799 D
860 1794 D
S
N
872 1810 M
870 1815 D
865 1817 D
860 1817 D
855 1815 D
853 1810 D
S
N
856 1769 M
834 1769 D
S
N
856 1767 M
834 1767 D
S
N
852 1767 M
855 1764 D
856 1759 D
856 1756 D
855 1752 D
852 1750 D
834 1750 D
S
N
856 1756 M
855 1753 D
852 1752 D
834 1752 D
S
N
856 1774 M
856 1767 D
S
N
834 1774 M
834 1763 D
S
N
834 1756 M
834 1745 D
S
N
856 1734 M
834 1734 D
S
N
856 1733 M
834 1733 D
S
N
852 1733 M
855 1730 D
856 1725 D
856 1722 D
855 1717 D
852 1716 D
834 1716 D
S
N
856 1722 M
855 1719 D
852 1717 D
834 1717 D
S
N
856 1739 M
856 1733 D
S
N
834 1739 M
834 1728 D
S
N
834 1722 M
834 1711 D
S
N
881 1658 M
881 1616 D
S
N
867 1658 M
867 1616 D
S
N
902 1548 M
900 1555 D
893 1560 D
881 1562 D
874 1562 D
862 1560 D
855 1555 D
853 1548 D
853 1543 D
855 1536 D
862 1531 D
874 1529 D
881 1529 D
893 1531 D
900 1536 D
902 1543 D
902 1548 D
S
N
902 1548 M
900 1552 D
898 1555 D
893 1557 D
881 1560 D
874 1560 D
862 1557 D
858 1555 D
855 1552 D
853 1548 D
S
N
853 1543 M
855 1538 D
858 1536 D
862 1534 D
874 1531 D
881 1531 D
893 1534 D
898 1536 D
900 1538 D
902 1543 D
S
N
858 1510 M
855 1513 D
853 1510 D
855 1508 D
858 1510 D
S
N
902 1477 M
900 1485 D
893 1489 D
881 1492 D
874 1492 D
862 1489 D
855 1485 D
853 1477 D
853 1473 D
855 1466 D
862 1461 D
874 1459 D
881 1459 D
893 1461 D
900 1466 D
902 1473 D
902 1477 D
S
N
902 1477 M
900 1482 D
898 1485 D
893 1487 D
881 1489 D
874 1489 D
862 1487 D
858 1485 D
855 1482 D
853 1477 D
S
N
853 1473 M
855 1468 D
858 1466 D
862 1463 D
874 1461 D
881 1461 D
893 1463 D
898 1466 D
900 1468 D
902 1473 D
S
N
902 1431 M
900 1438 D
893 1442 D
881 1445 D
874 1445 D
862 1442 D
855 1438 D
853 1431 D
853 1426 D
855 1419 D
862 1414 D
874 1412 D
881 1412 D
893 1414 D
900 1419 D
902 1426 D
902 1431 D
S
N
902 1431 M
900 1435 D
898 1438 D
893 1440 D
881 1442 D
874 1442 D
862 1440 D
858 1438 D
855 1435 D
853 1431 D
S
N
853 1426 M
855 1421 D
858 1419 D
862 1417 D
874 1414 D
881 1414 D
893 1417 D
898 1419 D
900 1421 D
902 1426 D
S
N
902 1393 M
879 1398 D
S
N
879 1398 M
884 1393 D
886 1386 D
886 1379 D
884 1372 D
879 1367 D
872 1365 D
867 1365 D
860 1367 D
855 1372 D
853 1379 D
853 1386 D
855 1393 D
858 1395 D
862 1398 D
865 1398 D
867 1395 D
865 1393 D
862 1395 D
S
N
886 1379 M
884 1374 D
879 1370 D
872 1367 D
867 1367 D
860 1370 D
855 1374 D
853 1379 D
S
N
902 1393 M
902 1370 D
S
N
900 1393 M
900 1381 D
902 1370 D
S
N
802 1846 M
800 1846 D
800 1849 D
802 1849 D
805 1846 D
807 1842 D
807 1832 D
805 1828 D
802 1825 D
798 1823 D
781 1823 D
777 1821 D
774 1818 D
S
N
802 1825 M
781 1825 D
777 1823 D
774 1818 D
774 1816 D
S
N
798 1825 M
795 1828 D
793 1842 D
791 1849 D
786 1851 D
781 1851 D
777 1849 D
774 1842 D
774 1835 D
777 1830 D
781 1825 D
S
N
793 1842 M
791 1846 D
786 1849 D
781 1849 D
777 1846 D
774 1842 D
S
N
777 1800 M
756 1800 D
S
N
777 1799 M
756 1799 D
S
N
773 1799 M
776 1796 D
777 1791 D
777 1788 D
776 1783 D
773 1782 D
756 1782 D
S
N
777 1788 M
776 1785 D
773 1783 D
756 1783 D
S
N
777 1805 M
777 1799 D
S
N
756 1805 M
756 1794 D
S
N
756 1788 M
756 1777 D
S
N
777 1766 M
756 1766 D
S
N
777 1764 M
756 1764 D
S
N
773 1764 M
776 1761 D
777 1757 D
777 1754 D
776 1749 D
773 1747 D
756 1747 D
S
N
777 1754 M
776 1750 D
773 1749 D
756 1749 D
S
N
777 1771 M
777 1764 D
S
N
756 1771 M
756 1760 D
S
N
756 1754 M
756 1743 D
S
N
777 1732 M
756 1732 D
S
N
777 1730 M
756 1730 D
S
N
773 1730 M
776 1727 D
777 1722 D
777 1719 D
776 1714 D
773 1713 D
756 1713 D
S
N
777 1719 M
776 1716 D
773 1714 D
756 1714 D
S
N
777 1736 M
777 1730 D
S
N
756 1736 M
756 1725 D
S
N
756 1719 M
756 1708 D
S
N
802 1655 M
802 1613 D
S
N
788 1655 M
788 1613 D
S
N
824 1545 M
821 1552 D
814 1557 D
802 1559 D
795 1559 D
784 1557 D
777 1552 D
774 1545 D
774 1540 D
777 1533 D
784 1529 D
795 1526 D
802 1526 D
814 1529 D
821 1533 D
824 1540 D
824 1545 D
S
N
824 1545 M
821 1550 D
819 1552 D
814 1554 D
802 1557 D
795 1557 D
784 1554 D
779 1552 D
777 1550 D
774 1545 D
S
N
774 1540 M
777 1536 D
779 1533 D
784 1531 D
795 1529 D
802 1529 D
814 1531 D
819 1533 D
821 1536 D
824 1540 D
S
N
779 1507 M
777 1510 D
774 1507 D
777 1505 D
779 1507 D
S
N
824 1475 M
821 1482 D
814 1486 D
802 1489 D
795 1489 D
784 1486 D
777 1482 D
774 1475 D
774 1470 D
777 1463 D
784 1458 D
795 1456 D
802 1456 D
814 1458 D
821 1463 D
824 1470 D
824 1475 D
S
N
824 1475 M
821 1479 D
819 1482 D
814 1484 D
802 1486 D
795 1486 D
784 1484 D
779 1482 D
777 1479 D
774 1475 D
S
N
774 1470 M
777 1465 D
779 1463 D
784 1461 D
795 1458 D
802 1458 D
814 1461 D
819 1463 D
821 1465 D
824 1470 D
S
N
824 1430 M
821 1437 D
817 1439 D
810 1439 D
805 1437 D
802 1430 D
802 1421 D
805 1414 D
810 1411 D
817 1411 D
821 1414 D
824 1421 D
824 1430 D
S
N
824 1430 M
821 1435 D
817 1437 D
810 1437 D
805 1435 D
802 1430 D
S
N
802 1421 M
805 1416 D
810 1414 D
817 1414 D
821 1416 D
824 1421 D
S
N
802 1430 M
800 1437 D
798 1439 D
793 1442 D
784 1442 D
779 1439 D
777 1437 D
774 1430 D
774 1421 D
777 1414 D
779 1411 D
784 1409 D
793 1409 D
798 1411 D
800 1414 D
802 1421 D
S
N
802 1430 M
800 1435 D
798 1437 D
793 1439 D
784 1439 D
779 1437 D
777 1435 D
774 1430 D
S
N
774 1421 M
777 1416 D
779 1414 D
784 1411 D
793 1411 D
798 1414 D
800 1416 D
802 1421 D
S
N
814 1393 M
812 1390 D
810 1393 D
812 1395 D
814 1395 D
819 1393 D
821 1390 D
824 1383 D
824 1374 D
821 1367 D
819 1364 D
814 1362 D
810 1362 D
805 1364 D
800 1372 D
795 1383 D
793 1388 D
788 1393 D
781 1395 D
774 1395 D
S
N
824 1374 M
821 1369 D
819 1367 D
814 1364 D
810 1364 D
805 1367 D
800 1374 D
795 1383 D
S
N
779 1395 M
781 1393 D
781 1388 D
777 1376 D
777 1369 D
779 1364 D
781 1362 D
S
N
781 1388 M
774 1376 D
774 1367 D
777 1364 D
781 1362 D
786 1362 D
S
N
722 1738 M
673 1738 D
S
N
722 1735 M
673 1735 D
S
N
699 1735 M
704 1731 D
706 1726 D
706 1721 D
704 1714 D
699 1710 D
692 1707 D
687 1707 D
680 1710 D
675 1714 D
673 1721 D
673 1726 D
675 1731 D
680 1735 D
S
N
706 1721 M
704 1717 D
699 1712 D
692 1710 D
687 1710 D
680 1712 D
675 1717 D
673 1721 D
S
N
722 1745 M
722 1735 D
S
N
701 1653 M
701 1611 D
S
N
687 1653 M
687 1611 D
S
N
722 1543 M
720 1550 D
713 1555 D
701 1557 D
694 1557 D
682 1555 D
675 1550 D
673 1543 D
673 1539 D
675 1532 D
682 1527 D
694 1524 D
701 1524 D
713 1527 D
720 1532 D
722 1539 D
722 1543 D
S
N
722 1543 M
720 1548 D
718 1550 D
713 1553 D
701 1555 D
694 1555 D
682 1553 D
678 1550 D
675 1548 D
673 1543 D
S
N
673 1539 M
675 1534 D
678 1532 D
682 1529 D
694 1527 D
701 1527 D
713 1529 D
718 1532 D
720 1534 D
722 1539 D
S
N
678 1506 M
675 1508 D
673 1506 D
675 1503 D
678 1506 D
S
N
715 1459 M
713 1461 D
711 1459 D
713 1457 D
715 1457 D
720 1459 D
722 1464 D
722 1471 D
720 1478 D
715 1482 D
711 1485 D
701 1487 D
687 1487 D
680 1485 D
675 1480 D
673 1473 D
673 1468 D
675 1461 D
680 1457 D
687 1454 D
690 1454 D
697 1457 D
701 1461 D
704 1468 D
704 1471 D
701 1478 D
697 1482 D
690 1485 D
S
N
722 1471 M
720 1475 D
715 1480 D
711 1482 D
701 1485 D
687 1485 D
680 1482 D
675 1478 D
673 1473 D
S
N
673 1468 M
675 1464 D
680 1459 D
687 1457 D
690 1457 D
697 1459 D
701 1464 D
704 1468 D
S
N
722 1426 M
720 1433 D
713 1438 D
701 1440 D
694 1440 D
682 1438 D
675 1433 D
673 1426 D
673 1421 D
675 1414 D
682 1410 D
694 1407 D
701 1407 D
713 1410 D
720 1414 D
722 1421 D
722 1426 D
S
N
722 1426 M
720 1431 D
718 1433 D
713 1435 D
701 1438 D
694 1438 D
682 1435 D
678 1433 D
675 1431 D
673 1426 D
S
N
673 1421 M
675 1417 D
678 1414 D
682 1412 D
694 1410 D
701 1410 D
713 1412 D
718 1414 D
720 1417 D
722 1421 D
S
N
715 1365 M
713 1367 D
711 1365 D
713 1363 D
715 1363 D
720 1365 D
722 1370 D
722 1377 D
720 1384 D
715 1389 D
711 1391 D
701 1393 D
687 1393 D
680 1391 D
675 1386 D
673 1379 D
673 1374 D
675 1367 D
680 1363 D
687 1360 D
690 1360 D
697 1363 D
701 1367 D
704 1374 D
704 1377 D
701 1384 D
697 1389 D
690 1391 D
S
N
722 1377 M
720 1382 D
715 1386 D
711 1389 D
701 1391 D
687 1391 D
680 1389 D
675 1384 D
673 1379 D
S
N
673 1374 M
675 1370 D
680 1365 D
687 1363 D
690 1363 D
697 1365 D
701 1370 D
704 1374 D
S
N
593 1169 M
607 1169 D
614 1162 D
614 1148 D
607 1141 D
593 1141 D
586 1148 D
586 1162 D
593 1169 D
S
N
605 1105 M
603 1108 D
600 1105 D
603 1102 D
605 1105 D
S
N
575 1105 M
572 1108 D
570 1105 D
572 1102 D
575 1105 D
S
N
620 1027 M
618 1029 D
615 1027 D
618 1024 D
620 1024 D
623 1027 D
623 1032 D
620 1037 D
615 1039 D
570 1039 D
S
N
623 1032 M
620 1034 D
615 1037 D
570 1037 D
S
N
605 1047 M
605 1027 D
S
N
570 1047 M
570 1029 D
S
N
623 1006 M
620 1009 D
618 1006 D
620 1004 D
623 1006 D
S
N
605 1006 M
570 1006 D
S
N
605 1004 M
570 1004 D
S
N
605 1014 M
605 1004 D
S
N
570 1014 M
570 996 D
S
N
623 978 M
580 978 D
572 976 D
570 971 D
570 966 D
572 961 D
577 958 D
S
N
623 976 M
580 976 D
572 973 D
570 971 D
S
N
605 986 M
605 966 D
S
N
1387 2325 M
442 2325 D
S
N
442 2325 M
442 862 D
S
N
442 862 M
1387 862 D
S
N
1387 862 M
1387 2325 D
S
N
717 2286 M
729 2286 D
735 2280 D
735 2268 D
729 2262 D
717 2262 D
711 2268 D
711 2280 D
717 2286 D
S
N
884 2161 M
896 2161 D
902 2155 D
902 2143 D
896 2137 D
884 2137 D
878 2143 D
878 2155 D
884 2161 D
S
N
1051 2036 M
1063 2036 D
1069 2030 D
1069 2018 D
1063 2012 D
1051 2012 D
1045 2018 D
1045 2030 D
1051 2036 D
S
N
1120 1985 M
1132 1985 D
1138 1979 D
1138 1967 D
1132 1961 D
1120 1961 D
1114 1967 D
1114 1979 D
1120 1985 D
S
N
780 2234 M
792 2234 D
798 2228 D
798 2216 D
792 2210 D
780 2210 D
774 2216 D
774 2228 D
780 2234 D
S
N
931 2109 M
943 2109 D
949 2103 D
949 2091 D
943 2085 D
931 2085 D
925 2091 D
925 2103 D
931 2109 D
S
N
1144 1933 M
1156 1933 D
1162 1927 D
1162 1915 D
1156 1909 D
1144 1909 D
1138 1915 D
1138 1927 D
1144 1933 D
S
N
1157 1860 M
1169 1860 D
1175 1854 D
1175 1842 D
1169 1836 D
1157 1836 D
1151 1842 D
1151 1854 D
1157 1860 D
S
N
1203 1808 M
1215 1808 D
1221 1802 D
1221 1790 D
1215 1784 D
1203 1784 D
1197 1790 D
1197 1802 D
1203 1808 D
S
N
1231 1735 M
1243 1735 D
1249 1729 D
1249 1717 D
1243 1711 D
1231 1711 D
1225 1717 D
1225 1729 D
1231 1735 D
S
N
1262 1684 M
1274 1684 D
1280 1678 D
1280 1666 D
1274 1660 D
1262 1660 D
1256 1666 D
1256 1678 D
1262 1684 D
S
N
1287 1632 M
1299 1632 D
1305 1626 D
1305 1614 D
1299 1608 D
1287 1608 D
1281 1614 D
1281 1626 D
1287 1632 D
S
N
836 2182 M
848 2182 D
854 2176 D
854 2164 D
848 2158 D
836 2158 D
830 2164 D
830 2176 D
836 2182 D
S
N
971 2058 M
983 2058 D
989 2052 D
989 2040 D
983 2034 D
971 2034 D
965 2040 D
965 2052 D
971 2058 D
S
N
1162 1881 M
1174 1881 D
1180 1875 D
1180 1863 D
1174 1857 D
1162 1857 D
1156 1863 D
1156 1875 D
1162 1881 D
S
N
1205 1757 M
1217 1757 D
1223 1751 D
1223 1739 D
1217 1733 D
1205 1733 D
1199 1739 D
1199 1751 D
1205 1757 D
S
N
1266 1581 M
1278 1581 D
1284 1575 D
1284 1563 D
1278 1557 D
1266 1557 D
1260 1563 D
1260 1575 D
1266 1581 D
S
N
1207 1559 M
1219 1559 D
1225 1553 D
1225 1541 D
1219 1535 D
1207 1535 D
1201 1541 D
1201 1553 D
1207 1559 D
S
N
1215 1508 M
1227 1508 D
1233 1502 D
1233 1490 D
1227 1484 D
1215 1484 D
1209 1490 D
1209 1502 D
1215 1508 D
S
N
1217 1456 M
1229 1456 D
1235 1450 D
1235 1438 D
1229 1432 D
1217 1432 D
1211 1438 D
1211 1450 D
1217 1456 D
S
N
1189 1435 M
1201 1435 D
1207 1429 D
1207 1417 D
1201 1411 D
1189 1411 D
1183 1417 D
1183 1429 D
1189 1435 D
S
N
1182 1383 M
1194 1383 D
1200 1377 D
1200 1365 D
1194 1359 D
1182 1359 D
1176 1365 D
1176 1377 D
1182 1383 D
S
N
1169 1331 M
1181 1331 D
1187 1325 D
1187 1313 D
1181 1307 D
1169 1307 D
1163 1313 D
1163 1325 D
1169 1331 D
S
N
1148 1280 M
1160 1280 D
1166 1274 D
1166 1262 D
1160 1256 D
1148 1256 D
1142 1262 D
1142 1274 D
1148 1280 D
S
N
885 2131 M
897 2131 D
903 2125 D
903 2113 D
897 2107 D
885 2107 D
879 2113 D
879 2125 D
885 2131 D
S
N
1005 2006 M
1017 2006 D
1023 2000 D
1023 1988 D
1017 1982 D
1005 1982 D
999 1988 D
999 2000 D
1005 2006 D
S
N
1174 1830 M
1186 1830 D
1192 1824 D
1192 1812 D
1186 1806 D
1174 1806 D
1168 1812 D
1168 1824 D
1174 1830 D
S
N
1201 1705 M
1213 1705 D
1219 1699 D
1219 1687 D
1213 1681 D
1201 1681 D
1195 1687 D
1195 1699 D
1201 1705 D
S
N
1240 1529 M
1252 1529 D
1258 1523 D
1258 1511 D
1252 1505 D
1240 1505 D
1234 1511 D
1234 1523 D
1240 1529 D
S
N
1175 1404 M
1187 1404 D
1193 1398 D
1193 1386 D
1187 1380 D
1175 1380 D
1169 1386 D
1169 1398 D
1175 1404 D
S
N
1083 1228 M
1095 1228 D
1101 1222 D
1101 1210 D
1095 1204 D
1083 1204 D
1077 1210 D
1077 1222 D
1083 1228 D
S
N
1035 1258 M
1047 1258 D
1053 1252 D
1053 1240 D
1047 1234 D
1035 1234 D
1029 1240 D
1029 1252 D
1035 1258 D
S
N
1005 1207 M
1017 1207 D
1023 1201 D
1023 1189 D
1017 1183 D
1005 1183 D
999 1189 D
999 1201 D
1005 1207 D
S
N
969 1155 M
981 1155 D
987 1149 D
987 1137 D
981 1131 D
969 1131 D
963 1137 D
963 1149 D
969 1155 D
S
N
927 1103 M
939 1103 D
945 1097 D
945 1085 D
939 1079 D
927 1079 D
921 1085 D
921 1097 D
927 1103 D
S
N
926 1134 M
938 1134 D
944 1128 D
944 1116 D
938 1110 D
926 1110 D
920 1116 D
920 1128 D
926 1134 D
S
N
880 1082 M
892 1082 D
898 1076 D
898 1064 D
892 1058 D
880 1058 D
874 1064 D
874 1076 D
880 1082 D
S
N
828 1030 M
840 1030 D
846 1024 D
846 1012 D
840 1006 D
828 1006 D
822 1012 D
822 1024 D
828 1030 D
S
N
770 979 M
782 979 D
788 973 D
788 961 D
782 955 D
770 955 D
764 961 D
764 973 D
770 979 D
S
N
705 927 M
717 927 D
723 921 D
723 909 D
717 903 D
705 903 D
699 909 D
699 921 D
705 927 D
S
N
476 2325 M
442 2325 D
S
N
454 2255 M
442 2255 D
S
N
454 2184 M
442 2184 D
S
N
454 2114 M
442 2114 D
S
N
454 2043 M
442 2043 D
S
N
476 1973 M
442 1973 D
S
N
454 1902 M
442 1902 D
S
N
454 1832 M
442 1832 D
S
N
454 1761 M
442 1761 D
S
N
454 1691 M
442 1691 D
S
N
476 1620 M
442 1620 D
S
N
454 1550 M
442 1550 D
S
N
454 1479 M
442 1479 D
S
N
454 1409 M
442 1409 D
S
N
454 1338 M
442 1338 D
S
N
476 1268 M
442 1268 D
S
N
454 1197 M
442 1197 D
S
N
454 1127 M
442 1127 D
S
N
454 1056 M
442 1056 D
S
N
454 986 M
442 986 D
S
N
476 915 M
442 915 D
S
N
402 2331 M
400 2338 D
393 2342 D
383 2344 D
377 2344 D
367 2342 D
360 2338 D
358 2331 D
358 2327 D
360 2321 D
367 2317 D
377 2315 D
383 2315 D
393 2317 D
400 2321 D
402 2327 D
402 2331 D
S
N
402 2331 M
400 2336 D
398 2338 D
393 2340 D
383 2342 D
377 2342 D
367 2340 D
362 2338 D
360 2336 D
358 2331 D
S
N
358 2327 M
360 2323 D
362 2321 D
367 2319 D
377 2317 D
383 2317 D
393 2319 D
398 2321 D
400 2323 D
402 2327 D
S
N
398 1973 M
358 1973 D
S
N
402 1971 M
358 1971 D
S
N
402 1971 M
371 1993 D
371 1960 D
S
N
358 1979 M
358 1964 D
S
N
402 1628 M
400 1635 D
395 1637 D
389 1637 D
385 1635 D
383 1628 D
383 1620 D
385 1614 D
389 1612 D
395 1612 D
400 1614 D
402 1620 D
402 1628 D
S
N
402 1628 M
400 1633 D
395 1635 D
389 1635 D
385 1633 D
383 1628 D
S
N
383 1620 M
385 1616 D
389 1614 D
395 1614 D
400 1616 D
402 1620 D
S
N
383 1628 M
381 1635 D
379 1637 D
375 1639 D
367 1639 D
362 1637 D
360 1635 D
358 1628 D
358 1620 D
360 1614 D
362 1612 D
367 1610 D
375 1610 D
379 1612 D
381 1614 D
383 1620 D
S
N
383 1628 M
381 1633 D
379 1635 D
375 1637 D
367 1637 D
362 1635 D
360 1633 D
358 1628 D
S
N
358 1620 M
360 1616 D
362 1614 D
367 1612 D
375 1612 D
379 1614 D
381 1616 D
383 1620 D
S
N
393 1302 M
395 1298 D
402 1292 D
358 1292 D
S
N
400 1294 M
358 1294 D
S
N
358 1302 M
358 1284 D
S
N
393 1265 M
391 1263 D
389 1265 D
391 1267 D
393 1267 D
398 1265 D
400 1263 D
402 1257 D
402 1249 D
400 1242 D
398 1240 D
393 1238 D
389 1238 D
385 1240 D
381 1247 D
377 1257 D
375 1261 D
371 1265 D
365 1267 D
358 1267 D
S
N
402 1249 M
400 1245 D
398 1242 D
393 1240 D
389 1240 D
385 1242 D
381 1249 D
377 1257 D
S
N
362 1267 M
365 1265 D
365 1261 D
360 1251 D
360 1245 D
362 1240 D
365 1238 D
S
N
365 1261 M
358 1251 D
358 1242 D
360 1240 D
365 1238 D
369 1238 D
S
N
393 950 M
395 946 D
402 939 D
358 939 D
S
N
400 942 M
358 942 D
S
N
358 950 M
358 931 D
S
N
395 890 M
393 892 D
391 890 D
393 888 D
395 888 D
400 890 D
402 894 D
402 900 D
400 906 D
395 911 D
391 913 D
383 915 D
371 915 D
365 913 D
360 909 D
358 902 D
358 898 D
360 892 D
365 888 D
371 886 D
373 886 D
379 888 D
383 892 D
385 898 D
385 900 D
383 906 D
379 911 D
373 913 D
S
N
402 900 M
400 904 D
395 909 D
391 911 D
383 913 D
371 913 D
365 911 D
360 906 D
358 902 D
S
N
358 898 M
360 894 D
365 890 D
371 888 D
373 888 D
379 890 D
383 894 D
385 898 D
S
N
1387 2325 M
1354 2325 D
S
N
1387 2255 M
1376 2255 D
S
N
1387 2184 M
1376 2184 D
S
N
1387 2114 M
1376 2114 D
S
N
1387 2043 M
1376 2043 D
S
N
1387 1973 M
1354 1973 D
S
N
1387 1902 M
1376 1902 D
S
N
1387 1832 M
1376 1832 D
S
N
1387 1761 M
1376 1761 D
S
N
1387 1691 M
1376 1691 D
S
N
1387 1620 M
1354 1620 D
S
N
1387 1550 M
1376 1550 D
S
N
1387 1479 M
1376 1479 D
S
N
1387 1409 M
1376 1409 D
S
N
1387 1338 M
1376 1338 D
S
N
1387 1268 M
1354 1268 D
S
N
1387 1197 M
1376 1197 D
S
N
1387 1127 M
1376 1127 D
S
N
1387 1056 M
1376 1056 D
S
N
1387 986 M
1376 986 D
S
N
1387 915 M
1354 915 D
S
N
442 2314 M
442 2325 D
S
N
512 2314 M
512 2325 D
S
N
582 2314 M
582 2325 D
S
N
652 2314 M
652 2325 D
S
N
722 2314 M
722 2325 D
S
N
792 2314 M
792 2325 D
S
N
862 2314 M
862 2325 D
S
N
932 2314 M
932 2325 D
S
N
1002 2314 M
1002 2325 D
S
N
1072 2314 M
1072 2325 D
S
N
1142 2314 M
1142 2325 D
S
N
1212 2314 M
1212 2325 D
S
N
1282 2314 M
1282 2325 D
S
N
1352 2314 M
1352 2325 D
S
N
461 2376 M
459 2382 D
453 2386 D
442 2388 D
436 2388 D
426 2386 D
420 2382 D
418 2376 D
418 2372 D
420 2366 D
426 2362 D
436 2359 D
442 2359 D
453 2362 D
459 2366 D
461 2372 D
461 2376 D
S
N
461 2376 M
459 2380 D
457 2382 D
453 2384 D
442 2386 D
436 2386 D
426 2384 D
422 2382 D
420 2380 D
418 2376 D
S
N
418 2372 M
420 2368 D
422 2366 D
426 2364 D
436 2362 D
442 2362 D
453 2364 D
457 2366 D
459 2368 D
461 2372 D
S
N
803 2382 M
805 2378 D
811 2372 D
768 2372 D
S
N
809 2374 M
768 2374 D
S
N
768 2382 M
768 2364 D
S
N
1153 2386 M
1151 2384 D
1149 2386 D
1151 2388 D
1153 2388 D
1157 2386 D
1159 2384 D
1161 2378 D
1161 2370 D
1159 2364 D
1157 2362 D
1153 2359 D
1149 2359 D
1145 2362 D
1140 2368 D
1136 2378 D
1134 2382 D
1130 2386 D
1124 2388 D
1118 2388 D
S
N
1161 2370 M
1159 2366 D
1157 2364 D
1153 2362 D
1149 2362 D
1145 2364 D
1140 2370 D
1136 2378 D
S
N
1122 2388 M
1124 2386 D
1124 2382 D
1120 2372 D
1120 2366 D
1122 2362 D
1124 2359 D
S
N
1124 2382 M
1118 2372 D
1118 2364 D
1120 2362 D
1124 2359 D
1128 2359 D
S
N
442 862 M
442 873 D
S
N
512 862 M
512 873 D
S
N
582 862 M
582 873 D
S
N
652 862 M
652 873 D
S
N
722 862 M
722 873 D
S
N
792 862 M
792 873 D
S
N
862 862 M
862 873 D
S
N
932 862 M
932 873 D
S
N
1002 862 M
1002 873 D
S
N
1072 862 M
1072 873 D
S
N
1142 862 M
1142 873 D
S
N
1212 862 M
1212 873 D
S
N
1282 862 M
1282 873 D
S
N
1352 862 M
1352 873 D
S
showpage
%%Trailer
%%Pages: 1
